Increased complexity in interstellar chemistry: Detection and chemical modeling of ethyl formate and n-propyl cyanide in Sgr B2(N)

In recent years, organic molecules of increasing complexity have been found toward the prolific Galactic center source Sagittarius B2. We wish to explore the degree of complexity that the interstellar chemistry can reach in star-forming regions. We carried out a complete line survey of the hot cores Sgr B2(N) and (M) with the IRAM 30 m telescope in the 3 mm range. We analyzed this spectral survey in the LTE approximation. We modeled the emission of all known molecules simultaneously, which allows us to search for less abundant, more complex molecules. We compared the derived column densities with the predictions of a coupled gas-phase and grain-surface chemical code. We report the first detection in space of ethyl formate (C2H5OCHO) and n-propyl cyanide (C3H7CN) toward Sgr B2(N). The abundances of ethyl formate and n-propyl cyanide relative to H2 are estimated to be 3.6e-9 and 1.0e-9, respectively. Our chemical modeling suggests that the sequential, piecewise construction of ethyl and n-propyl cyanide from their constituent functional groups on the grain surfaces is their most likely formation route. Ethyl formate is primarily formed on the grains by adding CH3 to functional-group radicals derived from methyl formate, although ethanol may also be a precursor. The detection in Sgr B2(N) of the next stage of complexity in two classes of complex molecule, esters and alkyl cyanides, suggests that greater complexity in other classes of molecule may be present in the interstellar medium. {Abridged}

==> (inline-0) <==
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
   1 & 15$_{ 2,14}$ -- 14$_{ 2,13}$ &   81779.567 &     4 &   30 &        50.5 &   13 & \textbf{Detected}, blend with U-line \\ 
   2 & 15$_{13, 2}$ -- 14$_{13, 1}$$^\star$ &   82297.815 &     4 &  149 &        12.8 &   19 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and absorption line of c-HC$^{13}$CCH \\ 
   4 & 15$_{14, 1}$ -- 14$_{14, 0}$$^\star$ &   82297.944 &     4 &  169 &         6.6 &   19 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and absorption line of c-HC$^{13}$CCH \\ 
   6 & 15$_{12, 3}$ -- 14$_{12, 2}$$^\star$ &   82298.480 &     4 &  131 &        18.5 &   19 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and absorption line of c-HC$^{13}$CCH \\ 
   8 & 15$_{10, 5}$ -- 14$_{10, 4}$$^\star$ &   82303.360 &     4 &  100 &        28.6 &   19 & Blend with HC$_3$N, $\varv_6$=$\varv_7$=1 and absorption line of c-HC$^{13}$CCH  \\ 
  10 & 15$_{ 9, 6}$ -- 14$_{ 9, 5}$$^\star$ &   82308.580 &     4 &   86 &        32.9 &   19 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 \\ 
  12 & 15$_{ 8, 7}$ -- 14$_{ 8, 6}$$^\star$ &   82316.890 &     4 &   74 &        36.8 &   19 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 \\ 
  14 & 15$_{ 7, 8}$ -- 14$_{ 7, 7}$$^\star$ &   82330.125 &     4 &   63 &        40.2 &   19 & Blend with CH$_3$CHO and CH$_3$$^{18}$OH \\ 
  16 & 15$_{ 6,10}$ -- 14$_{ 6, 9}$$^\star$ &   82351.854 &     4 &   54 &        43.2 &   19 & \textbf{Detected}, partial blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
  18 & 19$_{ 3,17}$ -- 19$_{ 2,18}$ &   82389.204 &     9 &   53 &         4.8 &   18 & Blend with $^{13}$CH$_3$OH \\ 
  19 & 15$_{ 5,11}$ -- 14$_{ 5,10}$ &   82389.698 &     4 &   46 &        45.7 &   18 & Blend with $^{13}$CH$_3$OH \\ 
  20 & 15$_{ 5,10}$ -- 14$_{ 5, 9}$ &   82390.016 &     4 &   46 &        45.7 &   18 & Blend with $^{13}$CH$_3$OH \\ 
  21 & 15$_{ 4,12}$ -- 14$_{ 4,11}$ &   82457.126 &     4 &   39 &        47.8 &   18 & Strong CH$_3$OCH$_3$ \\ 
  22 & 15$_{ 4,11}$ -- 14$_{ 4,10}$ &   82471.367 &     4 &   39 &        47.8 &   18 & Blend with CH$_2$(OH)CHO and U-line \\ 
  23 & 15$_{ 3,13}$ -- 14$_{ 3,12}$ &   82485.618 &     4 &   34 &        49.4 &   18 & Blend with U-lines \\ 
  24 & 15$_{ 3,12}$ -- 14$_{ 3,11}$ &   82802.132 &     4 &   34 &        49.4 &   17 & Blend with C$_2$H$_5$CN \\ 
  25 & 15$_{ 1,14}$ -- 14$_{ 1,13}$ &   83792.699 &     4 &   29 &        51.1 &   16 & Blend with CH$_3$OH and U-lines \\ 
  26 & 15$_{ 2,13}$ -- 14$_{ 2,12}$ &   84081.357 &     4 &   31 &        50.5 &   19 & \textbf{Detected}, partial blend with CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
  27 & 16$_{ 1,16}$ -- 15$_{ 1,15}$ &   84444.095 &     4 &   31 &        54.6 &   19 & Blend with $^{13}$CH$_3$OH and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
  28 & 16$_{ 0,16}$ -- 15$_{ 0,15}$ &   85065.106 &     4 &   31 &        54.7 &   22 & \textbf{Detected}, partial blend with c-C$_2$H$_4$O \\ 
  29 & 16$_{ 2,15}$ -- 15$_{ 2,14}$ &   87160.417 &     4 &   34 &        54.0 &   17 & Strong CH$_3$OCHO \\ 
  30 & 16$_{14, 2}$ -- 15$_{14, 1}$$^\star$ &   87785.462 &     4 &  173 &        12.9 &   17 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, problem with baseline? \\ 
  32 & 16$_{13, 3}$ -- 15$_{13, 2}$$^\star$ &   87785.683 &     4 &  153 &        18.7 &   17 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, problem with baseline? \\ 
  34 & 16$_{15, 1}$ -- 15$_{15, 0}$$^\star$ &   87785.966 &     4 &  193 &         6.6 &   17 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, problem with baseline? \\ 
  36 & 16$_{12, 4}$ -- 15$_{12, 3}$$^\star$ &   87786.848 &     4 &  135 &        24.0 &   17 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, problem with baseline? \\ 
  38 & 16$_{11, 5}$ -- 15$_{11, 4}$$^\star$ &   87789.267 &     4 &  119 &        28.9 &   17 & Blend with U-line, uncertain baseline \\ 
  40 & 16$_{10, 6}$ -- 15$_{10, 5}$$^\star$ &   87793.413 &     4 &  104 &        33.4 &   17 & Blend with CH$_3$$^{13}$CH$_2$CN and U-line \\ 
  42 & 16$_{ 9, 7}$ -- 15$_{ 9, 6}$$^\star$ &   87800.031 &     4 &   90 &        37.5 &   17 & Blend with CH$_3$$^{13}$CH$_2$CN and HNCO, $\varv_4$=1 \\ 
  44 & 16$_{ 8, 8}$ -- 15$_{ 8, 7}$$^\star$ &   87810.372 &     4 &   78 &        41.2 &   17 & \textbf{Group detected}, partial blend with CH$_2$(OH)CHO and C$_2$H$_5$CN \\ 
  46 & 16$_{ 7, 9}$ -- 15$_{ 7, 8}$$^\star$ &   87826.665 &     4 &   67 &        44.4 &   17 & \textbf{Group detected}, partial blend with HNCO, $\varv_5$=1 \\ 
  48 & 16$_{ 6,11}$ -- 15$_{ 6,10}$$^\star$ &   87853.244 &     4 &   58 &        47.2 &   17 & Blend with NH$_2$CHO, problem with baseline? \\ 
  50 & 16$_{ 5,12}$ -- 15$_{ 5,11}$ &   87899.302 &     4 &   50 &        49.5 &   17 & Strong C$_2$H$_5$$^{13}$CN, HNCO, and HN$^{13}$CO \\ 
  51 & 16$_{ 5,11}$ -- 15$_{ 5,10}$ &   87899.879 &     4 &   50 &        49.5 &   17 & Strong C$_2$H$_5$$^{13}$CN, HNCO, and HN$^{13}$CO \\ 
  52 & 16$_{ 4,13}$ -- 15$_{ 4,12}$ &   87979.119 &     4 &   43 &        51.4 &   19 & Blend with U-lines \\ 
  53 & 16$_{ 3,14}$ -- 15$_{ 3,13}$ &   87993.944 &     4 &   38 &        52.9 &   19 & \textbf{Detected}, partial blend with CH$_3$CH$_3$CO and U-line \\ 
  54 & 16$_{ 4,12}$ -- 15$_{ 4,11}$ &   88001.562 &     4 &   43 &        51.4 &   19 & \textbf{Detected}, blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
  55 & 16$_{ 3,13}$ -- 15$_{ 3,12}$ &   88425.192 &     4 &   38 &        52.9 &   17 & Blend with CH$_2$(OH)CHO \\ 
  56 & 16$_{ 1,15}$ -- 15$_{ 1,14}$ &   89218.355 &     4 &   33 &        54.6 &   16 & Strong HCO$^+$ in absorption \\ 
  57 & 17$_{ 1,17}$ -- 16$_{ 1,16}$ &   89651.925 &     4 &   35 &        58.0 &   18 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, CH$_3$OH, $\varv_t$=2, and C$_2$H$_5$CN, $\varv_{20}$=1 \\ 
  58 & 16$_{ 2,14}$ -- 15$_{ 2,13}$ &   89804.728 &     4 &   35 &        54.0 &   18 & Blend with CH$_3$CH$_3$CO \\ 
  59 & 17$_{ 0,17}$ -- 16$_{ 0,16}$ &   90190.497 &     5 &   35 &        58.1 &   17 & Blend with CH$_2$(OH)CHO, C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, and U-line \\ 
  60 & 17$_{ 2,16}$ -- 16$_{ 2,15}$ &   92528.452 &     4 &   39 &        57.4 &   22 & Blend with CH$_3$CN, $\varv_8$=2 \\ 
  61 & 17$_{14, 3}$ -- 16$_{14, 2}$$^\star$ &   93273.169 &     4 &  177 &        18.8 &   22 & Blend with U-lines \\ 
  63 & 17$_{15, 2}$ -- 16$_{15, 1}$$^\star$ &   93273.377 &     5 &  198 &        12.9 &   22 & Blend with U-lines \\ 
  65 & 17$_{13, 4}$ -- 16$_{13, 3}$$^\star$ &   93273.813 &     4 &  157 &        24.2 &   22 & Blend with U-lines \\ 
  67 & 17$_{16, 1}$ -- 16$_{16, 0}$$^\star$ &   93274.251 &     5 &  220 &         6.7 &   22 & Blend with U-lines \\ 
  69 & 17$_{12, 5}$ -- 16$_{12, 4}$$^\star$ &   93275.564 &     4 &  139 &        29.3 &   22 & Blend with U-lines \\ 
  71 & 17$_{11, 6}$ -- 16$_{11, 5}$$^\star$ &   93278.797 &     4 &  123 &        33.9 &   22 & Blend with U-lines \\ 
  73 & 17$_{10, 7}$ -- 16$_{10, 6}$$^\star$ &   93284.077 &     4 &  108 &        38.1 &   22 & \textbf{Group detected}, uncertain baseline \\ 
  75 & 17$_{ 9, 8}$ -- 16$_{ 9, 7}$$^\star$ &   93292.297 &     4 &   94 &        42.0 &   22 & \textbf{Group detected}, uncertain baseline \\ 
  77 & 17$_{ 8, 9}$ -- 16$_{ 8, 8}$$^\star$ &   93304.955 &     4 &   82 &        45.4 &   22 & \textbf{Group detected}, partial blend with U-line \\ 
  79 & 17$_{ 7,11}$ -- 16$_{ 7,10}$$^\star$ &   93324.728 &     4 &   71 &        48.4 &   22 & \textbf{Group detected}, partial blend with U-lines \\ 
  81 & 17$_{ 6,12}$ -- 16$_{ 6,11}$$^\star$ &   93356.821 &     4 &   62 &        51.0 &   22 & \textbf{Group detected}, blend with CH$_3$CH$_3$CO and U-line? \\ 
  83 & 17$_{ 5,13}$ -- 16$_{ 5,12}$ &   93412.160 &     4 &   54 &        53.3 &   22 & \textbf{Group detected}, partial blend with U-line? \\ 
  84 & 17$_{ 5,12}$ -- 16$_{ 5,11}$ &   93413.168 &     4 &   54 &        53.3 &   22 & \textbf{Group detected}, partial blend with U-line? \\ 
  85 & 17$_{ 3,15}$ -- 16$_{ 3,14}$ &   93499.096 &     4 &   42 &        56.5 &   24 & Blend with C$_2$H$_5$OH and U-line \\ 
  86 & 17$_{ 4,14}$ -- 16$_{ 4,13}$ &   93504.972 &     4 &   47 &        55.1 &   24 & \textbf{Detected}, blend with CH$_3$$^{18}$OH \\ 
  87 & 17$_{ 4,13}$ -- 16$_{ 4,12}$ &   93539.303 &     4 &   47 &        55.1 &   24 & \textbf{Detected} \\ 
  88 & 17$_{ 3,14}$ -- 16$_{ 3,13}$ &   94072.891 &     4 &   42 &        56.5 &   31 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and $^{13}$CH$_3$OH, $\varv_t$=1 \\ 
  89 & 17$_{ 1,16}$ -- 16$_{ 1,15}$ &   94608.131 &     4 &   37 &        58.0 &   26 & Blend with $^{13}$CH$_3$CH$_2$CN and U-line \\ 
  90 & 18$_{ 1,18}$ -- 17$_{ 1,17}$ &   94852.542 &     5 &   40 &        61.5 &   28 & Weak \\ 
  91 & 18$_{ 0,18}$ -- 17$_{ 0,17}$ &   95313.428 &     5 &   39 &        61.5 &   28 & Weak, partial blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1, uncertain baseline \\ 
  92 & 17$_{ 2,15}$ -- 16$_{ 2,14}$ &   95517.316 &     4 &   39 &        57.5 &   23 & Blend with C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
 \hline
 \end{tabular}
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
  93 & 18$_{ 2,17}$ -- 17$_{ 2,16}$ &   97883.281 &     4 &   43 &        60.9 &   20 & Blend with CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 and NH$_2$CHO \\ 
  94 & 18$_{15, 3}$ -- 17$_{15, 2}$$^\star$ &   98760.931 &     5 &  202 &        18.9 &   18 & \textbf{Group detected}, blend with U-line \\ 
  96 & 18$_{14, 4}$ -- 17$_{14, 3}$$^\star$ &   98761.079 &     5 &  181 &        24.4 &   18 & \textbf{Group detected}, blend with U-line \\ 
  98 & 18$_{16, 2}$ -- 17$_{16, 1}$$^\star$ &   98761.555 &     5 &  224 &        13.0 &   18 & \textbf{Group detected}, blend with U-line \\ 
 100 & 18$_{13, 5}$ -- 17$_{13, 4}$$^\star$ &   98762.218 &     5 &  162 &        29.5 &   18 & \textbf{Group detected}, blend with U-line \\ 
 102 & 18$_{17, 1}$ -- 17$_{17, 0}$$^\star$ &   98762.790 &     5 &  248 &         6.7 &   18 & \textbf{Group detected}, blend with U-line \\ 
 104 & 18$_{12, 6}$ -- 17$_{12, 5}$$^\star$ &   98764.650 &     5 &  144 &        34.3 &   18 & \textbf{Group detected} \\ 
 106 & 18$_{11, 7}$ -- 17$_{11, 6}$$^\star$ &   98768.818 &     5 &  127 &        38.7 &   18 & Blend with U-line \\ 
 108 & 18$_{10, 8}$ -- 17$_{10, 7}$$^\star$ &   98775.390 &     5 &  112 &        42.7 &   18 & Blend with C$_2$H$_5$CN, $\varv_{20}$=1 \\ 
 110 & 18$_{ 9, 9}$ -- 17$_{ 9, 8}$$^\star$ &   98785.427 &     5 &   99 &        46.3 &   18 & Blend with U-line, CH$_3$OCHO, and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 112 & 18$_{ 8,10}$ -- 17$_{ 8, 9}$$^\star$ &   98800.707 &     5 &   86 &        49.6 &   18 & Blend with CH$_3$CH$_3$CO \\ 
 114 & 18$_{ 7,12}$ -- 17$_{ 7,11}$$^\star$ &   98824.411 &     4 &   76 &        52.4 &   18 & Blend with C$_2$H$_5$OH \\ 
 116 & 18$_{ 6,13}$ -- 17$_{ 6,12}$$^\star$ &   98862.724 &     4 &   66 &        54.9 &   18 & Blend with strong U-line \\ 
 118 & 18$_{ 5,14}$ -- 17$_{ 5,13}$ &   98928.453 &     4 &   58 &        57.0 &   18 & \textbf{Group detected}, blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 119 & 18$_{ 5,13}$ -- 17$_{ 5,12}$ &   98930.153 &     4 &   58 &        57.0 &   18 & \textbf{Group detected}, blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 120 & 18$_{ 3,16}$ -- 17$_{ 3,15}$ &   98999.806 &     4 &   47 &        60.0 &   18 & Blend with U-lines \\ 
 121 & 18$_{ 4,15}$ -- 17$_{ 4,14}$ &   99034.515 &     4 &   52 &        58.7 &   19 & Blend with $^{13}$CH$_3$CH$_2$CN, CH$_3$CH$_3$CO, $\varv_t$=1, and U-lines \\ 
 122 & 18$_{ 4,14}$ -- 17$_{ 4,13}$ &   99085.662 &     4 &   52 &        58.7 &   19 & Blend with a(CH$_2$OH)$_2$ and CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
 123 & 18$_{ 3,15}$ -- 17$_{ 3,14}$ &   99746.684 &     5 &   47 &        60.0 &   14 & Blend with NH$_2$CN and C$_2$H$_5$CN, $\varv_{20}$=1 \\ 
 124 & 18$_{ 1,17}$ -- 17$_{ 1,16}$ &   99959.814 &     4 &   42 &        61.4 &   14 & Blend with NH$_2$CN and CH$_3$CH$_3$CO \\ 
 125 & 19$_{ 1,19}$ -- 18$_{ 1,18}$ &  100046.587 &     5 &   44 &        64.9 &   14 & Blend with HCC$^{13}$CN, $\varv_7$=1 and U-line \\ 
 126 & 19$_{ 0,19}$ -- 18$_{ 0,18}$ &  100436.418 &     5 &   44 &        64.9 &   24 & Blend with CH$_3$OCH$_3$ and C$_2$H$_5$OH \\ 
 127 & 18$_{ 2,16}$ -- 17$_{ 2,15}$ &  101213.969 &     5 &   44 &        61.0 &   21 & Blend with U-line \\ 
 128 & 19$_{ 2,18}$ -- 18$_{ 2,17}$ &  103224.624 &     5 &   48 &        64.4 &   25 & Blend with c-C$_2$H$_4$O, CH$_3$OCHO, and U-line \\ 
 129 & 19$_{15, 4}$ -- 18$_{15, 3}$$^\star$ &  104248.635 &     5 &  207 &        24.6 &   48 & Blend with SO$_2$ and U-line? \\ 
 131 & 19$_{16, 3}$ -- 18$_{16, 2}$$^\star$ &  104248.958 &     5 &  229 &        19.0 &   48 & Blend with SO$_2$ and U-line? \\ 
 133 & 19$_{14, 5}$ -- 18$_{14, 4}$$^\star$ &  104249.203 &     5 &  186 &        29.8 &   48 & Blend with SO$_2$ and U-line? \\ 
 135 & 19$_{17, 2}$ -- 18$_{17, 1}$$^\star$ &  104249.983 &     5 &  253 &        13.0 &   48 & Blend with SO$_2$ and U-line? \\ 
 137 & 19$_{13, 6}$ -- 18$_{13, 5}$$^\star$ &  104250.916 &     5 &  167 &        34.7 &   48 & Blend with SO$_2$ and U-line? \\ 
 139 & 19$_{18, 1}$ -- 18$_{18, 0}$$^\star$ &  104251.566 &     5 &  278 &         6.7 &   48 & Blend with SO$_2$ and U-line? \\ 
 141 & 19$_{12, 7}$ -- 18$_{12, 6}$$^\star$ &  104254.128 &     5 &  149 &        39.2 &   48 & Blend with CH$_3$OCHO \\ 
 143 & 19$_{11, 8}$ -- 18$_{11, 7}$$^\star$ &  104259.358 &     5 &  132 &        43.3 &   48 & Weak, baseline problem? \\ 
 145 & 19$_{10, 9}$ -- 18$_{10, 8}$$^\star$ &  104267.390 &     5 &  117 &        47.1 &   48 & Weak \\ 
 147 & 19$_{ 9,10}$ -- 18$_{ 9, 9}$$^\star$ &  104279.474 &     5 &  103 &        50.6 &   48 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and C$_2$H$_5$OH \\ 
 149 & 19$_{ 8,11}$ -- 18$_{ 8,10}$$^\star$ &  104297.698 &     5 &   91 &        53.6 &   48 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and CH$_3$OH \\ 
 151 & 19$_{ 7,13}$ -- 18$_{ 7,12}$$^\star$ &  104325.811 &     5 &   80 &        56.3 &   48 & Blend with C$_2$H$_3$CN, $\varv_{11}$=3, CH$_3$$^{18}$OH, and U-lines \\ 
 153 & 19$_{ 6,14}$ -- 18$_{ 6,13}$$^\star$ &  104371.094 &     5 &   71 &        58.7 &   48 & Blend with U-lines \\ 
 155 & 19$_{ 5,15}$ -- 18$_{ 5,14}$ &  104448.349 &     5 &   63 &        60.7 &   48 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and $^{13}$CH$_3$CH$_2$CN \\ 
 156 & 19$_{ 5,14}$ -- 18$_{ 5,13}$ &  104451.132 &     5 &   63 &        60.7 &   48 & Blend with $^{13}$CH$_3$CH$_2$CN, C$_2$H$_3$CN, and $^{13}$CH$_3$OH \\ 
 157 & 19$_{ 3,17}$ -- 18$_{ 3,16}$ &  104494.782 &     5 &   52 &        63.5 &   25 & Blend with C$_2$H$_3$CN and C$_2$H$_3$CN, $\varv_{15}$=2 \\ 
 158 & 19$_{ 4,16}$ -- 18$_{ 4,15}$ &  104567.468 &     5 &   57 &        62.3 &   25 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 159 & 19$_{ 4,15}$ -- 18$_{ 4,14}$ &  104641.877 &     5 &   57 &        62.3 &   25 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1, C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1, and U-line \\ 
 160 & 20$_{ 1,20}$ -- 19$_{ 1,19}$ &  105234.713 &     5 &   49 &        68.4 &   28 & \textbf{Detected}, blend with C$_2$H$_5$OH and CH$_3$OCHO \\ 
 161 & 19$_{ 1,18}$ -- 18$_{ 1,17}$ &  105272.047 &     5 &   47 &        64.8 &   28 & \textbf{Detected}, blend with U-lines \\ 
 162 & 19$_{ 3,16}$ -- 18$_{ 3,15}$ &  105447.141 &     5 &   52 &        63.5 &   37 & \textbf{Detected} \\ 
 163 & 20$_{ 0,20}$ -- 19$_{ 0,19}$ &  105561.113 &     5 &   49 &        68.4 &   37 & Blend with CH$_3$OCH$_3$ and CH$_3$CH$_3$CO \\ 
 164 & 19$_{ 2,17}$ -- 18$_{ 2,16}$ &  106890.388 &   100 &   49 &        64.5 &   24 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-lines \\ 
 165 & 20$_{ 2,19}$ -- 19$_{ 2,18}$ &  108552.378 &   100 &   53 &        67.8 &   20 & \textbf{Detected}, partial blend with C$_2$H$_3$CN, $\varv_{15}$=1 and U-lines \\ 
 166 & 20$_{16, 4}$ -- 19$_{16, 3}$$^\star$ &  109736.466 &     5 &  234 &        24.7 &   41 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 and HCC$^{13}$CN, $\varv_5$=1/$\varv_7$=3 \\ 
 168 & 20$_{15, 5}$ -- 19$_{15, 4}$$^\star$ &  109736.499 &     5 &  212 &        30.0 &   41 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 and HCC$^{13}$CN, $\varv_5$=1/$\varv_7$=3 \\ 
 170 & 20$_{17, 3}$ -- 19$_{17, 2}$$^\star$ &  109737.236 &     5 &  258 &        19.0 &   41 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 and HCC$^{13}$CN, $\varv_5$=1/$\varv_7$=3 \\ 
 172 & 20$_{14, 6}$ -- 19$_{14, 5}$$^\star$ &  109737.553 &     5 &  191 &        35.0 &   41 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 and HCC$^{13}$CN, $\varv_5$=1/$\varv_7$=3 \\ 
 174 & 20$_{18, 2}$ -- 19$_{18, 1}$$^\star$ &  109738.645 &     5 &  283 &        13.0 &   41 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 and HCC$^{13}$CN, $\varv_5$=1/$\varv_7$=3 \\ 
 176 & 20$_{13, 7}$ -- 19$_{13, 6}$$^\star$ &  109739.922 &     5 &  172 &        39.6 &   41 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 and HCC$^{13}$CN, $\varv_5$=1/$\varv_7$=3 \\ 
 178 & 20$_{19, 1}$ -- 19$_{19, 0}$$^\star$ &  109740.558 &     6 &  310 &         6.7 &   41 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 and HCC$^{13}$CN, $\varv_5$=1/$\varv_7$=3 \\ 
 180 & 20$_{12, 8}$ -- 19$_{12, 7}$$^\star$ &  109744.026 &   100 &  154 &        43.9 &   41 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 and HCC$^{13}$CN, $\varv_5$=1/$\varv_7$=3 \\ 
 182 & 20$_{11, 9}$ -- 19$_{11, 8}$$^\star$ &  109750.509 &   100 &  137 &        47.9 &   41 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 and NH$_2$CHO \\ 
 184 & 20$_{10,10}$ -- 19$_{10, 9}$$^\star$ &  109760.033 &   100 &  122 &        51.4 &   41 & Strong SO$_2$ and CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
 186 & 20$_{ 9,11}$ -- 19$_{ 9,10}$$^\star$ &  109774.484 &   100 &  108 &        54.7 &   41 & Strong CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 and C$^{18}$O \\ 
 188 & 20$_{ 8,12}$ -- 19$_{ 8,11}$$^\star$ &  109796.006 &   100 &   96 &        57.6 &   41 & Blend with CH$_3$CN, $\varv_4$=1, C$^{18}$O? and U-line?, uncertain baseline \\ 
 190 & 20$_{ 7,13}$ -- 19$_{ 7,12}$$^\star$ &  109829.206 &   100 &   85 &        60.2 &   41 & Blend with CH$_3$CN, $\varv_4$=1 and HNCO \\ 
 192 & 20$_{ 6,15}$ -- 19$_{ 6,14}$ &  109882.071 &     5 &   76 &        62.4 &   41 & Blend with C$_2$H$_5$CN \\ 
 193 & 20$_{ 6,14}$ -- 19$_{ 6,13}$ &  109882.180 &     5 &   76 &        62.4 &   41 & Blend with C$_2$H$_5$CN \\ 
 194 & 20$_{ 5,16}$ -- 19$_{ 5,15}$ &  109971.950 &   100 &   68 &        64.3 &   41 & Blend with U-lines \\ 
 \hline
 \end{tabular}
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 195 & 20$_{ 5,15}$ -- 19$_{ 5,14}$ &  109976.496 &   100 &   68 &        64.3 &   41 & Blend with U-lines \\ 
 196 & 20$_{ 3,18}$ -- 19$_{ 3,17}$ &  109982.754 &   100 &   57 &        67.0 &   41 & Blend with U-lines \\ 
 197 & 20$_{ 4,17}$ -- 19$_{ 4,16}$ &  110103.554 &   100 &   62 &        65.8 &   24 & Blend with HNCO, $\varv_5$=1 \\ 
 198 & 20$_{ 4,16}$ -- 19$_{ 4,15}$ &  110209.376 &     5 &   62 &        65.8 &   24 & Blend with $^{13}$CO and HC$_3$N, $\varv_5$=1/$\varv_7$=3 \\ 
 199 & 21$_{ 1,21}$ -- 20$_{ 1,20}$ &  110417.565 &     5 &   54 &        71.8 &   24 & Blend with HNCO, $\varv_5$=1 \\ 
 200 & 20$_{ 1,19}$ -- 19$_{ 1,18}$ &  110544.656 &   100 &   52 &        68.2 &   32 & Blend with CH$_3$$^{13}$CN, $\varv_8$=1, C$_2$H$_5$OH, CH$_3$OCHO, and U-line \\ 
 201 & 21$_{ 0,21}$ -- 20$_{ 0,20}$ &  110688.469 &   100 &   54 &        71.8 &   32 & Blend with CH$_3$CN, $\varv_8$=1 \\ 
 202 & 20$_{ 3,17}$ -- 19$_{ 3,16}$ &  111173.805 &   100 &   57 &        67.1 &   25 & Blend with CH$_3$OCHO \\ 
 203 & 20$_{ 2,18}$ -- 19$_{ 2,17}$ &  112542.864 &   100 &   54 &        67.9 &   31 & Blend with U-lines \\ 
 204 & 21$_{ 2,20}$ -- 20$_{ 2,19}$ &  113866.412 &   100 &   58 &        71.3 &   34 & Blend with C$_2$H$_5$OH and U-lines \\ 
 205 & 21$_{16, 5}$ -- 20$_{16, 4}$$^\star$ &  115224.084 &     5 &  239 &        30.2 &   60 & Strong CO \\ 
 207 & 21$_{15, 6}$ -- 20$_{15, 5}$$^\star$ &  115224.530 &     5 &  217 &        35.3 &   60 & Strong CO \\ 
 209 & 21$_{17, 4}$ -- 20$_{17, 3}$$^\star$ &  115224.552 &     5 &  263 &        24.8 &   60 & Strong CO \\ 
 211 & 21$_{18, 3}$ -- 20$_{18, 2}$$^\star$ &  115225.746 &     5 &  288 &        19.1 &   60 & Strong CO \\ 
 213 & 21$_{14, 7}$ -- 20$_{14, 6}$$^\star$ &  115226.140 &     5 &  196 &        40.0 &   60 & Strong CO \\ 
 215 & 21$_{19, 2}$ -- 20$_{19, 1}$$^\star$ &  115227.514 &     6 &  315 &        13.1 &   60 & Strong CO \\ 
 217 & 21$_{13, 8}$ -- 20$_{13, 7}$$^\star$ &  115229.252 &     5 &  177 &        44.4 &   60 & Strong CO \\ 
 219 & 21$_{20, 1}$ -- 20$_{20, 0}$$^\star$ &  115229.733 &     7 &  343 &         6.7 &   60 & Strong CO \\ 
 221 & 21$_{12, 9}$ -- 20$_{12, 8}$$^\star$ &  115234.500 &   100 &  159 &        48.5 &   60 & Strong CO \\ 
 223 & 21$_{11,10}$ -- 20$_{11, 9}$$^\star$ &  115242.178 &   100 &  142 &        52.3 &   60 & Strong CO \\ 
 225 & 21$_{10,11}$ -- 20$_{10,10}$$^\star$ &  115253.747 &   100 &  127 &        55.7 &   60 & Strong CO \\ 
 227 & 21$_{ 9,12}$ -- 20$_{ 9,11}$$^\star$ &  115270.652 &   100 &  114 &        58.8 &   60 & Strong CO \\ 
 229 & 21$_{ 8,13}$ -- 20$_{ 8,12}$$^\star$ &  115295.734 &   100 &  101 &        61.6 &   60 & Strong CO \\ 
 231 & 21$_{ 7,14}$ -- 20$_{ 7,13}$$^\star$ &  115334.205 &   100 &   91 &        64.0 &   60 & Strong CO \\ 
 233 & 21$_{ 6,16}$ -- 20$_{ 6,15}$ &  115395.797 &     5 &   81 &        66.2 &   60 & \textbf{Group detected}, partial blend with U-line \\ 
 234 & 21$_{ 6,15}$ -- 20$_{ 6,14}$ &  115395.986 &     5 &   81 &        66.2 &   60 & \textbf{Group detected}, partial blend with U-line \\ 
 235 & 21$_{ 3,19}$ -- 20$_{ 3,18}$$^\star$ &  115462.453 &   100 &   62 &        70.5 &   60 & Weak \\ 
 237 & 21$_{ 5,16}$ -- 20$_{ 5,15}$ &  115506.424 &   100 &   73 &        68.0 &   60 & Weak \\ 
 238 & 22$_{ 1,22}$ -- 21$_{ 1,21}$ &  115595.764 &     5 &   59 &        75.2 &   79 & \textbf{Detected}, blend with CH$_3$CH$_3$CO, $\varv_t$=1, uncertain baseline \\ 
 239 & 21$_{ 4,18}$ -- 20$_{ 4,17}$ &  115641.781 &   100 &   67 &        69.4 &   79 & Blend with U-line \\ 
 240 & 21$_{ 1,20}$ -- 20$_{ 1,19}$ &  115778.715 &   100 &   57 &        71.6 &   79 & Blend with CH$_3$OCH$_3$ \\ 
 241 & 21$_{ 4,17}$ -- 20$_{ 4,16}$ &  115789.775 &     5 &   67 &        69.4 &   79 & Weak \\ 
 242 & 22$_{ 0,22}$ -- 21$_{ 0,21}$ &  115819.018 &   100 &   59 &        75.2 &   79 & Weak \\ 
\hline
 243 & 26$_{ 1,26}$ -- 25$_{ 1,25}$ &  136272.994 &   100 &   83 &        88.9 &   28 & Blend with HC$_3$N, $\varv_4$=1 and CH$_3$OCHO \\ 
 244 & 26$_{ 0,26}$ -- 25$_{ 0,25}$ &  136369.733 &   100 &   83 &        88.9 &   28 & Blend with U-line \\ 
 245 & 25$_{ 1,24}$ -- 24$_{ 1,23}$ &  136400.164 &   100 &   81 &        85.2 &   28 & Blend with HC$^{13}$CCN, $\varv_7$=1 and C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
\hline
 246 & 27$_{ 2,26}$ -- 26$_{ 2,25}$ &  145476.697 &   100 &   94 &        91.9 &   25 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and O$^{13}$CS \\ 
\hline
 247 & 28$_{ 5,24}$ -- 27$_{ 5,23}$ &  154303.763 &    50 &  118 &        93.0 &  112 & Blend with C$_2$H$_5$OH and CH$_3$OCH$_3$ \\ 
 248 & 28$_{ 5,23}$ -- 27$_{ 5,22}$ &  154393.012 &    50 &  118 &        93.0 &  112 & Blend with HCC$^{13}$CN, $\varv_7$=1 \\ 
 249 & 28$_{ 4,25}$ -- 27$_{ 4,24}$ &  154410.681 &    50 &  111 &        94.1 &  112 & Strong HNCO and CH$_3$OH \\ 
\hline
 250 & 31$_{ 1,30}$ -- 30$_{ 2,29}$ &  163397.978 &   100 &  124 &         9.6 &   38 & Blend with C$_2$H$_5$CN and CH$_3$COOH \\ 
\hline
 251 & 31$_{ 2,30}$ -- 30$_{ 2,29}$ &  166330.213 &   100 &  124 &       105.7 &   66 & Blend with $^{13}$CH$_3$CH$_2$CN and U-lines \\ 
\hline
 252 & 33$_{ 1,33}$ -- 32$_{ 0,32}$ &  172468.973 &   100 &  134 &        14.3 &   44 & Strong C$_2$H$_5$CN and CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
 253 & 31$_{ 4,27}$ -- 30$_{ 4,26}$ &  172707.869 &   100 &  135 &       104.6 &   44 & Blend with H$^{13}$CN in absorption and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
\hline
 254 & 32$_{ 7,26}$ -- 31$_{ 7,25}$ &  176045.797 &     4 &  166 &       104.5 &  365 & Noisy \\ 
 255 & 32$_{ 7,25}$ -- 31$_{ 7,24}$ &  176046.676 &     4 &  166 &       104.5 &  365 & Noisy \\ 
 256 & 32$_{ 6,27}$ -- 31$_{ 6,26}$ &  176266.224 &   100 &  157 &       105.9 &  365 & Noisy \\ 
 257 & 32$_{ 6,26}$ -- 31$_{ 6,25}$ &  176285.887 &   100 &  157 &       105.9 &  365 & Noisy \\ 
\hline
 258 & 38$_{ 1,37}$ -- 37$_{ 2,36}$ &  201872.699 &   100 &  185 &        13.2 &  138 & Strong $^{13}$CH$_3$CH$_2$CN \\ 
 259 & 53$_{ 2,51}$ -- 53$_{ 1,52}$ &  201925.976 &   100 &  370 &         6.7 &  138 & Strong CH$_2$CO \\ 
 260 & 36$_{ 4,32}$ -- 35$_{ 4,31}$ &  201931.928 &   100 &  179 &       122.0 &  138 & Strong CH$_2$CO \\ 
 261 & 36$_{ 3,33}$ -- 35$_{ 3,32}$ &  202388.460 &   100 &  175 &       122.6 &  108 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 262 & 53$_{ 3,51}$ -- 53$_{ 2,52}$ &  202394.525 &    28 &  370 &         6.7 &  108 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 263 & 62$_{ 5,58}$ -- 62$_{ 3,59}$ &  202561.279 &    17 &  524 &         1.4 &  108 & Strong C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 264 & 38$_{ 2,37}$ -- 37$_{ 2,36}$ &  202563.884 &   100 &  185 &       129.7 &  108 & Strong C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 265 & 38$_{ 1,37}$ -- 37$_{ 1,36}$ &  202730.394 &   100 &  185 &       129.7 &  108 & Blend with CH$_3$OCH$_3$ and C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 266 & 37$_{23,14}$ -- 36$_{23,13}$$^\star$ &  203008.778 &    28 &  556 &        77.9 &  138 & Blend with U-line \\ 
 268 & 37$_{22,15}$ -- 36$_{22,14}$$^\star$ &  203008.823 &    19 &  523 &        82.0 &  138 & Blend with U-line \\ 
 270 & 37$_{24,13}$ -- 36$_{24,12}$$^\star$ &  203009.542 &    40 &  589 &        73.5 &  138 & Blend with U-line \\ 
 272 & 37$_{21,16}$ -- 36$_{21,15}$$^\star$ &  203009.945 &    13 &  492 &        86.0 &  138 & Blend with U-line \\ 
 274 & 37$_{25,12}$ -- 36$_{25,11}$$^\star$ &  203010.874 &    56 &  624 &        69.0 &  138 & Blend with U-line \\ 
 276 & 37$_{20,17}$ -- 36$_{20,16}$$^\star$ &  203012.456 &     9 &  463 &        89.8 &  138 & Blend with U-line \\ 
 278 & 37$_{26,11}$ -- 36$_{26,10}$$^\star$ &  203012.555 &    77 &  661 &        64.2 &  138 & Blend with U-line \\ 
 280 & 37$_{27,10}$ -- 36$_{27, 9}$$^\star$ &  203014.377 &   104 &  699 &        59.3 &  138 & Blend with U-line \\ 
 \hline
 \end{tabular}
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 282 & 37$_{28, 9}$ -- 36$_{28, 8}$$^\star$ &  203016.140 &   138 &  738 &        54.2 &  138 & Blend with U-line \\ 
 284 & 37$_{19,18}$ -- 36$_{19,17}$$^\star$ &  203016.766 &   100 &  435 &        93.4 &  138 & Blend with U-line \\ 
 286 & 37$_{29, 8}$ -- 36$_{29, 7}$$^\star$ &  203017.650 &   181 &  779 &        48.9 &  138 & Blend with U-line \\ 
 288 & 37$_{18,19}$ -- 36$_{18,18}$$^\star$ &  203023.193 &     6 &  408 &        96.9 &  138 & Blend with CH$_3$OCH$_3$ \\ 
 290 & 37$_{17,20}$ -- 36$_{17,19}$$^\star$ &  203032.356 &   100 &  383 &       100.1 &  138 & Blend with CH$_3$OCH$_3$ and CH$_3$$^{13}$CN, $\varv_8$=1 \\ 
 292 & 37$_{16,21}$ -- 36$_{16,20}$$^\star$ &  203045.040 &   100 &  360 &       103.2 &  138 & Blend with CH$_3$$^{13}$CH$_2$CN and U-line \\ 
 294 & 37$_{15,22}$ -- 36$_{15,21}$$^\star$ &  203062.173 &   100 &  337 &       106.1 &  138 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
 296 & 37$_{14,23}$ -- 36$_{14,22}$$^\star$ &  203085.040 &   100 &  316 &       108.7 &  138 & Blend with CH$_3$$^{13}$CH$_2$CN \\ 
 298 & 37$_{ 2,35}$ -- 36$_{ 2,34}$ &  203093.256 &   100 &  181 &       126.0 &  138 & Blend with H$^{13}$CCCN, $\varv_6$=1 \\ 
 299 & 37$_{13,24}$ -- 36$_{13,23}$$^\star$ &  203115.417 &   100 &  297 &       111.2 &  138 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 \\ 
 301 & 37$_{12,25}$ -- 36$_{12,24}$$^\star$ &  203155.887 &   100 &  279 &       113.6 &  138 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 303 & 37$_{11,26}$ -- 36$_{11,25}$$^\star$ &  203210.265 &   100 &  263 &       115.7 &  138 & Blend with U-line \\ 
 305 & 39$_{ 0,39}$ -- 38$_{ 1,38}$ &  203277.722 &   100 &  187 &        17.2 &  161 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 306 & 37$_{10,27}$ -- 36$_{10,26}$$^\star$ &  203284.465 &   100 &  247 &       117.6 &  161 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1 and U-line \\ 
 308 & 39$_{ 1,39}$ -- 38$_{ 1,38}$ &  203293.314 &   100 &  187 &       133.5 &  161 & Blend with CH$_3$CN, $\varv_8$=2 \\ 
 309 & 39$_{ 0,39}$ -- 38$_{ 0,38}$ &  203297.717 &   100 &  187 &       133.5 &  161 & Blend with CH$_3$CN, $\varv_8$=2 \\ 
 310 & 39$_{ 1,39}$ -- 38$_{ 0,38}$ &  203313.274 &   100 &  187 &        17.2 &  161 & Blend with U-line \\ 
 311 & 37$_{ 9,29}$ -- 36$_{ 9,28}$$^\star$ &  203387.942 &     4 &  234 &       119.4 &  161 & Strong C$_2$H$_5$CN, CH$_3$OCH$_3$, and SO$_2$ \\ 
 313 &  7$_{ 6, 2}$ --  6$_{ 5, 1}$$^\star$ &  203409.735 &    13 &   24 &         2.7 &  161 & Strong C$_2$H$_5$CN, CH$_3$OCH$_3$, and $^{13}$CH$_2$CHCN \\ 
 315 & 38$_{ 2,37}$ -- 37$_{ 1,36}$ &  203421.857 &     4 &  185 &        13.2 &  161 & Strong CH$_3$OCH$_3$ and $^{13}$CH$_2$CHCN \\ 
 316 & 37$_{ 8,30}$ -- 36$_{ 8,29}$ &  203536.955 &     4 &  222 &       121.0 &  161 & Blend with CH$_3$CN, $\varv_8$=2 and $^{13}$CH$_2$CHCN \\ 
 317 & 37$_{ 8,29}$ -- 36$_{ 8,28}$ &  203537.200 &     4 &  222 &       121.0 &  161 & Blend with CH$_3$CN, $\varv_8$=2 and $^{13}$CH$_2$CHCN \\ 
 318 & 37$_{ 7,31}$ -- 36$_{ 7,30}$ &  203760.083 &   100 &  211 &       122.4 &  364 & Blend with U-line \\ 
 319 & 37$_{ 7,30}$ -- 36$_{ 7,29}$ &  203765.767 &   100 &  211 &       122.4 &  364 & Blend with C$_3$H$_7$CN and $^{13}$CH$_2$CHCN \\ 
 320 & 37$_{ 4,34}$ -- 36$_{ 4,33}$ &  203781.525 &     4 &  188 &       125.4 &  364 & Blend with $^{13}$CH$_2$CHCN and U-line \\ 
 321 & 18$_{ 4,14}$ -- 17$_{ 3,15}$ &  203899.881 &    11 &   47 &         2.8 &  364 & Blend with C$_3$H$_7$CN and U-line \\ 
 322 & 37$_{ 6,32}$ -- 36$_{ 6,31}$ &  204086.275 &   100 &  202 &       123.6 &  364 & Blend with H$^{13}$CCCN, $\varv_7$=2 and U-line \\ 
 323 & 34$_{ 3,32}$ -- 33$_{ 2,31}$ &  204129.239 &    11 &  153 &         7.0 &  316 & Blend with $^{34}$SO$_2$ \\ 
 324 & 37$_{ 6,31}$ -- 36$_{ 6,30}$ &  204178.927 &   100 &  202 &       123.6 &  316 & Blend with CH$_3$CH$_3$CO and U-line? \\ 
 325 & 37$_{ 5,33}$ -- 36$_{ 5,32}$ &  204364.928 &     4 &  194 &       124.6 &  316 & Blend with CH$_3$CH$_3$CO \\ 
 326 & 82$_{ 8,75}$ -- 81$_{ 9,72}$ &  204369.553 &    82 &  938 &         5.1 &  316 & Blend with CH$_3$CH$_3$CO and SO$_2$ \\ 
\hline
 327 & 75$_{ 8,67}$ -- 74$_{ 9,66}$ &  205281.393 &    47 &  792 &         5.8 &  100 & Blend with SO$_2$ \\ 
 328 & 37$_{ 5,32}$ -- 36$_{ 5,31}$ &  205282.240 &   100 &  194 &       124.6 &  100 & Blend with SO$_2$ \\ 
 329 & 13$_{ 5, 9}$ -- 12$_{ 4, 8}$ &  206264.566 &    12 &   32 &         2.8 &  280 & Strong C$_2$H$_5$CN and CH$_3$OCHO \\ 
 330 & 13$_{ 5, 8}$ -- 12$_{ 4, 9}$ &  206270.541 &    12 &   32 &         2.8 &  280 & Strong C$_2$H$_5$CN and CH$_3$OCHO \\ 
 331 & 38$_{ 3,36}$ -- 37$_{ 3,35}$ &  206596.942 &   100 &  191 &       129.3 &  106 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 332 & 19$_{ 4,16}$ -- 18$_{ 3,15}$ &  206607.866 &    11 &   52 &         2.9 &  106 & Strong C$_2$H$_5$CN \\ 
 333 & 35$_{ 3,33}$ -- 34$_{ 2,32}$ &  207085.257 &    11 &  162 &         7.5 &  117 & Strong C$_2$H$_5$CN \\ 
 334 & 39$_{ 1,38}$ -- 38$_{ 2,37}$ &  207168.207 &     4 &  195 &        13.7 &  117 & Blend with CH$_3$CH$_3$CO and U-line \\ 
 335 & 39$_{ 2,38}$ -- 38$_{ 2,37}$ &  207723.987 &   100 &  195 &       133.1 &  282 & Blend with U-line and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 336 & 37$_{ 4,33}$ -- 36$_{ 4,32}$ &  207774.900 &     4 &  189 &       125.5 &  282 & Blend with C$_2$H$_5$OH \\ 
 337 & 37$_{ 3,34}$ -- 36$_{ 3,33}$ &  207820.202 &   100 &  185 &       126.0 &  173 & Blend with C$_3$H$_7$CN and C$_2$H$_5$OH \\ 
 338 & 39$_{ 1,38}$ -- 38$_{ 1,37}$ &  207859.555 &     4 &  195 &       133.1 &  173 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 339 & 38$_{ 2,36}$ -- 37$_{ 2,35}$ &  208144.350 &   100 &  191 &       129.4 &  173 & Blend with CH$_2$CH$^{13}$CN and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 340 & 39$_{ 2,38}$ -- 38$_{ 1,37}$ &  208415.332 &     4 &  195 &        13.7 &  168 & Strong C$_2$H$_5$CN \\ 
 341 & 40$_{ 0,40}$ -- 39$_{ 1,39}$ &  208431.560 &     5 &  197 &        17.7 &  168 & Strong C$_2$H$_5$CN \\ 
 342 & 40$_{ 1,40}$ -- 39$_{ 1,39}$ &  208443.521 &   100 &  197 &       137.0 &  168 & Strong C$_2$H$_5$CN \\ 
 343 & 40$_{ 0,40}$ -- 39$_{ 0,39}$ &  208447.014 &   100 &  197 &       137.0 &  168 & Strong C$_2$H$_5$CN \\ 
 344 & 40$_{ 1,40}$ -- 39$_{ 0,39}$ &  208459.081 &     5 &  197 &        17.7 &  168 & Strong C$_2$H$_5$CN \\ 
 345 & 38$_{23,15}$ -- 37$_{23,14}$$^\star$ &  208493.011 &    28 &  565 &        82.6 &  168 & Strong C$_2$H$_5$CN \\ 
 347 & 38$_{24,14}$ -- 37$_{24,13}$$^\star$ &  208493.410 &    41 &  599 &        78.3 &  168 & Strong C$_2$H$_5$CN \\ 
 349 & 38$_{22,16}$ -- 37$_{22,15}$$^\star$ &  208493.496 &    19 &  533 &        86.6 &  168 & Strong C$_2$H$_5$CN \\ 
 351 & 38$_{25,13}$ -- 37$_{25,12}$$^\star$ &  208494.438 &    57 &  634 &        73.9 &  168 & Strong C$_2$H$_5$CN \\ 
 353 & 38$_{21,17}$ -- 37$_{21,16}$$^\star$ &  208495.153 &    13 &  502 &        90.5 &  168 & Strong C$_2$H$_5$CN \\ 
 355 & 38$_{26,12}$ -- 37$_{26,11}$$^\star$ &  208495.863 &    79 &  671 &        69.3 &  168 & Strong C$_2$H$_5$CN \\ 
 357 & 38$_{27,11}$ -- 37$_{27,10}$$^\star$ &  208497.466 &   107 &  709 &        64.5 &  168 & Strong C$_2$H$_5$CN \\ 
 359 & 38$_{20,18}$ -- 37$_{20,17}$$^\star$ &  208498.313 &     9 &  473 &        94.2 &  168 & Strong C$_2$H$_5$CN \\ 
 361 & 38$_{28,10}$ -- 37$_{28, 9}$$^\star$ &  208499.037 &   142 &  748 &        59.6 &  168 & Strong C$_2$H$_5$CN \\ 
 363 & 38$_{29, 9}$ -- 37$_{29, 8}$$^\star$ &  208500.372 &   185 &  789 &        54.4 &  168 & Strong C$_2$H$_5$CN \\ 
 365 & 38$_{19,19}$ -- 37$_{19,18}$$^\star$ &  208503.415 &   100 &  445 &        97.8 &  168 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 367 & 38$_{18,20}$ -- 37$_{18,19}$$^\star$ &  208510.857 &   100 &  418 &       101.1 &  168 & Blend with C$_2$H$_5$OH and C$_2$H$_3$CN \\ 
 369 & 38$_{17,21}$ -- 37$_{17,20}$$^\star$ &  208521.187 &   100 &  393 &       104.3 &  168 & Blend with C$_2$H$_5$OH \\ 
 371 & 38$_{16,22}$ -- 37$_{16,21}$$^\star$ &  208535.402 &   100 &  369 &       107.2 &  168 & Blend with C$_2$H$_5$OH \\ 
 373 & 38$_{15,23}$ -- 37$_{15,22}$$^\star$ &  208554.387 &   100 &  347 &       110.0 &  168 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 375 & 38$_{14,24}$ -- 37$_{14,23}$$^\star$ &  208579.484 &   100 &  326 &       112.6 &  168 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and U-line \\ 
 377 & 38$_{13,25}$ -- 37$_{13,24}$$^\star$ &  208612.841 &     4 &  307 &       115.1 &  168 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 379 & 38$_{12,26}$ -- 37$_{12,25}$$^\star$ &  208657.029 &     4 &  289 &       117.3 &  168 & Blend with CH$_3$OCHO and CH$_3$CH$_3$CO \\ 
 381 & 38$_{11,27}$ -- 37$_{11,26}$$^\star$ &  208716.183 &   100 &  272 &       119.4 &  160 & Blend with CH$_3$OCHO \\ 
 383 & 38$_{10,29}$ -- 37$_{10,28}$$^\star$ &  208796.910 &     4 &  257 &       121.3 &  160 & Blend with CH$_2$CH$^{13}$CN and CH$_3$OCHO \\ 
 385 &  8$_{ 6, 3}$ --  7$_{ 5, 2}$$^\star$ &  208895.157 &    13 &   25 &         2.8 &  160 & Strong CH$_3$OCHO and C$_2$H$_3$CN \\ 
 387 & 38$_{ 8,31}$ -- 37$_{ 8,30}$ &  209071.357 &     4 &  231 &       124.6 &  160 & Strong C$_2$H$_3$CN \\ 
 388 & 38$_{ 8,30}$ -- 37$_{ 8,29}$ &  209071.723 &     4 &  231 &       124.6 &  160 & Strong C$_2$H$_3$CN \\ 
 389 & 38$_{ 4,35}$ -- 37$_{ 4,34}$ &  209201.665 &     4 &  197 &       128.8 &   58 & Strong H$_2$CS and C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 390 & 38$_{ 7,32}$ -- 37$_{ 7,31}$ &  209313.439 &     4 &  221 &       125.9 &   58 & Strong C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 391 & 38$_{ 7,31}$ -- 37$_{ 7,30}$ &  209321.499 &     4 &  221 &       125.9 &   58 & Strong C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 392 & 19$_{ 4,15}$ -- 18$_{ 3,16}$ &  209541.953 &    11 &   52 &         2.9 &   58 & Blend with C$_2$H$_3$CN \\ 
 393 & 38$_{ 6,33}$ -- 37$_{ 6,32}$ &  209660.931 &     4 &  212 &       127.1 &   45 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1, HC$^{13}$CCN, $\varv_7$=2, and \\ 
 & & & & & & &  HCC$^{13}$CN, $\varv_7$=2 \\ 
 394 & 38$_{ 6,32}$ -- 37$_{ 6,31}$ &  209783.452 &   100 &  212 &       127.1 &   45 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 \\ 
 395 & 38$_{ 5,34}$ -- 37$_{ 5,33}$ &  209918.890 &     4 &  204 &       128.1 &   45 & Strong CH$_3$OCHO \\ 
 396 & 36$_{ 3,34}$ -- 35$_{ 2,33}$ &  210218.541 &    10 &  172 &         8.0 &   64 & Blend with C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
 397 & 40$_{ 2,38}$ -- 39$_{ 3,37}$ &  210705.222 &     6 &  211 &        10.0 &   37 & Blend with C$_2$H$_3$CN, $\varv_{11}$=2 and U-line \\ 
 398 & 38$_{ 5,33}$ -- 37$_{ 5,32}$ &  211044.215 &   100 &  204 &       128.1 &   33 & Blend with C$_2$H$_5$CN \\ 
 399 & 20$_{ 4,17}$ -- 19$_{ 3,16}$ &  211264.158 &    11 &   57 &         3.0 &   33 & Strong CH$_3$OCHO \\ 
 400 & 14$_{ 5,10}$ -- 13$_{ 4, 9}$ &  211717.651 &    12 &   35 &         2.9 &   47 & Strong C$_2$H$_3$CN \\ 
 401 & 14$_{ 5, 9}$ -- 13$_{ 4,10}$ &  211728.949 &    12 &   35 &         2.9 &   47 & Strong C$_2$H$_3$CN \\ 
 402 & 39$_{ 3,37}$ -- 38$_{ 3,36}$ &  211830.506 &   100 &  201 &       132.7 &   47 & Blend with NH$_2$$^{13}$CHO, $\varv_{12}$=1 \\ 
 403 & 51$_{ 1,50}$ -- 51$_{ 0,51}$ &  211833.125 &    40 &  333 &         3.3 &   47 & Blend with NH$_2$$^{13}$CHO, $\varv_{12}$=1 \\ 
 404 & 40$_{ 1,39}$ -- 39$_{ 2,38}$ &  212435.627 &     4 &  205 &        14.2 &   36 & Strong NH$_2$CHO and CH$_3$OCHO \\ 
 405 & 40$_{ 2,39}$ -- 39$_{ 2,38}$ &  212881.373 &   100 &  205 &       136.5 &   99 & Blend with H$^{13}$CCCN, $\varv_7$=2 \\ 
 406 & 40$_{ 1,39}$ -- 39$_{ 1,38}$ &  212991.436 &   100 &  205 &       136.5 &   99 & Blend with $^{34}$SO$_2$ and U-line? \\ 
 407 & 39$_{ 2,37}$ -- 38$_{ 2,36}$ &  213191.655 &   100 &  201 &       132.8 &   48 & Blend with CH$_2$(OH)CHO \\ 
 408 & 38$_{ 3,35}$ -- 37$_{ 3,34}$ &  213203.256 &   100 &  195 &       129.4 &   48 & Blend with CH$_2$(OH)CHO \\ 
 409 & 40$_{ 2,39}$ -- 39$_{ 1,38}$ &  213437.154 &     5 &  205 &        14.2 &   48 & Blend with C$_2$H$_5$OH and CH$_3$OCH$_3$ \\ 
 410 & 37$_{ 3,35}$ -- 36$_{ 2,34}$ &  213536.157 &     9 &  181 &         8.5 &   48 & Blend with C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
 411 & 41$_{ 0,41}$ -- 40$_{ 1,40}$ &  213584.046 &     5 &  207 &        18.2 &   48 & Blend with $^{13}$CH$_2$CHCN \\ 
 412 & 41$_{ 1,41}$ -- 40$_{ 1,40}$ &  213593.386 &   100 &  207 &       140.4 &   48 & Partial blend with H$^{13}$CCCN, $\varv_5$=1/$\varv_7$=3, uncertain baseline \\ 
 413 & 41$_{ 0,41}$ -- 40$_{ 0,40}$ &  213596.056 &   100 &  207 &       140.4 &   48 & Partial blend with H$^{13}$CCCN, $\varv_5$=1/$\varv_7$=3, uncertain baseline \\ 
 414 & 38$_{ 4,34}$ -- 37$_{ 4,33}$ &  213600.651 &   100 &  199 &       129.0 &   48 & Partial blend with H$^{13}$CCCN, $\varv_5$=1/$\varv_7$=3, uncertain baseline \\ 
 415 & 41$_{ 1,41}$ -- 40$_{ 0,40}$ &  213605.377 &     5 &  207 &        18.2 &   48 & Partial blend with H$^{13}$CCCN, $\varv_5$=1/$\varv_7$=3, uncertain baseline \\ 
 416 & 39$_{23,16}$ -- 38$_{23,15}$$^\star$ &  213977.041 &    29 &  575 &        87.2 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 418 & 39$_{24,15}$ -- 38$_{24,14}$$^\star$ &  213977.045 &    42 &  609 &        83.1 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 420 & 39$_{25,14}$ -- 38$_{25,13}$$^\star$ &  213977.743 &    59 &  644 &        78.8 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 422 & 39$_{22,17}$ -- 38$_{22,16}$$^\star$ &  213978.002 &    20 &  543 &        91.2 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 424 & 39$_{26,13}$ -- 38$_{26,12}$$^\star$ &  213978.888 &    81 &  681 &        74.3 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 426 & 39$_{21,18}$ -- 38$_{21,17}$$^\star$ &  213980.233 &    13 &  512 &        95.0 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 428 & 39$_{27,12}$ -- 38$_{27,11}$$^\star$ &  213980.250 &   109 &  719 &        69.7 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 430 & 39$_{28,11}$ -- 38$_{28,10}$$^\star$ &  213981.610 &   145 &  758 &        64.8 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 432 & 39$_{29,10}$ -- 38$_{29, 9}$$^\star$ &  213982.754 &   190 &  799 &        59.8 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 434 & 39$_{20,19}$ -- 38$_{20,18}$$^\star$ &  213984.089 &     9 &  483 &        98.6 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 436 & 39$_{19,20}$ -- 38$_{19,19}$$^\star$ &  213989.994 &     7 &  455 &       102.0 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 438 & 39$_{18,21}$ -- 38$_{18,20}$$^\star$ &  213998.464 &     6 &  428 &       105.3 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 440 & 39$_{17,22}$ -- 38$_{17,21}$$^\star$ &  214010.151 &     5 &  403 &       108.3 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 442 & 39$_{16,24}$ -- 38$_{16,23}$$^\star$ &  214025.894 &     5 &  379 &       111.3 &   48 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 444 & 39$_{15,24}$ -- 38$_{15,23}$$^\star$ &  214046.781 &   100 &  357 &       114.0 &   48 & Blend with $^{13}$CH$_3$CN \\ 
 446 & 39$_{14,25}$ -- 38$_{14,24}$$^\star$ &  214074.316 &   100 &  336 &       116.5 &   75 & Strong CH$_3$OCH$_3$ and CH$_3$$^{13}$CH$_2$CN \\ 
 448 & 39$_{13,26}$ -- 38$_{13,25}$$^\star$ &  214110.717 &     4 &  317 &       118.9 &   75 & Blend with $^{13}$CH$_3$CN \\ 
 450 & 39$_{12,27}$ -- 38$_{12,26}$$^\star$ &  214158.803 &   100 &  299 &       121.1 &   75 & Blend with C$_2$H$_5$$^{13}$CN \\ 
 452 & 39$_{11,28}$ -- 38$_{11,27}$$^\star$ &  214223.159 &   100 &  282 &       123.1 &   75 & Strong CH$_2$NH and $^{13}$CH$_3$CN \\ 
 454 & 39$_{10,30}$ -- 38$_{10,29}$$^\star$ &  214310.764 &     4 &  267 &       125.0 &   75 & Strong $^{13}$CH$_3$CN \\ 
 456 & 66$_{ 4,62}$ -- 66$_{ 3,63}$ &  214317.063 &    27 &  591 &        13.5 &   75 & Strong $^{13}$CH$_3$CN \\ 
 457 &  9$_{ 6, 4}$ --  8$_{ 5, 3}$$^\star$ &  214379.791 &    13 &   27 &         2.8 &   75 & Strong $^{13}$CH$_3$CN \\ 
 459 & 39$_{ 9,31}$ -- 38$_{ 9,30}$$^\star$ &  214432.762 &     4 &  254 &       126.6 &   75 & Blend with CH$_3$$^{13}$CH$_2$CN and C$_2$H$_5$OH \\ 
 461 & 22$_{ 3,19}$ -- 21$_{ 2,20}$ &  214433.988 &    14 &   63 &         1.7 &   75 & Blend with CH$_3$$^{13}$CH$_2$CN and C$_2$H$_5$OH \\ 
 462 & 65$_{ 5,61}$ -- 65$_{ 4,62}$ &  214600.532 &    23 &  574 &        13.4 &   75 & Blend with CH$_3$CH$_3$CO \\ 
 463 & 39$_{ 4,36}$ -- 38$_{ 4,35}$ &  214605.781 &     4 &  207 &       132.3 &   75 & Blend with CH$_3$CH$_3$CO and CH$_3$$^{13}$CH$_2$CN \\ 
 464 & 56$_{ 8,49}$ -- 56$_{ 7,50}$ &  214606.526 &    11 &  457 &        15.7 &   75 & Blend with CH$_3$CH$_3$CO and CH$_3$$^{13}$CH$_2$CN \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 465 & 39$_{ 8,32}$ -- 38$_{ 8,31}$ &  214608.530 &     4 &  241 &       128.1 &   75 & Blend with CH$_3$$^{13}$CH$_2$CN \\ 
 466 & 39$_{ 8,31}$ -- 38$_{ 8,30}$ &  214609.070 &     4 &  241 &       128.1 &   75 & Blend with CH$_3$$^{13}$CH$_2$CN \\ 
 467 & 39$_{ 7,33}$ -- 38$_{ 7,32}$ &  214870.593 &   100 &  231 &       129.5 &   75 & Blend with $^{13}$CH$_3$CN, $\varv_8$=1  \\ 
 468 & 39$_{ 7,32}$ -- 38$_{ 7,31}$ &  214881.820 &     4 &  231 &       129.5 &   75 & Blend with $^{13}$CH$_2$CHCN \\ 
 469 & 39$_{ 6,34}$ -- 38$_{ 6,33}$ &  215238.445 &   100 &  222 &       130.6 &   74 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and C$_2$H$_5$CN, $\varv_{20}$=1  \\ 
 470 & 20$_{ 4,16}$ -- 19$_{ 3,17}$ &  215256.547 &    11 &   57 &         2.9 &   74 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and C$_2$H$_5$CN, $\varv_{20}$=1  \\ 
 471 & 39$_{ 6,33}$ -- 38$_{ 6,32}$ &  215399.020 &   100 &  222 &       130.6 &   74 & Strong C$_2$H$_5$CN \\ 
 472 & 39$_{ 5,35}$ -- 38$_{ 5,34}$ &  215467.027 &     4 &  214 &       131.6 &   74 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 473 & 21$_{ 4,18}$ -- 20$_{ 3,17}$ &  215732.383 &    12 &   62 &         3.0 &   74 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 474 & 39$_{ 5,34}$ -- 38$_{ 5,33}$ &  216832.944 &   100 &  214 &       131.6 &   50 & Strong CH$_3$OCHO \\ 
 475 & 61$_{ 3,58}$ -- 61$_{ 3,59}$ &  216833.377 &    28 &  498 &         1.2 &   50 & Strong CH$_3$OCHO \\ 
 476 & 41$_{ 2,39}$ -- 40$_{ 3,38}$ &  216942.926 &     5 &  222 &        10.6 &   50 & Strong CH$_3$OH \\ 
 477 & 38$_{ 3,36}$ -- 37$_{ 2,35}$ &  217039.712 &     8 &  191 &         9.0 &   50 & Blend with $^{13}$CH$_3$OH and $^{13}$CN \\ 
 478 & 40$_{ 3,38}$ -- 39$_{ 3,37}$ &  217052.822 &   100 &  211 &       136.1 &   50 & Blend with $^{13}$CH$_3$OH, $^{13}$CN, and U-line \\ 
 479 & 15$_{ 5,11}$ -- 14$_{ 4,10}$ &  217159.548 &    12 &   39 &         3.0 &   50 & Blend with CH$_3$OCH$_3$ \\ 
 480 & 15$_{ 5,10}$ -- 14$_{ 4,11}$ &  217179.901 &    12 &   39 &         3.0 &   50 & Blend with CH$_3$OCH$_3$ and U-line \\ 
 481 & 41$_{ 1,40}$ -- 40$_{ 2,39}$ &  217679.824 &     4 &  215 &        14.7 &   50 & Blend with U-line \\ 
\hline
 482 & 39$_{ 4,35}$ -- 38$_{ 4,34}$ &  219402.429 &     4 &  209 &       132.5 &   92 & Strong C$_2$H$_3$CN \\ 
 483 & 40$_{24,16}$ -- 39$_{24,15}$$^\star$ &  219460.441 &    43 &  619 &        87.8 &   92 & Strong C$_2$H$_5$CN \\ 
 485 & 40$_{25,15}$ -- 39$_{25,14}$$^\star$ &  219460.780 &    60 &  655 &        83.6 &   92 & Strong C$_2$H$_5$CN \\ 
 487 & 40$_{23,17}$ -- 39$_{23,16}$$^\star$ &  219460.864 &    30 &  586 &        91.8 &   92 & Strong C$_2$H$_5$CN \\ 
 489 & 40$_{26,14}$ -- 39$_{26,13}$$^\star$ &  219461.621 &    83 &  691 &        79.2 &   92 & Strong C$_2$H$_5$CN \\ 
 491 & 40$_{22,18}$ -- 39$_{22,17}$$^\star$ &  219462.336 &    20 &  553 &        95.7 &   92 & Strong C$_2$H$_5$CN \\ 
 493 & 40$_{27,13}$ -- 39$_{27,12}$$^\star$ &  219462.721 &   112 &  729 &        74.7 &   92 & Strong C$_2$H$_5$CN \\ 
 495 & 40$_{28,12}$ -- 39$_{28,11}$$^\star$ &  219463.851 &   149 &  768 &        70.0 &   92 & Strong C$_2$H$_5$CN \\ 
 497 & 40$_{21,19}$ -- 39$_{21,18}$ &  219465.183 &    14 &  522 &        99.4 &   92 & Strong C$_2$H$_5$CN \\ 
 498 & 40$_{21,20}$ -- 39$_{21,19}$ &  219465.523 &   100 &  522 &        99.4 &   92 & Strong C$_2$H$_5$CN \\ 
 499 & 40$_{20,20}$ -- 39$_{20,19}$ &  219469.782 &    10 &  493 &       102.9 &   92 & Strong NH$_2$CN \\ 
 500 & 40$_{20,21}$ -- 39$_{20,20}$ &  219469.912 &   100 &  493 &       102.9 &   92 & Strong NH$_2$CN \\ 
 501 & 40$_{19,21}$ -- 39$_{19,20}$$^\star$ &  219476.588 &     7 &  465 &       106.3 &   92 & Strong NH$_2$CN \\ 
 503 & 40$_{18,22}$ -- 39$_{18,21}$ &  219486.155 &     6 &  438 &       109.4 &   92 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 \\ 
 504 & 40$_{18,23}$ -- 39$_{18,22}$ &  219486.310 &   100 &  438 &       109.4 &   92 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 \\ 
 505 & 40$_{17,23}$ -- 39$_{17,22}$ &  219499.182 &     5 &  413 &       112.4 &   92 & Strong C$_2$H$_5$CN \\ 
 506 & 40$_{17,24}$ -- 39$_{17,23}$ &  219499.329 &   100 &  413 &       112.4 &   92 & Strong C$_2$H$_5$CN \\ 
 507 & 40$_{16,25}$ -- 39$_{16,24}$$^\star$ &  219516.573 &     5 &  390 &       115.3 &   92 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 \\ 
 509 & 40$_{15,25}$ -- 39$_{15,24}$$^\star$ &  219539.521 &     5 &  367 &       117.9 &   92 & Strong HNCO and HNCO, $\varv_5$=1 \\ 
 511 & 40$_{14,26}$ -- 39$_{14,25}$$^\star$ &  219569.648 &     5 &  346 &       120.4 &   92 & Strong C$^{18}$O \\ 
 513 & 67$_{ 4,63}$ -- 67$_{ 3,64}$ &  219571.157 &    30 &  609 &        13.4 &   92 & Strong C$^{18}$O \\ 
 514 & 40$_{13,27}$ -- 39$_{13,26}$$^\star$ &  219609.218 &     5 &  327 &       122.7 &   92 & Strong C$_2$H$_3$CN, $\varv_{15}$=1 and CH$_2$CH$^{13}$CN \\ 
 516 & 40$_{12,28}$ -- 39$_{12,27}$ &  219661.381 &   100 &  309 &       124.8 &   92 & Strong HNCO and HC$_3$N, $\varv_7$=2 \\ 
 517 & 40$_{12,29}$ -- 39$_{12,28}$ &  219661.485 &     5 &  309 &       124.8 &   92 & Strong HNCO and HC$_3$N, $\varv_7$=2 \\ 
 518 & 40$_{11,30}$ -- 39$_{11,29}$$^\star$ &  219731.290 &     4 &  293 &       126.8 &   92 & Strong HNCO \\ 
\hline
 520 & 40$_{ 7,34}$ -- 39$_{ 7,33}$ &  220431.537 &   100 &  241 &       133.0 &   98 & Strong CH$_3$$^{13}$CN \\ 
 521 & 40$_{ 7,33}$ -- 39$_{ 7,32}$ &  220446.964 &   100 &  241 &       133.0 &   98 & Blend with U-line, uncertain baseline \\ 
\hline
 522 & 41$_{ 7,35}$ -- 40$_{ 7,34}$ &  225996.244 &   100 &  252 &       136.5 &  278 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, uncertain baseline \\ 
 523 & 41$_{ 7,34}$ -- 40$_{ 7,33}$ &  226017.388 &   100 &  252 &       136.5 &  278 & Blend with U-line?, uncertain baseline \\ 
 524 & 63$_{ 3,60}$ -- 63$_{ 2,61}$ &  226393.597 &    33 &  530 &        10.0 &  278 & Blend with CN in absorption, C$_2$H$_3$CN, and C$_2$H$_5$OH \\ 
 525 & 41$_{ 6,36}$ -- 40$_{ 6,35}$ &  226400.096 &   100 &  243 &       137.6 &  278 & Blend with CN in absorption and C$_2$H$_5$OH \\ 
 526 & 41$_{ 5,37}$ -- 40$_{ 5,36}$ &  226540.631 &     4 &  235 &       138.5 &  278 & Blend with CH$_2$NH \\ 
 527 & 41$_{ 6,35}$ -- 40$_{ 6,34}$ &  226668.561 &     4 &  243 &       137.6 &   96 & Strong CN absorption \\ 
 528 & 22$_{ 4,18}$ -- 21$_{ 3,19}$ &  226986.056 &    11 &   67 &         3.0 &   96 & Strong CN absorption \\ 
\hline
 529 & 42$_{ 3,40}$ -- 41$_{ 3,39}$ &  227467.207 &   100 &  233 &       143.0 &   85 & Blend with CH$_2$(OH)CHO, CH$_2$CH$^{13}$CN, and C$_3$H$_7$CN \\ 
 530 & 24$_{ 4,21}$ -- 23$_{ 3,20}$ &  227801.331 &    12 &   80 &         3.2 &   85 & Strong CH$_3$OH \\ 
\hline
 531 & 42$_{ 9,34}$ -- 41$_{ 9,33}$$^\star$ &  231015.633 &     5 &  285 &       137.4 &  183 & Blend with CH$_3$OCHO, H$_2$$^{13}$CS, and U-line \\ 
 533 & 42$_{ 8,35}$ -- 41$_{ 8,34}$ &  231237.570 &     5 &  273 &       138.8 &  183 & Strong $^{13}$CH$_2$CHCN and C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 534 & 42$_{ 8,34}$ -- 41$_{ 8,33}$ &  231239.195 &     5 &  273 &       138.8 &  183 & Strong $^{13}$CH$_2$CHCN and C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 535 & 25$_{ 4,22}$ -- 24$_{ 3,21}$ &  231328.525 &    13 &   86 &         3.3 &   40 & Blend with CH$_3$CHO and $^{13}$CH$_2$CHCN \\ 
 536 & 42$_{ 7,36}$ -- 41$_{ 7,35}$ &  231564.827 &     4 &  262 &       140.1 &   40 & Blend with C$_2$H$_5$OH \\ 
 537 & 42$_{ 7,35}$ -- 41$_{ 7,34}$ &  231593.484 &   100 &  263 &       140.1 &   40 & Blend with CH$_3$$^{13}$CH$_2$CN \\ 
\hline
 538 & 43$_{ 3,41}$ -- 42$_{ 3,40}$ &  232661.017 &     5 &  243 &       146.4 &   19 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 539 & 42$_{ 3,40}$ -- 41$_{ 2,39}$ &  232789.078 &     6 &  232 &        11.2 &   19 & Strong CH$_3$OH, C$_2$H$_5$CN, and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
\hline
 540 & 43$_{26,17}$ -- 42$_{26,16}$$^\star$ &  235907.995 &    89 &  723 &        93.6 &  131 & Blend with HCC$^{13}$CN, $\varv_6$=1 \\ 
 542 & 43$_{27,16}$ -- 42$_{27,15}$$^\star$ &  235908.172 &   120 &  761 &        89.3 &  131 & Blend with HCC$^{13}$CN, $\varv_6$=1 \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 544 & 43$_{25,18}$ -- 42$_{25,17}$$^\star$ &  235908.220 &    65 &  687 &        97.6 &  131 & Blend with HCC$^{13}$CN, $\varv_6$=1 \\ 
 546 & 43$_{24,19}$ -- 42$_{24,18}$$^\star$ &  235909.130 &    46 &  652 &       101.6 &  131 & Blend with HCC$^{13}$CN, $\varv_6$=1 \\ 
 548 & 43$_{23,20}$ -- 42$_{23,19}$$^\star$ &  235911.029 &    32 &  618 &       105.3 &  131 & Blend with HCC$^{13}$CN, $\varv_6$=1 \\ 
 550 & 43$_{22,22}$ -- 42$_{22,21}$$^\star$ &  235914.238 &   100 &  586 &       108.9 &  131 & Strong CH$_3$OCHO \\ 
 552 & 43$_{21,22}$ -- 42$_{21,21}$$^\star$ &  235919.208 &    15 &  555 &       112.3 &  131 & Strong CH$_3$OCHO \\ 
 554 & 43$_{20,23}$ -- 42$_{20,22}$ &  235926.335 &    10 &  525 &       115.6 &  131 & Strong CH$_3$OCHO, C$_2$H$_3$CN, $\varv_{15}$=1, and $^{13}$CH$_3$OH \\ 
 555 & 43$_{20,24}$ -- 42$_{20,23}$ &  235926.477 &   100 &  525 &       115.6 &  131 & Strong CH$_3$OCHO, C$_2$H$_3$CN, $\varv_{15}$=1, and $^{13}$CH$_3$OH \\ 
 556 & 43$_{19,24}$ -- 42$_{19,23}$$^\star$ &  235936.190 &     8 &  497 &       118.7 &  131 & Strong CH$_3$OCHO, C$_2$H$_3$CN, $\varv_{15}$=1, and $^{13}$CH$_3$OH \\ 
 558 & 43$_{18,25}$ -- 42$_{18,24}$$^\star$ &  235949.452 &     6 &  471 &       121.6 &  131 & Strong C$_2$H$_3$CN, $\varv_{15}$=1, $^{13}$CH$_3$OH, and C$_2$H$_5$$^{13}$CN \\ 
 560 & 43$_{17,26}$ -- 42$_{17,25}$$^\star$ &  235966.980 &     6 &  446 &       124.4 &  131 & Strong $^{13}$CH$_3$OH and SiS \\ 
 562 & 43$_{16,27}$ -- 42$_{16,26}$$^\star$ &  235989.879 &   100 &  422 &       127.1 &  131 & Strong $^{13}$CH$_3$OH \\ 
\hline
 564 & 43$_{13,31}$ -- 42$_{13,30}$$^\star$ &  236108.561 &   100 &  359 &       134.0 &   37 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and NH$_2$CH$_2$CN \\ 
 566 & 43$_{12,31}$ -- 42$_{12,30}$$^\star$ &  236174.724 &     5 &  342 &       136.0 &   37 & Blend with $^{13}$CH$_3$CH$_2$CN and CH$_2$$^{13}$CHCN \\ 
 568 & 43$_{11,32}$ -- 42$_{11,31}$$^\star$ &  236262.562 &   100 &  325 &       137.9 &   37 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and NH$_2$CH$_2$CN \\ 
 570 & 13$_{ 6, 8}$ -- 12$_{ 5, 7}$$^\star$ &  236300.957 &    13 &   39 &         3.1 &   37 & Strong CH$_2$$^{13}$CHCN and C$_2$H$_5$OH \\ 
 572 & 65$_{ 4,62}$ -- 65$_{ 3,63}$ &  236306.402 &    38 &  563 &        10.0 &   37 & Strong $^{13}$CH$_3$CH$_2$CN \\ 
 573 & 43$_{10,33}$ -- 42$_{10,32}$$^\star$ &  236381.716 &   100 &  310 &       139.5 &   37 & Blend with CH$_2$$^{13}$CHCN \\ 
 575 & 43$_{ 9,35}$ -- 42$_{ 9,34}$ &  236547.689 &     5 &  296 &       141.0 &   37 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
 576 & 43$_{ 9,34}$ -- 42$_{ 9,33}$ &  236547.789 &     5 &  296 &       141.0 &   37 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
\hline
 577 & 20$_{ 5,16}$ -- 19$_{ 4,15}$ &  244080.041 &    12 &   62 &         3.4 &   46 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 578 & 20$_{ 5,15}$ -- 19$_{ 4,16}$ &  244307.468 &    12 &   62 &         3.4 &   46 & Blend with CH$_3$OH and C$_2$H$_5$$^{13}$CN \\ 
 579 &  9$_{ 7, 2}$ --  8$_{ 6, 3}$$^\star$ &  244368.037 &    13 &   35 &         3.2 &   46 & Blend with C$_2$H$_5$CN \\ 
 581 & 47$_{ 0,47}$ -- 46$_{ 1,46}$ &  244480.036 &     7 &  272 &        21.2 &   91 & Blend with $^{34}$SO$_2$ \\ 
 582 & 47$_{ 1,47}$ -- 46$_{ 1,46}$ &  244482.013 &     7 &  272 &       161.0 &   91 & Blend with $^{34}$SO$_2$ \\ 
 583 & 47$_{ 0,47}$ -- 46$_{ 0,46}$ &  244482.600 &     7 &  272 &       161.0 &   91 & Blend with $^{34}$SO$_2$ \\ 
 584 & 47$_{ 1,47}$ -- 46$_{ 0,46}$ &  244484.577 &     7 &  272 &        21.2 &   91 & Blend with $^{34}$SO$_2$ \\ 
 585 & 44$_{ 3,41}$ -- 43$_{ 3,40}$ &  244500.437 &     5 &  260 &       149.8 &   91 & Blend with CH$_3$OCH$_3$ \\ 
 586 & 30$_{ 4,27}$ -- 29$_{ 3,26}$ &  245163.234 &    16 &  123 &         3.8 &   72 & Strong HCC$^{13}$CN, $\varv_7$=1 \\ 
 587 & 25$_{ 4,21}$ -- 24$_{ 3,22}$ &  245723.730 &    11 &   86 &         3.0 &   53 & Blend with CH$_2$$^{13}$CHCN \\ 
\hline
 588 & 45$_{17,28}$ -- 44$_{17,27}$$^\star$ &  246946.103 &   100 &  469 &       132.3 &   68 & Strong C$_2$H$_3$CN \\ 
 590 & 45$_{16,29}$ -- 44$_{16,28}$$^\star$ &  246973.216 &     6 &  445 &       134.8 &   68 & Blend with C$_2$H$_5$CN and CH$_3$COOH \\ 
 592 & 45$_{15,30}$ -- 44$_{15,29}$$^\star$ &  247008.106 &   100 &  423 &       137.2 &   68 & Strong C$_2$H$_3$CN \\ 
 594 & 45$_{14,31}$ -- 44$_{14,30}$$^\star$ &  247053.206 &   100 &  402 &       139.4 &   68 & Strong CH$_3$OCHO \\ 
 596 & 45$_{13,33}$ -- 44$_{13,32}$$^\star$ &  247111.643 &   100 &  382 &       141.5 &   68 & Strong HC$_3$N, $\varv_7$=2 and CH$_3$OCHO \\ 
 598 & 45$_{12,34}$ -- 44$_{12,33}$$^\star$ &  247188.187 &     5 &  364 &       143.4 &   68 & Blend with C$_2$H$_3$CN, CH$_3$CH$_3$CO, $\varv_t$=1 and CH$_3$COOH \\ 
 600 & 15$_{ 6,10}$ -- 14$_{ 5, 9}$ &  247242.428 &    12 &   46 &         3.3 &   68 & Strong C$_2$H$_3$CN, $\varv_{15}$=1 and CH$_3$$^{13}$CH$_2$CN \\ 
 601 & 15$_{ 6, 9}$ -- 14$_{ 5,10}$ &  247242.754 &    12 &   46 &         3.3 &   68 & Strong C$_2$H$_3$CN, $\varv_{15}$=1 and CH$_3$$^{13}$CH$_2$CN \\ 
 602 & 31$_{ 4,28}$ -- 30$_{ 3,27}$ &  247248.744 &    16 &  131 &         3.9 &   68 & Strong C$_2$H$_3$CN, $\varv_{15}$=1 and CH$_3$$^{13}$CH$_2$CN \\ 
 603 & 45$_{11,35}$ -- 44$_{11,34}$$^\star$ &  247289.755 &     5 &  348 &       145.1 &   68 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 605 & 56$_{ 9,48}$ -- 56$_{ 8,49}$ &  247291.902 &    12 &  468 &        15.2 &   68 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 606 & 45$_{10,36}$ -- 44$_{10,35}$$^\star$ &  247427.317 &     5 &  333 &       146.7 &   68 & Blend with H$^{13}$CCCN, $\varv_6$=1 and t-HCOOH \\ 
\hline
 608 & 46$_{ 4,43}$ -- 45$_{ 4,42}$ &  251970.749 &     5 &  285 &       156.4 &   42 & Blend with CH$_3$OCH$_3$ and CH$_3$OH \\ 
 609 & 45$_{ 5,40}$ -- 44$_{ 5,39}$ &  252031.184 &   100 &  281 &       152.5 &   42 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 610 & 46$_{21,25}$ -- 45$_{21,24}$ &  252371.919 &    16 &  590 &       124.9 &   42 & Strong $^{13}$CH$_3$OH \\ 
 611 & 46$_{21,26}$ -- 45$_{21,25}$ &  252372.057 &   100 &  590 &       124.9 &   42 & Strong $^{13}$CH$_3$OH \\ 
 612 & 46$_{20,26}$ -- 45$_{20,25}$ &  252382.043 &    11 &  560 &       128.0 &   42 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
 613 & 46$_{20,27}$ -- 45$_{20,26}$ &  252382.165 &   100 &  560 &       128.0 &   42 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
 614 & 46$_{19,27}$ -- 45$_{19,26}$ &  252395.494 &     8 &  532 &       130.9 &   42 & Strong NH$_2$CHO and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 615 & 46$_{19,28}$ -- 45$_{19,27}$ &  252395.596 &   100 &  532 &       130.9 &   42 & Strong NH$_2$CHO and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 616 & 26$_{ 4,22}$ -- 25$_{ 3,23}$ &  252401.668 &   100 &   92 &         3.0 &   42 & Strong NH$_2$CHO and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 617 & 46$_{18,28}$ -- 45$_{18,27}$$^\star$ &  252413.093 &     7 &  506 &       133.6 &   42 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1 and U-line \\ 
 619 & 46$_{17,30}$ -- 45$_{17,29}$$^\star$ &  252435.886 &     6 &  480 &       136.2 &   42 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 621 & 46$_{16,31}$ -- 45$_{16,30}$ &  252465.229 &     6 &  457 &       138.7 &   42 & Strong U-line \\ 
 622 & 46$_{16,30}$ -- 45$_{16,29}$ &  252465.379 &   100 &  457 &       138.7 &   42 & Strong U-line \\ 
 623 & 93$_{ 7,86}$ -- 93$_{ 6,87}$ &  252466.454 &    90 & 1191 &        24.1 &   42 & Strong U-line \\ 
\hline
 624 & 34$_{ 9,25}$ -- 34$_{ 8,26}$ &  253951.681 &    13 &  203 &         8.3 &   32 & Strong C$_2$H$_5$CN and SO$_2$ \\ 
 625 & 34$_{ 9,26}$ -- 34$_{ 8,27}$ &  253951.859 &    13 &  203 &         8.3 &   32 & Strong C$_2$H$_5$CN and SO$_2$ \\ 
 626 & 46$_{ 7,39}$ -- 45$_{ 7,38}$ &  253965.040 &     5 &  309 &       154.1 &   32 & Strong NS \\ 
 627 & 48$_{ 1,47}$ -- 47$_{ 2,46}$ &  254009.911 &     6 &  293 &        18.1 &   32 & Strong CH$_3$OH in absorption \\ 
 628 & 35$_{ 4,32}$ -- 34$_{ 3,31}$ &  254021.313 &    17 &  166 &         4.6 &   32 & Strong CH$_3$OH in absorption \\ 
 629 & 46$_{ 5,42}$ -- 45$_{ 5,41}$ &  254033.953 &     5 &  292 &       155.8 &   32 & Blend with HC$^{13}$CCN, $\varv_6$=1 and C$_2$H$_5$OH \\ 
 630 & 33$_{ 9,24}$ -- 33$_{ 8,25}$ &  254066.133 &    13 &  194 &         8.0 &   32 & Blend with C$_2$H$_5$CN \\ 
 631 & 33$_{ 9,25}$ -- 33$_{ 8,26}$ &  254066.244 &    13 &  194 &         8.0 &   32 & Blend with C$_2$H$_5$CN \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 632 & 48$_{ 2,47}$ -- 47$_{ 2,46}$ &  254081.225 &     6 &  293 &       163.9 &   32 & Strong CH$_3$CH$_3$CO and C$_2$H$_5$CN \\ 
 633 & 86$_{ 6,80}$ -- 86$_{ 5,81}$ &  254082.060 &    64 & 1013 &        20.4 &   32 & Strong CH$_3$CH$_3$CO and C$_2$H$_5$CN \\ 
 634 & 48$_{ 1,47}$ -- 47$_{ 1,46}$ &  254100.087 &     6 &  293 &       164.0 &   32 & Blend with SiS \\ 
 635 & 32$_{ 9,23}$ -- 32$_{ 8,24}$$^\star$ &  254170.380 &    13 &  185 &         7.7 &   32 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
 637 & 48$_{ 2,47}$ -- 47$_{ 1,46}$ &  254171.401 &     6 &  293 &        18.1 &   32 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
 638 & 31$_{ 9,22}$ -- 31$_{ 8,23}$$^\star$ &  254265.069 &    13 &  177 &         7.4 &   32 & Strong HCC$^{13}$CN, $\varv_7$=1 and SO$_2$ \\ 
 640 & 46$_{ 6,41}$ -- 45$_{ 6,40}$ &  254311.469 &     5 &  300 &       155.1 &   32 & Strong C$_2$H$_5$CN and $^{13}$CH$_3$CH$_2$CN \\ 
 641 & 30$_{ 9,21}$ -- 30$_{ 8,22}$$^\star$ &  254350.818 &    13 &  169 &         7.2 &   32 & Strong NH$_2$$^{13}$CHO \\ 
 643 & 89$_{ 8,82}$ -- 89$_{ 7,83}$ &  254352.623 &    46 & 1095 &        23.7 &   32 & Strong NH$_2$$^{13}$CHO \\ 
 644 & 29$_{ 9,20}$ -- 29$_{ 8,21}$$^\star$ &  254428.220 &    13 &  161 &         6.9 &   32 & Strong CH$_3$OH \\ 
\hline
 646 & 11$_{ 7, 5}$ -- 10$_{ 6, 4}$$^\star$ &  255337.696 &    13 &   40 &         3.4 &  217 & Strong HC$_3$N, $\varv_7$=1 \\ 
 648 & 47$_{ 3,45}$ -- 46$_{ 2,44}$ &  255440.594 &     6 &  289 &        13.8 &  217 & Strong CH$_2$CH$^{13}$CN \\ 
 649 & 36$_{ 4,33}$ -- 35$_{ 3,32}$ &  255457.676 &    18 &  175 &         4.9 &  217 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and CH$_2$$^{13}$CHCN \\ 
\hline
 650 & 47$_{18,29}$ -- 46$_{18,28}$$^\star$ &  257901.052 &     7 &  518 &       137.6 & 1127 & Blend with CH$_3$CN, $\varv_8$=1 \\ 
 652 & 47$_{17,30}$ -- 46$_{17,29}$$^\star$ &  257925.778 &     6 &  493 &       140.1 & 1127 & Noisy, blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 and CH$_3$OCHO \\ 
 654 & 46$_{ 5,41}$ -- 45$_{ 5,40}$ &  257933.505 &     5 &  293 &       156.0 & 1127 & Noisy, blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 and CH$_3$OCHO \\ 
 655 & 47$_{16,31}$ -- 46$_{16,30}$$^\star$ &  257957.480 &     6 &  469 &       142.5 & 1127 & Blend with C$_2$H$_5$$^{13}$CN \\ 
 657 & 47$_{15,32}$ -- 46$_{15,31}$$^\star$ &  257998.085 &     6 &  447 &       144.8 & 1127 & Strong CH$_3$CN, $\varv_8$=1 and CH$_3$OCHO \\ 
 659 & 47$_{14,33}$ -- 46$_{14,32}$$^\star$ &  258050.228 &     6 &  426 &       146.9 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 661 & 47$_{13,34}$ -- 46$_{13,33}$$^\star$ &  258117.607 &     6 &  406 &       148.9 & 1127 & Strong CH$_3$OCHO \\ 
 663 & 17$_{ 6,12}$ -- 16$_{ 5,11}$ &  258162.597 &    12 &   54 &         3.5 & 1127 & Strong $^{13}$CH$_3$OH and HC$^{15}$N \\ 
 664 & 17$_{ 6,11}$ -- 16$_{ 5,12}$ &  258163.845 &    12 &   54 &         3.5 & 1127 & Strong $^{13}$CH$_3$OH and HC$^{15}$N \\ 
 665 & 47$_{12,35}$ -- 46$_{12,34}$$^\star$ &  258205.577 &     6 &  388 &       150.7 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 667 & 38$_{ 4,35}$ -- 37$_{ 3,34}$ &  258232.157 &    17 &  195 &         5.4 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 668 & 47$_{11,37}$ -- 46$_{11,36}$$^\star$ &  258322.177 &     6 &  372 &       152.4 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
\hline
 670 & 48$_{ 2,46}$ -- 47$_{ 2,45}$ &  258838.876 &     6 &  302 &       163.6 & 1609 & Noisy \\ 
 671 & 46$_{ 4,42}$ -- 45$_{ 4,41}$ &  258951.138 &     5 &  288 &       156.6 & 1609 & Strong CH$_3$CN, $\varv_8$=2 \\ 
 672 & 70$_{ 4,67}$ -- 70$_{ 3,68}$ &  259007.596 &    58 &  650 &        10.0 & 1609 & Blend with H$^{13}$CN in absorption and CH$_3$CN, $\varv_8$=2 \\ 
 673 & 47$_{ 8,40}$ -- 46$_{ 8,39}$ &  259016.319 &     6 &  331 &       156.5 & 1609 & Blend with H$^{13}$CN in absorption and CH$_3$CN, $\varv_8$=2 \\ 
 674 & 96$_{11,85}$ -- 96$_{10,86}$ &  259022.243 &    75 & 1306 &        29.4 & 1609 & Blend with H$^{13}$CN in absorption, CH$_3$CN, $\varv_8$=2, and  \\ 
 & & & & & & & CH$_3$$^{13}$CH$_2$CN \\ 
 675 & 47$_{ 8,39}$ -- 46$_{ 8,38}$ &  259024.824 &     6 &  331 &       156.5 & 1609 & Blend with H$^{13}$CN in absorption, CH$_3$CN, $\varv_8$=2, and  \\ 
 & & & & & & & CH$_3$$^{13}$CH$_2$CN \\ 
 676 & 94$_{ 7,87}$ -- 94$_{ 6,88}$ &  259169.651 &    93 & 1215 &        24.0 & 1609 & Noisy, blend with CH$_3$CH$_3$CO, $\varv_t$=1 and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 677 & 49$_{ 1,48}$ -- 48$_{ 2,47}$ &  259170.075 &     6 &  306 &        18.6 & 1609 & Noisy, blend with CH$_3$CH$_3$CO, $\varv_t$=1 and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 678 & 49$_{ 2,48}$ -- 48$_{ 2,47}$ &  259226.397 &     6 &  306 &       167.4 & 1609 & Strong C$_2$H$_5$$^{13}$CN, $^{13}$CH$_2$CHCN, and C$_2$H$_5$CN \\ 
 679 & 49$_{ 1,48}$ -- 48$_{ 1,47}$ &  259241.389 &     6 &  306 &       167.4 & 1609 & Strong C$_2$H$_5$$^{13}$CN, $^{13}$CH$_2$CHCN, and C$_2$H$_5$CN \\ 
 680 & 75$_{ 4,71}$ -- 75$_{ 3,72}$ &  259244.206 &    58 &  756 &        13.4 & 1609 & Strong C$_2$H$_5$$^{13}$CN, $^{13}$CH$_2$CHCN, and C$_2$H$_5$CN \\ 
\hline
 681 & 48$_{ 3,46}$ -- 47$_{ 2,45}$ &  260229.609 &     6 &  302 &        14.3 &  413 & Strong C$_2$H$_5$CN \\ 
 682 & 23$_{ 5,18}$ -- 22$_{ 4,19}$ &  260510.203 &    11 &   78 &         3.6 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
\hline
 683 & 48$_{20,28}$ -- 47$_{20,27}$$^\star$ &  263352.009 &    12 &  585 &       136.1 &   74 & Blend with HCC$^{13}$CN, $\varv_7$=1 and $^{13}$CH$_3$CH$_2$CN \\ 
 685 & 48$_{19,29}$ -- 47$_{19,28}$$^\star$ &  263368.180 &     9 &  557 &       138.9 &   74 & Blend with NH$_2$CH$_2$CN \\ 
 687 & 48$_{18,30}$ -- 47$_{18,29}$$^\star$ &  263389.051 &     7 &  530 &       141.5 &   74 & Strong HNCO, $\varv_4$=1 and CH$_3$OCH$_3$ \\ 
 689 & 48$_{17,31}$ -- 47$_{17,30}$$^\star$ &  263415.803 &     7 &  505 &       144.0 &   74 & Strong CH$_3$OCH$_3$ \\ 
 691 & 48$_{16,32}$ -- 47$_{16,31}$$^\star$ &  263449.974 &     6 &  481 &       146.4 &   74 & Strong HNCO \\ 
 693 & 48$_{15,33}$ -- 47$_{15,32}$$^\star$ &  263493.569 &   100 &  459 &       148.6 &   74 & Blend with C$_2$H$_5$$^{13}$CN and CH$_3$OCH$_3$ \\ 
 695 & 48$_{14,34}$ -- 47$_{14,33}$$^\star$ &  263549.541 &   100 &  438 &       150.6 &   74 & Strong NH$_2$CHO, SO$_2$, and NH$_2$CHO, $\varv_{12}$=1 \\ 
 697 & 18$_{ 6,13}$ -- 17$_{ 5,12}$ &  263612.153 &    12 &   58 &         3.6 &   74 & Blend with NH$_2$CH$_2$CN and CH$_3$OCH$_3$ \\ 
 698 & 18$_{ 6,12}$ -- 17$_{ 5,13}$ &  263614.442 &    12 &   58 &         3.6 &   74 & Blend with NH$_2$CH$_2$CN and CH$_3$OCH$_3$ \\ 
 699 & 48$_{13,35}$ -- 47$_{13,34}$ &  263621.701 &     6 &  419 &       152.5 &   74 & Blend with CH$_3$OCH$_3$ \\ 
 700 & 48$_{13,36}$ -- 47$_{13,35}$ &  263621.895 &   100 &  419 &       152.5 &   74 & Blend with CH$_3$OCH$_3$ \\ 
 701 & 49$_{ 3,47}$ -- 48$_{ 3,46}$ &  263687.072 &   100 &  314 &       167.0 &  108 & Strong HNCO and HN$^{13}$CO \\ 
 702 & 48$_{12,36}$ -- 47$_{12,35}$$^\star$ &  263715.805 &     6 &  401 &       154.4 &  108 & Blend with HCC$^{13}$CN, $\varv_7$=1 and HNCO, $\varv_6$=1 \\ 
 704 & 47$_{ 5,42}$ -- 46$_{ 5,41}$ &  263828.012 &     6 &  305 &       159.5 &  108 & Blend with HC$_3$N, $\varv_5$=1/$\varv_7$=3 and C$_2$H$_5$CN \\ 
 705 & 48$_{11,38}$ -- 47$_{11,37}$$^\star$ &  263840.460 &     6 &  384 &       156.0 &  108 & Blend with U-line and NH$_2$CHO \\ 
 707 & 49$_{ 2,47}$ -- 48$_{ 2,46}$ &  263943.595 &     6 &  314 &       167.0 &  108 & Blend with U-line and NH$_2$CHO \\ 
 708 & 76$_{ 4,72}$ -- 76$_{ 3,73}$ &  264005.376 &    63 &  775 &        13.4 &  108 & Strong CH$_3$$^{13}$CH$_2$CN and C$_2$H$_5$CN \\ 
 709 & 48$_{10,39}$ -- 47$_{10,38}$$^\star$ &  264009.192 &     6 &  369 &       157.5 &  108 & Strong CH$_3$$^{13}$CH$_2$CN and C$_2$H$_5$CN \\ 
\hline
 711 & 48$_{ 6,42}$ -- 47$_{ 6,41}$ &  266696.771 &   100 &  324 &       162.1 &   91 & Strong CH$_3$$^{13}$CH$_2$CN, C$_2$H$_5$CN, and CH$_3$OH \\ 
 \hline
 \end{tabular}

==> (inline-1) <==
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
   1 & 14$_{ 7, 8}$ -- 13$_{ 7, 7}$ &   99252.267 &     9 &  140 &        43.9 &   19 & Blend with a(CH$_2$OH)$_2$ and C$_2$H$_5$CN \\ 
   2 & 14$_{ 7, 7}$ -- 13$_{ 7, 6}$ &   99252.460 &     9 &  140 &        43.9 &   19 & Blend with a(CH$_2$OH)$_2$ and C$_2$H$_5$CN \\ 
   3 & 16$_{ 1,16}$ -- 15$_{ 1,15}$ &  104834.473 &    10 &  132 &        66.3 &   25 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
   4 & 16$_{ 0,16}$ -- 15$_{ 0,15}$ &  104848.839 &    10 &  132 &        66.3 &   25 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 \\ 
   5 & 15$_{ 9, 7}$ -- 14$_{ 9, 6}$$^\star$ &  106216.238 &     9 &  154 &        40.2 &   25 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 \\ 
   7 & 15$_{ 8, 8}$ -- 14$_{ 8, 7}$$^\star$ &  106286.532 &     9 &  149 &        44.9 &   25 & Blend with U-line \\ 
   9 & 15$_{ 7, 9}$ -- 14$_{ 7, 8}$ &  106400.093 &     9 &  144 &        49.1 &   25 & Blend with U-line \\ 
  10 & 15$_{ 7, 8}$ -- 14$_{ 7, 7}$ &  106400.593 &     9 &  144 &        49.1 &   25 & Blend with U-line \\ 
  11 & 15$_{ 2,13}$ -- 14$_{ 2,12}$ &  107933.484 &   100 &  131 &        60.9 &   46 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, C$_3$H$_7$CN, and U-line \\ 
  12 & 15$_{ 4,11}$ -- 14$_{ 4,10}$ &  108497.732 &    10 &  134 &        58.3 &   20 & Blend with C$_2$H$_5$CN and U-line \\ 
  13 & 16$_{ 2,15}$ -- 15$_{ 2,14}$ &  108858.373 &     9 &  135 &        65.2 &   20 & Blend with $^{13}$CN in absorption, CH$_3$CH$_3$CO, $\varv_t$=1, and U-line \\ 
  14 & 16$_{ 1,15}$ -- 15$_{ 1,14}$ &  109206.256 &   100 &  135 &        65.3 &   29 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
  15 & 15$_{ 3,12}$ -- 14$_{ 3,11}$ &  110117.142 &    10 &  133 &        60.4 &   24 & Blend with U-lines \\ 
  16 & 17$_{ 1,17}$ -- 16$_{ 1,16}$ &  111255.183 &   100 &  137 &        70.5 &   35 & Blend with CH$_3$OH \\ 
  17 & 17$_{ 0,17}$ -- 16$_{ 0,16}$ &  111263.830 &   100 &  137 &        70.5 &   35 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 and $^{13}$CH$_3$CH$_2$CN \\ 
  18 & 16$_{ 3,14}$ -- 15$_{ 3,13}$ &  112186.512 &     8 &  137 &        64.2 &   42 & Blend with CH$_2$$^{13}$CHCN \\ 
  19 & 16$_{10, 6}$ -- 15$_{10, 5}$$^\star$ &  113276.855 &     9 &  165 &        40.8 &   28 & Blend with CH$_3$OCH$_3$ \\ 
  21 & 16$_{ 9, 8}$ -- 15$_{ 9, 7}$$^\star$ &  113332.031 &     9 &  159 &        45.8 &   28 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and CH$_2$$^{13}$CHCN \\ 
  23 & 16$_{ 8, 9}$ -- 15$_{ 8, 8}$$^\star$ &  113419.845 &     9 &  154 &        50.2 &   28 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
  25 & 46$_{10,37}$ -- 46$_{ 9,38}$ &  113560.008 &    23 &  488 &        62.8 &   28 & Strong CN in absorption \\ 
  26 & 16$_{ 7,10}$ -- 15$_{ 7, 9}$ &  113560.122 &     9 &  150 &        54.1 &   28 & Strong CN in absorption \\ 
  27 & 16$_{ 7, 9}$ -- 15$_{ 7, 8}$ &  113561.324 &     9 &  150 &        54.1 &   28 & Strong CN in absorption \\ 
  28 & 16$_{ 6,11}$ -- 15$_{ 6,10}$ &  113783.618 &     9 &  146 &        57.5 &   34 & Blend with U-line \\ 
  29 & 16$_{ 6,10}$ -- 15$_{ 6, 9}$ &  113810.530 &     9 &  146 &        57.5 &   34 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
  30 & 16$_{ 4,13}$ -- 15$_{ 4,12}$ &  113866.411 &     9 &  139 &        62.7 &   34 & Blend with a-C$_2$H$_5$OCHO and U-line \\ 
  31 & 16$_{ 5,12}$ -- 15$_{ 5,11}$ &  114054.354 &     9 &  142 &        60.4 &   33 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1  \\ 
  32 & 16$_{ 2,14}$ -- 15$_{ 2,13}$ &  114356.265 &   100 &  137 &        64.9 &   33 & Blend with CH$_3$CH$_3$CO and U-line \\ 
  33 & 16$_{ 5,11}$ -- 15$_{ 5,10}$ &  114420.852 &   100 &  142 &        60.4 &   37 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 \\ 
  34 & 42$_{ 6,36}$ -- 42$_{ 5,37}$ &  115318.413 &    41 &  411 &        44.6 &   60 & Strong CO \\ 
  35 & 17$_{ 2,16}$ -- 16$_{ 2,15}$ &  115319.089 &     9 &  140 &        69.4 &   60 & Strong CO \\ 
  36 & 17$_{ 1,16}$ -- 16$_{ 1,15}$ &  115551.954 &   100 &  140 &        69.4 &   60 & Blend with C$_2$H$_3$CN \\ 
\hline
  37 & 22$_{ 1,21}$ -- 21$_{ 2,20}$ &  147415.492 &   100 &  171 &        37.3 &   31 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and CH$_3$$^{13}$CN, $\varv_8$=1 \\ 
  38 &  9$_{ 7, 3}$ --  8$_{ 6, 2}$$^\star$ &  147431.313 &    18 &  117 &        14.5 &   31 & Blend with C$_2$H$_5$OH and CH$_3$CN, $\varv_8$=1 \\ 
  40 &  9$_{ 7, 3}$ --  8$_{ 6, 3}$$^\star$ &  147431.321 &    18 &  117 &         0.9 &   31 & Blend with C$_2$H$_5$OH and CH$_3$CN, $\varv_8$=1 \\ 
  42 & 22$_{ 2,21}$ -- 21$_{ 2,20}$ &  147454.440 &   100 &  171 &        90.3 &   31 & Blend with a(CH$_2$OH)$_2$, CH$_3$$^{13}$CN, $\varv_8$=1, and CH$_3$OCH$_3$ \\ 
  43 & 22$_{ 1,21}$ -- 21$_{ 1,20}$ &  147479.064 &   100 &  171 &        90.3 &   31 & Blend with CH$_3$CN, $\varv_8$=1 and $^{13}$CH$_3$CH$_2$CN \\ 
  44 & 22$_{ 2,21}$ -- 21$_{ 1,20}$ &  147517.966 &   100 &  171 &        37.3 &   31 & Blend with CH$_3$$^{13}$CN, $\varv_8$=1 and CH$_3$CN, $\varv_8$=1 \\ 
\hline
  45 & 10$_{ 7, 4}$ --  9$_{ 6, 3}$$^\star$ &  154495.310 &    18 &  120 &        14.6 &  112 & Blend with C$_2$H$_5$CN \\ 
  47 & 10$_{ 7, 4}$ --  9$_{ 6, 4}$$^\star$ &  154495.348 &    18 &  120 &         0.9 &  112 & Blend with C$_2$H$_5$CN \\ 
\hline
  49 & 23$_{ 9,15}$ -- 22$_{ 9,14}$ &  163354.580 &     7 &  205 &        81.5 &   38 & Group possibly detected, partial blend with c-C$_2$H$_4$O, uncertain  \\ 
 & & & & & & & baseline \\ 
  50 & 23$_{ 9,14}$ -- 22$_{ 9,13}$ &  163355.083 &     7 &  205 &        81.5 &   38 & Group possibly detected, partial blend with c-C$_2$H$_4$O, uncertain  \\ 
 & & & & & & & baseline \\ 
  51 & 23$_{ 3,20}$ -- 22$_{ 3,19}$ &  163550.748 &   100 &  184 &        93.0 &   38 & Blend with CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 and CH$_2$CH$^{13}$CN \\ 
  52 & 23$_{ 8,16}$ -- 22$_{ 8,15}$ &  163648.730 &     7 &  199 &        84.6 &   38 & Blend with C$_3$H$_7$CN and NH$_2$$^{13}$CHO \\ 
  53 & 23$_{ 8,15}$ -- 22$_{ 8,14}$ &  163658.516 &     7 &  199 &        84.6 &   38 & Blend with C$_3$H$_7$CN, uncertain baseline \\ 
\hline
  54 & 24$_{ 5,19}$ -- 23$_{ 5,18}$ &  176014.876 &     9 &  196 &        96.4 &  365 & Blend with CH$_3$OCHO, CH$_2$CH$^{13}$CN, and HNCO, $\varv_5$=1 \\ 
\hline
  55 & 19$_{ 6,14}$ -- 18$_{ 5,13}$ &  202061.374 &    15 &  160 &        13.8 &  138 & Blend with CH$_3$$^{13}$CN \\ 
  56 & 15$_{ 8, 8}$ -- 14$_{ 7, 7}$$^\star$ &  202643.074 &    17 &  144 &        17.5 &  108 & Blend with CH$_3$CN, $\varv_8$=1 and CH$_3$$^{13}$CN, $\varv_8$=1 \\ 
  58 & 15$_{ 8, 8}$ -- 14$_{ 7, 8}$$^\star$ &  202643.365 &    17 &  144 &         1.1 &  108 & Blend with CH$_3$CN, $\varv_8$=1 and CH$_3$$^{13}$CN, $\varv_8$=1 \\ 
  60 & 30$_{ 2,28}$ -- 29$_{ 3,27}$ &  202805.197 &     7 &  241 &        47.3 &  138 & Blend with C$_2$H$_5$CN and CH$_3$$^{13}$CN, $\varv_8$=1 \\ 
  61 & 30$_{ 3,28}$ -- 29$_{ 3,27}$ &  202824.924 &   100 &  241 &       122.7 &  138 & Strong CH$_3$CN, $\varv_8$=1 \\ 
  62 & 30$_{ 2,28}$ -- 29$_{ 2,27}$ &  202837.051 &   100 &  241 &       122.6 &  138 & Strong CH$_3$CN, $\varv_8$=1 \\ 
  63 & 45$_{ 9,37}$ -- 44$_{10,34}$ &  202856.742 &    41 &  463 &        10.5 &  138 & Blend with CH$_3$CN, $\varv_8$=1 \\ 
  64 & 30$_{ 3,28}$ -- 29$_{ 2,27}$ &  202856.967 &     7 &  241 &        47.3 &  138 & Blend with CH$_3$CN, $\varv_8$=1 \\ 
  65 & 65$_{ 8,58}$ -- 65$_{ 7,59}$ &  202857.921 &   214 &  828 &        52.8 &  138 & Blend with CH$_3$CN, $\varv_8$=1 \\ 
  66 & 17$_{ 7,11}$ -- 16$_{ 6,10}$ &  203524.096 &    16 &  151 &        15.9 &  161 & Blend with CH$_3$CN, $\varv_8$=2 \\ 
  67 & 17$_{ 7,10}$ -- 16$_{ 6,10}$ &  203528.806 &    16 &  151 &         1.1 &  161 & Blend with CH$_3$CN, $\varv_8$=2 \\ 
  68 & 17$_{ 7,11}$ -- 16$_{ 6,11}$ &  203574.259 &    16 &  151 &         1.1 &  161 & Blend with CH$_3$CN, $\varv_8$=2 \\ 
  69 & 17$_{ 7,10}$ -- 16$_{ 6,11}$ &  203578.970 &    16 &  151 &        15.9 &  161 & Blend with CH$_3$CN, $\varv_8$=2 and C$_2$H$_5$CN, $\varv_{20}$=1 \\ 
  70 & 29$_{ 5,25}$ -- 28$_{ 5,24}$ &  204412.101 &     7 &  240 &       116.8 &  316 & Blend with $^{13}$CH$_3$CH$_2$CN and U-lines \\ 
  71 & 19$_{ 6,14}$ -- 18$_{ 5,14}$ &  204417.969 &    16 &  160 &         1.2 &  316 & Blend with $^{13}$CH$_3$CH$_2$CN and U-lines \\ 
 \hline
 \end{tabular}
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
\hline
  72 & 59$_{17,43}$ -- 59$_{16,44}$ &  205092.813 &    17 &  774 &        72.3 &  100 & Strong C$_2$H$_5$CN, CH$_3$OCH$_3$, and CH$_3$$^{13}$CH$_2$CN \\ 
  73 & 28$_{ 5,23}$ -- 27$_{ 5,22}$ &  205093.048 &     8 &  232 &       113.5 &  100 & Strong C$_2$H$_5$CN, CH$_3$OCH$_3$, and CH$_3$$^{13}$CH$_2$CN \\ 
  74 & 31$_{ 1,30}$ -- 30$_{ 2,29}$ &  205095.436 &    11 &  245 &        57.4 &  100 & Strong CH$_3$$^{13}$CH$_2$CN and CH$_3$OCH$_3$ \\ 
  75 & 31$_{ 2,30}$ -- 30$_{ 2,29}$ &  205095.823 &    11 &  245 &       127.9 &  100 & Strong CH$_3$$^{13}$CH$_2$CN and CH$_3$OCH$_3$ \\ 
  76 & 31$_{ 1,30}$ -- 30$_{ 1,29}$ &  205096.091 &    11 &  245 &       127.9 &  100 & Strong CH$_3$$^{13}$CH$_2$CN and CH$_3$OCH$_3$ \\ 
  77 & 31$_{ 2,30}$ -- 30$_{ 1,29}$ &  205096.478 &    11 &  245 &        57.4 &  100 & Strong CH$_3$$^{13}$CH$_2$CN and CH$_3$OCH$_3$ \\ 
  78 & 29$_{18,11}$ -- 28$_{18,10}$$^\star$ &  205308.386 &     8 &  332 &        74.6 &  100 & Strong SO$_2$ \\ 
  80 & 29$_{17,12}$ -- 28$_{17,11}$$^\star$ &  205313.243 &     8 &  321 &        79.7 &  100 & Strong SO$_2$ and U-line? \\ 
  82 & 54$_{14,40}$ -- 53$_{15,39}$$^\star$ &  205317.032 &    22 &  650 &        15.2 &  100 & Strong SO$_2$ and U-line? \\ 
  84 & 29$_{19,11}$ -- 28$_{19,10}$ &  205317.035 &     9 &  343 &        69.3 &  100 & Strong SO$_2$ and U-line? \\ 
  85 & 29$_{16,13}$ -- 28$_{16,12}$$^\star$ &  205334.455 &     8 &  311 &        84.4 &  100 & Strong CH$_3$$^{13}$CH$_2$CN \\ 
  87 & 29$_{20, 9}$ -- 28$_{20, 8}$$^\star$ &  205337.037 &     9 &  355 &        63.6 &  100 & Strong CH$_3$$^{13}$CH$_2$CN \\ 
  89 & 29$_{21, 8}$ -- 28$_{21, 7}$$^\star$ &  205366.726 &    10 &  368 &        57.7 &  100 & Blend with C$_2$H$_5$$^{13}$CN \\ 
  91 & 29$_{15,14}$ -- 28$_{15,13}$$^\star$ &  205375.865 &     8 &  301 &        88.9 &  100 & Strong C$_2$H$_5$CN \\ 
  93 & 29$_{14,15}$ -- 28$_{14,14}$$^\star$ &  205442.791 &     7 &  292 &        93.1 &  100 & Blend with CH$_3$$^{13}$CH$_2$CN and C$_2$H$_5$$^{13}$CN \\ 
  95 & 29$_{13,17}$ -- 28$_{13,16}$$^\star$ &  205542.814 &     7 &  284 &        97.0 &  271 & Blend with U-line \\ 
  97 & 29$_{12,18}$ -- 28$_{12,17}$$^\star$ &  205687.132 &     7 &  276 &       100.6 &  271 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1, uncertain baseline \\ 
  99 & 29$_{27, 2}$ -- 28$_{27, 1}$$^\star$ &  205690.300 &    20 &  456 &        16.2 &  271 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1, uncertain baseline \\ 
 101 & 29$_{11,19}$ -- 28$_{11,18}$$^\star$ &  205893.033 &     7 &  269 &       103.9 &  271 & Blend with C$_2$H$_5$$^{13}$CN \\ 
 103 & 29$_{10,20}$ -- 28$_{10,19}$ &  206188.338 &     7 &  263 &       106.9 &  280 & Blend with SO and $^{13}$CH$_2$CHCN \\ 
 104 & 29$_{10,19}$ -- 28$_{10,18}$ &  206190.002 &     7 &  263 &       106.9 &  280 & Blend with SO and $^{13}$CH$_2$CHCN \\ 
 105 & 29$_{ 4,25}$ -- 28$_{ 4,24}$ &  206280.705 &   100 &  240 &       117.1 &  280 & Blend with C$_2$H$_5$CN and C$_2$H$_5$CN, $\varv_{20}$=1 \\ 
 106 & 29$_{ 9,21}$ -- 28$_{ 9,20}$ &  206614.666 &     7 &  257 &       109.6 &  106 & Strong C$_2$H$_5$CN and CH$_3$OCHO \\ 
 107 & 29$_{ 9,20}$ -- 28$_{ 9,19}$ &  206639.557 &     7 &  257 &       109.6 &  106 & Blend with U-lines \\ 
 108 & 56$_{17,40}$ -- 56$_{16,40}$ &  206650.461 &    14 &  715 &         2.7 &  106 & Blend with C$_2$H$_5$CN \\ 
 109 & 56$_{17,39}$ -- 56$_{16,40}$ &  206650.601 &    14 &  715 &        67.2 &  106 & Blend with C$_2$H$_5$CN \\ 
 110 & 56$_{17,40}$ -- 56$_{16,41}$ &  206652.471 &    14 &  715 &        67.2 &  106 & Blend with C$_2$H$_5$CN \\ 
 111 & 56$_{17,39}$ -- 56$_{16,41}$ &  206652.612 &    14 &  715 &         2.7 &  106 & Blend with C$_2$H$_5$CN \\ 
 112 & 30$_{ 3,27}$ -- 29$_{ 4,26}$ &  206654.482 &     7 &  246 &        38.8 &  106 & Blend with C$_2$H$_5$CN \\ 
 113 & 29$_{ 6,24}$ -- 28$_{ 6,23}$ &  206929.917 &     8 &  244 &       115.8 &  117 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and C$_2$H$_5$CN \\ 
 114 & 30$_{ 4,27}$ -- 29$_{ 4,26}$ &  206996.130 &   100 &  246 &       121.8 &  117 & Blend with OCS, $\varv_2$=1 and NH$_2$$^{13}$CHO \\ 
 115 & 28$_{ 5,24}$ -- 27$_{ 4,23}$ &  207002.205 &   100 &  230 &        24.1 &  117 & Blend with OCS, $\varv_2$=1 and NH$_2$$^{13}$CHO \\ 
 116 & 30$_{ 3,27}$ -- 29$_{ 3,26}$ &  207175.063 &   100 &  246 &       121.8 &  117 & Blend with U-line \\ 
 117 & 29$_{ 8,22}$ -- 28$_{ 8,21}$ &  207183.249 &     7 &  252 &       112.1 &  117 & Blend with U-line \\ 
 118 & 12$_{10, 2}$ -- 11$_{ 9, 3}$$^\star$ &  207240.583 &    16 &  141 &        21.0 &  117 & Blend with CH$_3$OCHO and U-line \\ 
 120 & 12$_{10, 2}$ -- 11$_{ 9, 2}$$^\star$ &  207240.583 &    16 &  141 &         1.2 &  117 & Blend with CH$_3$OCHO and U-line \\ 
 122 & 32$_{ 0,32}$ -- 31$_{ 0,31}$$^\star$ &  207408.086 &   100 &  249 &       133.2 &  282 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 124 & 32$_{ 0,32}$ -- 31$_{ 1,31}$$^\star$ &  207408.141 &    17 &  249 &        67.2 &  282 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 126 & 29$_{ 8,21}$ -- 28$_{ 8,20}$ &  207451.586 &     7 &  252 &       112.1 &  282 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and C$_2$H$_5$OH \\ 
 127 & 30$_{ 4,27}$ -- 29$_{ 3,26}$ &  207516.619 &     7 &  246 &        38.8 &  282 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and U-line \\ 
 128 & 29$_{ 7,23}$ -- 28$_{ 7,22}$ &  207601.807 &     8 &  247 &       114.2 &  282 & Strong NH$_2$CHO, $\varv_{12}$=1 and C$_2$H$_3$CN \\ 
 129 & 20$_{ 6,15}$ -- 19$_{ 5,14}$ &  207703.938 &    15 &  166 &        13.7 &  282 & Blend with CH$_3$OCH$_3$ \\ 
 130 & 14$_{ 9, 6}$ -- 13$_{ 8, 5}$$^\star$ &  208513.304 &    16 &  144 &        19.3 &  168 & Blend with C$_2$H$_5$OH and C$_2$H$_3$CN \\ 
 132 & 14$_{ 9, 5}$ -- 13$_{ 8, 6}$$^\star$ &  208513.306 &    16 &  144 &        19.3 &  168 & Blend with C$_2$H$_5$OH and C$_2$H$_3$CN \\ 
 134 & 31$_{ 2,29}$ -- 30$_{ 3,28}$ &  209205.202 &     8 &  251 &        49.5 &   58 & Strong H$_2$CS and C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 135 & 31$_{ 3,29}$ -- 30$_{ 3,28}$ &  209217.484 &   100 &  251 &       126.8 &   58 & Strong C$_2$H$_3$CN, $\varv_{15}$=1, CH$_3$OCHO, and HC$_3$N \\ 
 136 & 31$_{ 2,29}$ -- 30$_{ 2,28}$ &  209225.073 &   100 &  251 &       126.8 &   58 & Strong CH$_3$OCHO and HC$_3$N \\ 
 137 & 31$_{ 3,29}$ -- 30$_{ 2,28}$ &  209237.276 &     8 &  251 &        49.5 &   58 & Strong HC$_3$N \\ 
 138 & 74$_{18,56}$ -- 74$_{17,57}$$^\star$ &  209239.716 &   197 & 1125 &        97.1 &   58 & Strong HC$_3$N \\ 
 140 & 29$_{ 7,22}$ -- 28$_{ 7,21}$ &  209426.660 &     9 &  248 &       114.3 &   58 & Strong CH$_3$OCH$_3$ and CH$_3$CH$_3$CO \\ 
 141 & 16$_{ 8, 9}$ -- 15$_{ 7, 8}$$^\star$ &  209662.326 &    16 &  150 &        17.7 &   45 & Strong C$_2$H$_3$CN, $\varv_{11}$=1, HC$^{13}$CCN, $\varv_7$=2, and HCC$^{13}$CN, $\varv_7$=2 \\ 
 143 & 16$_{ 8, 9}$ -- 15$_{ 7, 9}$$^\star$ &  209663.117 &    16 &  150 &         1.2 &   45 & Strong C$_2$H$_3$CN, $\varv_{11}$=1, HC$^{13}$CCN, $\varv_7$=2, and HCC$^{13}$CN, $\varv_7$=2 \\ 
 145 & 18$_{ 7,12}$ -- 17$_{ 6,11}$ &  210394.041 &    16 &  157 &        16.0 &   64 & Blend with C$_2$H$_5$OH and CH$_3$OCHO \\ 
 146 & 18$_{ 7,11}$ -- 17$_{ 6,12}$ &  210507.031 &    16 &  157 &        16.0 &   64 & Strong HC$_3$N, $\varv_7$=2 \\ 
 147 & 41$_{17,24}$ -- 41$_{16,25}$$^\star$ &  210945.438 &    10 &  465 &        43.1 &   37 & Strong NH$_2$$^{13}$CHO and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 149 & 41$_{17,25}$ -- 41$_{16,26}$$^\star$ &  210945.438 &    10 &  465 &        43.1 &   37 & Strong NH$_2$$^{13}$CHO and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 151 & 30$_{ 5,26}$ -- 29$_{ 5,25}$ &  210948.194 &     7 &  250 &       121.0 &   37 & Strong NH$_2$$^{13}$CHO and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 152 & 29$_{ 5,25}$ -- 28$_{ 4,24}$ &  211213.126 &   100 &  240 &        26.6 &   33 & Strong H$_2$CO in absorption \\ 
 153 & 32$_{ 1,31}$ -- 31$_{ 2,30}$ &  211492.742 &    12 &  255 &        59.6 &   33 & Strong CH$_3$OCH$_3$ \\ 
 154 & 32$_{ 2,31}$ -- 31$_{ 2,30}$ &  211492.971 &    12 &  255 &       132.0 &   33 & Strong CH$_3$OCH$_3$ \\ 
 155 & 32$_{ 1,31}$ -- 31$_{ 1,30}$ &  211493.129 &    12 &  255 &       132.0 &   33 & Strong CH$_3$OCH$_3$ \\ 
 156 & 32$_{ 2,31}$ -- 31$_{ 1,30}$ &  211493.358 &    12 &  255 &        59.6 &   33 & Strong CH$_3$OCH$_3$ \\ 
 157 & 29$_{ 5,24}$ -- 28$_{ 5,23}$ &  211817.880 &   100 &  242 &       117.5 &   47 & Blend with CH$_3$OH, $\varv_t$=1 and U-line \\ 
 \hline
 \end{tabular}
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 158 & 18$_{17, 1}$ -- 18$_{16, 2}$$^\star$ &  211857.177 &    16 &  231 &         4.4 &   47 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1 and U-line \\ 
 160 & 29$_{17,12}$ -- 29$_{16,13}$$^\star$ &  211859.692 &    10 &  320 &        24.2 &   47 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1 and U-line \\ 
 162 & 29$_{17,12}$ -- 29$_{16,14}$$^\star$ &  211859.692 &    10 &  320 &         1.2 &   47 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1 and U-line \\ 
 164 & 28$_{17,11}$ -- 28$_{16,12}$$^\star$ &  211880.904 &    10 &  311 &        22.6 &   47 & Blend with CH$_2$CH$^{13}$CN \\ 
 166 & 28$_{17,11}$ -- 28$_{16,13}$$^\star$ &  211880.904 &    10 &  311 &         1.1 &   47 & Blend with CH$_2$CH$^{13}$CN \\ 
 168 & 27$_{17,10}$ -- 27$_{16,11}$$^\star$ &  211896.387 &    11 &  301 &        20.9 &   47 & Strong C$_2$H$_3$CN, $\varv_{11}$=1 and C$_2$H$_5$OH \\ 
 170 & 27$_{17,10}$ -- 27$_{16,12}$$^\star$ &  211896.387 &    11 &  301 &         1.0 &   47 & Strong C$_2$H$_3$CN, $\varv_{11}$=1 and C$_2$H$_5$OH \\ 
 172 & 21$_{17, 4}$ -- 21$_{16, 5}$$^\star$ &  211896.595 &    13 &  251 &        10.4 &   47 & Strong C$_2$H$_3$CN, $\varv_{11}$=1 and C$_2$H$_5$OH \\ 
 174 & 21$_{17, 4}$ -- 21$_{16, 6}$$^\star$ &  211896.595 &    13 &  251 &         0.5 &   47 & Strong C$_2$H$_3$CN, $\varv_{11}$=1 and C$_2$H$_5$OH \\ 
 176 & 22$_{17, 5}$ -- 22$_{16, 6}$$^\star$ &  211905.280 &    13 &  259 &        12.2 &   47 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 178 & 22$_{17, 5}$ -- 22$_{16, 7}$$^\star$ &  211905.280 &    13 &  259 &         0.6 &   47 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 180 & 26$_{17,10}$ -- 26$_{16,11}$$^\star$ &  211906.656 &    11 &  292 &        19.2 &   47 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 182 & 26$_{17,10}$ -- 26$_{16,10}$ &  211906.656 &    11 &  292 &         0.9 &   47 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 183 & 26$_{17, 9}$ -- 26$_{16,10}$ &  211906.776 &   100 &  292 &        19.2 &   47 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 184 & 23$_{17, 6}$ -- 23$_{16, 7}$$^\star$ &  211911.066 &    12 &  266 &        14.0 &   47 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 186 & 23$_{17, 6}$ -- 23$_{16, 8}$$^\star$ &  211911.066 &    12 &  266 &         0.7 &   47 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 188 & 25$_{17, 8}$ -- 25$_{16, 9}$$^\star$ &  211912.208 &    11 &  283 &        17.5 &   47 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 190 & 25$_{17, 8}$ -- 25$_{16,10}$$^\star$ &  211912.208 &    11 &  283 &         0.9 &   47 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 192 & 24$_{17, 8}$ -- 24$_{16, 9}$$^\star$ &  211913.523 &    12 &  275 &        15.8 &   47 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 194 & 24$_{17, 8}$ -- 24$_{16, 8}$ &  211913.523 &    12 &  275 &         0.8 &   47 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 195 & 24$_{17, 7}$ -- 24$_{16, 8}$ &  211913.626 &   100 &  275 &        15.8 &   47 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 196 & 20$_{ 6,14}$ -- 19$_{ 5,15}$ &  212146.465 &    17 &  166 &        13.4 &   36 & Strong NH$_2$CHO, $\varv_{12}$=1 \\ 
 197 & 30$_{ 4,26}$ -- 29$_{ 4,25}$ &  212369.981 &   100 &  249 &       121.2 &   36 & Blend with U-line, NH$_2$$^{13}$CHO, $\varv_{12}$=1, and C$_3$H$_7$CN, uncertain \\ 
 & & & & & & &  baseline \\ 
 198 & 30$_{18,12}$ -- 29$_{18,11}$$^\star$ &  212385.195 &     8 &  341 &        80.3 &   36 & Strong NH$_2$CHO, $\varv_{12}$=1 \\ 
 200 & 71$_{18,54}$ -- 71$_{17,55}$ &  212386.233 &   123 & 1051 &        91.5 &   36 & Strong NH$_2$CHO, $\varv_{12}$=1 \\ 
 201 & 30$_{19,11}$ -- 29$_{19,10}$$^\star$ &  212390.341 &     8 &  353 &        75.2 &   36 & Strong NH$_2$CHO, $\varv_{12}$=1 \\ 
 203 & 30$_{17,13}$ -- 29$_{17,12}$$^\star$ &  212394.782 &     8 &  331 &        85.2 &   36 & Strong NH$_2$CHO, $\varv_{12}$=1 \\ 
 205 & 30$_{20,11}$ -- 29$_{20,10}$$^\star$ &  212407.836 &     9 &  365 &        69.7 &   36 & Blend with NH$_2$$^{13}$CHO, $\varv_{12}$=1 and CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 207 & 30$_{16,14}$ -- 29$_{16,13}$$^\star$ &  212422.256 &     8 &  320 &        89.8 &   36 & Strong NH$_2$CHO \\ 
 209 & 30$_{21, 9}$ -- 29$_{21, 8}$$^\star$ &  212435.843 &     9 &  377 &        64.0 &   36 & Strong NH$_2$CHO \\ 
 211 & 30$_{15,15}$ -- 29$_{15,14}$$^\star$ &  212471.882 &     8 &  311 &        94.1 &   99 & Blend with C$_2$H$_5$OH, CH$_3$OCHO, and C$_3$H$_7$CN \\ 
 213 & 30$_{22, 8}$ -- 29$_{22, 7}$$^\star$ &  212472.920 &    10 &  391 &        58.0 &   99 & Blend with C$_2$H$_5$OH, CH$_3$OCHO, and C$_3$H$_7$CN \\ 
 215 & 30$_{14,17}$ -- 29$_{14,16}$$^\star$ &  212549.578 &     7 &  302 &        98.2 &   99 & Blend with NH$_2$$^{13}$CHO and U-line \\ 
 217 & 29$_{ 6,23}$ -- 28$_{ 6,22}$ &  212550.033 &    10 &  244 &       116.6 &   99 & Blend with NH$_2$$^{13}$CHO and U-line \\ 
 218 & 30$_{13,17}$ -- 29$_{13,16}$$^\star$ &  212663.809 &     7 &  294 &       102.0 &   99 & Blend with C$_2$H$_5$OH and $^{13}$CH$_2$CHCN \\ 
 220 & 30$_{12,19}$ -- 29$_{12,18}$$^\star$ &  212827.135 &     7 &  286 &       105.4 &   99 & Strong $^{13}$CH$_2$CHCN and NH$_2$CHO \\ 
 222 & 30$_{28, 3}$ -- 29$_{28, 2}$$^\star$ &  212834.203 &   100 &  482 &        16.2 &   99 & Strong $^{13}$CH$_2$CHCN and NH$_2$CHO \\ 
 224 & 21$_{ 6,16}$ -- 20$_{ 5,15}$ &  212845.604 &    15 &  173 &        13.7 &   99 & Blend with $^{13}$CH$_2$CHCN, uncertain baseline \\ 
 225 & 11$_{11, 1}$ -- 10$_{10, 0}$$^\star$ &  212997.517 &   100 &  143 &        23.2 &   99 & Blend with C$_2$H$_5$CN \\ 
 227 & 11$_{11, 0}$ -- 10$_{10, 0}$$^\star$ &  212997.572 &    16 &  143 &         1.3 &   99 & Blend with C$_2$H$_5$CN \\ 
 229 & 30$_{11,20}$ -- 29$_{11,19}$ &  213059.055 &     7 &  279 &       108.7 &   48 & Strong SO$_2$ \\ 
 230 & 30$_{11,19}$ -- 29$_{11,18}$ &  213059.228 &     7 &  279 &       108.7 &   48 & Strong SO$_2$ \\ 
 231 & 31$_{ 3,28}$ -- 30$_{ 4,27}$ &  213169.983 &     7 &  255 &        41.1 &   48 & Strong C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 232 & 30$_{10,21}$ -- 29$_{10,20}$ &  213390.877 &     7 &  273 &       111.6 &   48 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, uncertain baseline \\ 
 233 & 31$_{ 4,28}$ -- 30$_{ 4,27}$ &  213392.357 &     7 &  255 &       125.9 &   48 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, uncertain baseline \\ 
 234 & 30$_{10,20}$ -- 29$_{10,19}$ &  213394.012 &     7 &  273 &       111.6 &   48 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, uncertain baseline \\ 
 235 & 16$_{ 4,13}$ -- 15$_{ 1,14}$ &  213509.497 &    41 &  135 &         0.8 &   48 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
 236 & 31$_{ 3,28}$ -- 30$_{ 3,27}$ &  213511.580 &   100 &  255 &       125.9 &   48 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
 237 & 31$_{ 4,28}$ -- 30$_{ 3,27}$ &  213733.932 &     7 &  255 &        41.1 &   48 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 238 & 30$_{ 6,25}$ -- 29$_{ 6,24}$ &  213791.953 &   100 &  253 &       120.1 &   48 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{15}$=1, and U-line \\ 
 239 & 33$_{ 0,33}$ -- 32$_{ 1,32}$$^\star$ &  213807.575 &    17 &  259 &        69.4 &   48 & Blend with C$_2$H$_5$CN \\ 
 241 & 33$_{ 0,33}$ -- 32$_{ 0,32}$$^\star$ &  213807.621 &   100 &  259 &       137.4 &   48 & Blend with C$_2$H$_5$CN \\ 
 243 & 30$_{ 9,22}$ -- 29$_{ 9,21}$ &  213865.943 &     7 &  267 &       114.2 &   48 & Blend with C$_2$H$_5$OH and C$_2$H$_5$$^{13}$CN \\ 
 244 & 30$_{ 9,21}$ -- 29$_{ 9,20}$ &  213909.016 &     7 &  267 &       114.2 &   48 & Blend with C$_3$H$_7$CN and $^{13}$CH$_3$OH \\ 
 245 & 13$_{10, 3}$ -- 12$_{ 9, 4}$$^\star$ &  214314.472 &    16 &  145 &        21.1 &   75 & Strong $^{13}$CH$_3$CN and C$_2$H$_5$$^{13}$CN \\ 
 247 & 13$_{10, 3}$ -- 12$_{ 9, 3}$$^\star$ &  214314.472 &    16 &  145 &         1.2 &   75 & Strong $^{13}$CH$_3$CN and C$_2$H$_5$$^{13}$CN \\ 
 249 & 30$_{ 8,23}$ -- 29$_{ 8,22}$ &  214467.553 &     8 &  262 &       116.6 &   75 & Blend with CH$_3$OCH$_3$ \\ 
 250 & 30$_{ 7,24}$ -- 29$_{ 7,23}$ &  214783.566 &     8 &  257 &       118.6 &   75 & Strong CH$_3$OCHO \\ 
 251 & 30$_{ 8,22}$ -- 29$_{ 8,21}$ &  214889.514 &     8 &  262 &       116.6 &   74 & Blend with $^{13}$CH$_2$CHCN \\ 
 252 & 31$_{ 4,27}$ -- 30$_{ 5,26}$ &  214982.375 &   100 &  260 &        31.4 &   74 & Strong C$_2$H$_5$$^{13}$CN and $^{13}$CH$_3$CN, $\varv_8$=1 \\ 
 253 & 15$_{ 9, 7}$ -- 14$_{ 8, 6}$$^\star$ &  215567.674 &    16 &  149 &        19.5 &   74 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 255 & 15$_{ 9, 7}$ -- 14$_{ 8, 7}$$^\star$ &  215567.680 &    16 &  149 &         1.2 &   74 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 \hline
 \end{tabular}
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 257 & 32$_{ 2,30}$ -- 31$_{ 3,29}$ &  215600.637 &     8 &  261 &        51.8 &   74 & Strong C$_2$H$_5$CN \\ 
 258 & 32$_{ 3,30}$ -- 31$_{ 3,29}$ &  215608.230 &   100 &  261 &       131.0 &   74 & Strong C$_2$H$_5$CN \\ 
 259 & 32$_{ 2,30}$ -- 31$_{ 2,29}$ &  215612.952 &   100 &  261 &       131.0 &   74 & Strong C$_2$H$_5$CN \\ 
 260 & 32$_{ 3,30}$ -- 31$_{ 2,29}$ &  215620.426 &     8 &  261 &        51.8 &   74 & Strong C$_2$H$_5$CN \\ 
 261 & 36$_{ 9,27}$ -- 36$_{ 6,30}$ &  215623.049 &    44 &  336 &         2.1 &   74 & Strong C$_2$H$_5$CN \\ 
 262 & 30$_{ 5,26}$ -- 29$_{ 4,25}$ &  215880.577 &   100 &  249 &        29.1 &   55 & Strong $^{13}$CH$_3$OH \\ 
 263 & 17$_{ 8,10}$ -- 16$_{ 7, 9}$ &  216663.426 &    16 &  155 &        17.9 &   55 & Blend with C$_2$H$_5$OH, C$_3$H$_7$CN, and U-line \\ 
 264 & 17$_{ 8, 9}$ -- 16$_{ 7, 9}$ &  216663.574 &    16 &  155 &         1.2 &   55 & Blend with C$_2$H$_5$OH, C$_3$H$_7$CN, and U-line \\ 
 265 & 17$_{ 8,10}$ -- 16$_{ 7,10}$ &  216665.420 &    16 &  155 &         1.2 &   55 & Blend with C$_2$H$_5$OH, C$_3$H$_7$CN, and U-line \\ 
 266 & 17$_{ 8, 9}$ -- 16$_{ 7,10}$ &  216665.567 &    16 &  155 &        17.9 &   55 & Blend with C$_2$H$_5$OH, C$_3$H$_7$CN, and U-line \\ 
 267 & 61$_{ 4,57}$ -- 61$_{ 4,58}$$^\star$ &  216666.695 &   128 &  715 &         4.3 &   55 & Blend with C$_2$H$_5$OH, C$_3$H$_7$CN, and U-line \\ 
 269 & 61$_{ 5,57}$ -- 61$_{ 4,58}$$^\star$ &  216666.699 &   128 &  715 &        29.9 &   55 & Blend with C$_2$H$_5$OH, C$_3$H$_7$CN, and U-line \\ 
 271 & 19$_{ 7,13}$ -- 18$_{ 6,12}$ &  217192.379 &    16 &  163 &        16.1 &   50 & Strong CH$_3$OCH$_3$ \\ 
 272 & 30$_{ 7,23}$ -- 29$_{ 7,22}$ &  217285.278 &    10 &  258 &       118.8 &   50 & Blend with $^{13}$CN, CH$_2$$^{13}$CHCN, and U-line \\ 
 273 & 22$_{ 6,17}$ -- 21$_{ 5,16}$ &  217407.902 &    17 &  181 &        13.6 &   50 & Strong HC$^{13}$CCN, $^{13}$CH$_3$OH, HCC$^{13}$CN, and $^{13}$CN in absorption \\ 
 274 & 21$_{ 2,20}$ -- 20$_{ 1,20}$ &  217409.248 &    52 &  160 &         0.3 &   50 & Strong HC$^{13}$CCN, $^{13}$CH$_3$OH, HCC$^{13}$CN, and $^{13}$CN in absorption \\ 
 275 & 19$_{ 7,12}$ -- 18$_{ 6,13}$ &  217414.071 &    16 &  163 &        16.1 &   50 & Strong  HCC$^{13}$CN and $^{13}$CN in absorption \\ 
 276 & 31$_{ 5,27}$ -- 30$_{ 5,26}$ &  217441.193 &   100 &  260 &       125.2 &   50 & Strong $^{13}$CN in absorption, CH$_2$$^{13}$CHCN, and CH$_2$CH$^{13}$CN \\ 
\hline
 277 & 31$_{18,13}$ -- 30$_{18,12}$$^\star$ &  219461.424 &     8 &  352 &        86.0 &   92 & Strong C$_2$H$_5$CN \\ 
 279 & 31$_{19,12}$ -- 30$_{19,11}$$^\star$ &  219462.695 &     8 &  363 &        81.0 &   92 & Strong C$_2$H$_5$CN \\ 
 281 & 31$_{17,14}$ -- 30$_{17,13}$$^\star$ &  219476.189 &     8 &  341 &        90.7 &   92 & Strong NH$_2$CN \\ 
 283 & 31$_{20,11}$ -- 30$_{20,10}$$^\star$ &  219477.375 &     9 &  375 &        75.7 &   92 & Strong NH$_2$CN \\ 
 285 & 31$_{21,10}$ -- 30$_{21, 9}$$^\star$ &  219503.439 &     9 &  388 &        70.2 &   92 & Strong C$_2$H$_5$CN \\ 
 287 & 31$_{16,15}$ -- 30$_{16,14}$$^\star$ &  219510.475 &     8 &  331 &        95.1 &   92 & Strong C$_2$H$_5$CN \\ 
 289 & 31$_{22, 9}$ -- 30$_{22, 8}$$^\star$ &  219539.304 &     9 &  401 &        64.4 &   92 & Strong HNCO, $\varv_5$=1 and HNCO \\ 
 291 & 31$_{15,16}$ -- 30$_{15,15}$$^\star$ &  219569.004 &     8 &  321 &        99.3 &   92 & Strong C$^{18}$O \\ 
 293 & 62$_{17,46}$ -- 61$_{18,43}$ &  219569.366 &   161 &  836 &        17.0 &   92 & Strong C$^{18}$O \\ 
 294 & 62$_{17,45}$ -- 61$_{18,44}$ &  219572.725 &   161 &  836 &        17.0 &   92 & Strong C$^{18}$O \\ 
 295 & 31$_{24, 7}$ -- 30$_{24, 6}$$^\star$ &  219635.627 &    11 &  429 &        52.0 &   92 & Blend with C$_2$H$_5$CN, $\varv_{20}$=1 and CH$_3$CN, $\varv_4$=1 \\ 
 297 & 32$_{ 3,29}$ -- 31$_{ 4,28}$ &  219637.655 &     7 &  266 &        43.4 &   92 & Blend with C$_2$H$_5$CN, $\varv_{20}$=1 and CH$_3$CN, $\varv_4$=1 \\ 
 298 & 31$_{14,17}$ -- 30$_{14,16}$$^\star$ &  219658.346 &     7 &  312 &       103.2 &   92 & Strong NH$_2$CN and HNCO \\ 
 300 & 32$_{ 4,29}$ -- 31$_{ 4,28}$ &  219781.349 &   100 &  266 &       130.1 &   92 & Strong HNCO, $\varv_6$=1 and HNCO \\ 
 301 & 31$_{13,19}$ -- 30$_{13,18}$$^\star$ &  219787.930 &     7 &  304 &       106.9 &   92 & Strong HNCO \\ 
 303 & 21$_{ 6,15}$ -- 20$_{ 5,16}$ &  219793.028 &   100 &  173 &        13.1 &   92 & Strong HNCO \\ 
\hline
 304 & 34$_{ 1,34}$ -- 33$_{ 0,33}$$^\star$ &  220205.386 &   100 &  270 &        71.6 &   98 & Strong HNCO, $\varv_5$=1 and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 306 & 34$_{ 1,34}$ -- 33$_{ 1,33}$$^\star$ &  220205.400 &    17 &  270 &       141.6 &   98 & Strong HNCO, $\varv_5$=1 and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 308 & 58$_{18,41}$ -- 58$_{17,41}$$^\star$ &  220209.432 &    15 &  764 &         2.8 &   98 & Strong HNCO, $\varv_5$=1 and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 310 & 58$_{18,41}$ -- 58$_{17,42}$$^\star$ &  220209.852 &    15 &  764 &        68.8 &   98 & Strong HNCO, $\varv_5$=1 and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 312 & 31$_{11,21}$ -- 30$_{11,20}$ &  220231.977 &     7 &  289 &       113.4 &   98 & Blend with CH$_3$CN and U-line \\ 
 313 & 31$_{11,20}$ -- 30$_{11,19}$ &  220232.321 &     7 &  289 &       113.4 &   98 & Blend with CH$_3$CN and U-line \\ 
 314 & 31$_{ 6,26}$ -- 30$_{ 6,25}$ &  220580.985 &   100 &  264 &       124.3 &   98 & Strong CH$_3$$^{13}$CN and HNCO \\ 
 315 & 31$_{10,22}$ -- 30$_{10,21}$ &  220603.352 &     7 &  283 &       116.2 &   98 & Strong CH$_3$CN, CH$_3$$^{13}$CN, and C$_2$H$_5$OH \\ 
 316 & 62$_{ 4,58}$ -- 62$_{ 3,59}$$^\star$ &  220606.847 &   154 &  735 &        30.0 &   98 & Strong CH$_3$$^{13}$CN and C$_2$H$_5$OH \\ 
 318 & 62$_{ 5,58}$ -- 62$_{ 4,59}$$^\star$ &  220606.849 &   154 &  735 &        30.0 &   98 & Strong CH$_3$$^{13}$CN and C$_2$H$_5$OH \\ 
 320 & 31$_{10,21}$ -- 30$_{10,20}$ &  220609.106 &     7 &  283 &       116.2 &   98 & Strong CH$_3$$^{13}$CN and C$_2$H$_5$OH \\ 
\hline
 321 & 33$_{ 3,30}$ -- 32$_{ 4,29}$ &  226072.922 &     7 &  276 &        45.7 &  278 & Blend with c-C$_2$H$_4$O and $^{13}$CH$_3$OH \\ 
 322 & 33$_{ 4,30}$ -- 32$_{ 4,29}$ &  226165.300 &     7 &  276 &       134.3 &  278 & Blend with CN in absorption and CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 323 & 33$_{ 3,30}$ -- 32$_{ 3,29}$ &  226216.618 &   100 &  276 &       134.3 &  278 & Blend with CH$_3$CH$_3$CO and CN in absorption \\ 
 324 & 33$_{ 4,30}$ -- 32$_{ 3,29}$ &  226309.069 &     7 &  276 &        45.8 &  278 & Strong CN in absorption \\ 
 325 & 32$_{ 5,28}$ -- 31$_{ 4,27}$ &  226357.720 &     9 &  270 &        34.1 &  278 & Strong CN in absorption \\ 
 326 & 32$_{19,13}$ -- 31$_{19,12}$$^\star$ &  226534.021 &     8 &  373 &        86.7 &  278 & Blend with CH$_2$NH \\ 
 328 & 32$_{18,15}$ -- 31$_{18,14}$$^\star$ &  226537.002 &   100 &  362 &        91.5 &  278 & Blend with CH$_2$NH \\ 
 330 & 32$_{20,13}$ -- 31$_{20,12}$$^\star$ &  226545.568 &     8 &  385 &        81.6 &  278 & Blend with CH$_2$NH \\ 
 332 & 32$_{17,15}$ -- 31$_{17,14}$$^\star$ &  226557.411 &     8 &  351 &        96.1 &  278 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 334 & 32$_{21,11}$ -- 31$_{21,10}$$^\star$ &  226569.424 &     9 &  398 &        76.2 &  278 & Blend with CH$_3$COOH, C$_2$H$_5$OH, and CN in absorption \\ 
 336 & 32$_{16,16}$ -- 31$_{16,15}$$^\star$ &  226599.078 &     8 &  341 &       100.4 &  278 & Blend with C$_2$H$_5$$^{13}$CN \\ 
 338 & 35$_{ 0,35}$ -- 34$_{ 1,34}$$^\star$ &  226601.560 &    18 &  280 &        73.8 &  278 & Blend with C$_2$H$_5$$^{13}$CN \\ 
 340 & 35$_{ 0,35}$ -- 34$_{ 0,34}$$^\star$ &  226601.561 &    18 &  280 &       145.8 &  278 & Blend with C$_2$H$_5$$^{13}$CN \\ 
 342 & 32$_{22,10}$ -- 31$_{22, 9}$$^\star$ &  226603.850 &     9 &  411 &        70.6 &  278 & Blend with C$_2$H$_5$$^{13}$CN \\ 
 344 & 32$_{15,17}$ -- 31$_{15,16}$$^\star$ &  226667.222 &     8 &  332 &       104.5 &   96 & Strong CN in absorption and C$_2$H$_5$OH \\ 
 346 & 32$_{14,18}$ -- 31$_{14,17}$$^\star$ &  226769.121 &     8 &  323 &       108.3 &   96 & Strong CN in absorption \\ 
 348 & 32$_{13,20}$ -- 31$_{13,19}$$^\star$ &  226915.261 &     8 &  314 &       111.8 &   96 & Strong CN in absorption \\ 
 350 & 32$_{12,21}$ -- 31$_{12,20}$$^\star$ &  227121.372 &     7 &  307 &       115.1 &   96 & Blend with C$_2$H$_5$CN, uncertain baseline \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
\hline
 352 & 32$_{11,22}$ -- 31$_{11,21}$ &  227412.121 &     7 &  300 &       118.1 &   85 & Strong HC$_3$N \\ 
 353 & 32$_{11,21}$ -- 31$_{11,20}$ &  227412.786 &     7 &  300 &       118.1 &   85 & Strong HC$_3$N \\ 
 354 & 31$_{ 6,25}$ -- 30$_{ 6,24}$ &  227600.701 &    10 &  265 &       125.4 &   85 & Strong C$_2$H$_5$OH and NH$_2$CHO \\ 
 355 & 32$_{10,23}$ -- 31$_{10,22}$ &  227826.118 &     8 &  293 &       120.8 &   85 & Blend with CH$_3$OH \\ 
 356 & 32$_{10,22}$ -- 31$_{10,21}$ &  227836.414 &     8 &  293 &       120.8 &   85 & Blend with CH$_3$CH$_3$CO \\ 
 357 & 22$_{ 6,16}$ -- 21$_{ 5,17}$ &  227855.315 &    20 &  180 &        12.7 &   85 & Blend with HC$^{13}$CCN, $\varv_7$=2, HCC$^{13}$CN, $\varv_7$=2, and U-line \\ 
\hline
 358 & 81$_{10,71}$ -- 81$_{ 9,72}$$^\star$ &  231205.772 &  1715 & 1244 &        77.8 &  183 & Strong $^{13}$CS and U-line \\ 
\hline
 360 & 34$_{ 3,31}$ -- 33$_{ 4,30}$ &  232486.365 &     7 &  287 &        48.0 &   19 & Strong C$_2$H$_5$$^{13}$CN and C$_2$H$_5$OH \\ 
 361 & 34$_{ 4,31}$ -- 33$_{ 4,30}$ &  232545.336 &    50 &  287 &       138.4 &   19 & Blend uith C$_2$H$_5$CN and C$_2$H$_5$OH \\ 
 362 & 34$_{ 3,31}$ -- 33$_{ 3,30}$ &  232578.686 &    50 &  287 &       138.4 &   19 & Blend with CH$_3$$^{13}$CH$_2$CN and $^{13}$CH$_2$CHCN \\ 
 363 & 34$_{ 4,31}$ -- 33$_{ 3,30}$ &  232637.775 &     8 &  287 &        48.0 &   19 & Blend with CH$_3$OH, $\varv_t$=1, CH$_3$CH$_3$CO, and $^{13}$CH$_2$CO \\ 
 364 & 12$_{12, 0}$ -- 11$_{11, 1}$$^\star$ &  232895.717 &    15 &  153 &        25.4 &   19 & Blend with C$_2$H$_5$CN and $^{13}$CH$_3$CN, $\varv_8$=1 \\ 
 366 & 12$_{12, 0}$ -- 11$_{11, 0}$$^\star$ &  232895.717 &    15 &  153 &         1.4 &   19 & Blend with C$_2$H$_5$CN and $^{13}$CH$_3$CN, $\varv_8$=1 \\ 
\hline
 368 & 33$_{10,24}$ -- 32$_{10,23}$ &  235059.537 &    50 &  304 &       125.4 &  131 & Strong CH$_3$OCHO and C$_2$H$_5$CN \\ 
 369 & 33$_{10,23}$ -- 32$_{10,22}$ &  235077.408 &     8 &  304 &       125.4 &  131 & Strong CH$_3$CH$_3$CO and C$_2$H$_5$OH \\ 
 370 & 16$_{10, 7}$ -- 15$_{ 9, 6}$$^\star$ &  235511.949 &    15 &  159 &        21.6 &  131 & Strong HC$^{13}$CCN \\ 
 372 & 16$_{10, 6}$ -- 15$_{ 9, 7}$$^\star$ &  235511.949 &    15 &  159 &        21.6 &  131 & Strong HC$^{13}$CCN \\ 
 374 & 33$_{ 9,25}$ -- 32$_{ 9,24}$ &  235683.207 &    50 &  299 &       127.8 &  131 & Blend with HCC$^{13}$CN, $\varv_5$=1/$\varv_7$=3 \\ 
 375 & 33$_{ 9,24}$ -- 32$_{ 9,23}$ &  235875.700 &     8 &  299 &       127.8 &  131 & Strong $^{13}$CH$_3$OH and CH$_3$OCHO \\ 
 376 & 34$_{ 4,30}$ -- 33$_{ 5,29}$ &  235952.121 &   100 &  292 &        39.0 &  131 & Strong C$_2$H$_5$$^{13}$CN, $^{13}$CH$_3$OH, and SiS \\ 
 377 & 33$_{ 7,27}$ -- 32$_{ 7,26}$ &  236011.028 &    50 &  289 &       131.6 &  131 & Strong $^{13}$CH$_3$OH \\ 
\hline
 378 & 66$_{ 4,62}$ -- 66$_{ 3,63}$$^\star$ &  236269.468 &   357 &  816 &        30.1 &   37 & Blend with NH$_2$CH$_2$CN and H$_2$C$^{34}$S \\ 
 380 & 66$_{ 5,62}$ -- 66$_{ 4,63}$$^\star$ &  236269.469 &   357 &  816 &        30.1 &   37 & Blend with NH$_2$CH$_2$CN and H$_2$C$^{34}$S \\ 
 382 & 33$_{ 8,26}$ -- 32$_{ 8,25}$ &  236274.518 &    50 &  294 &       130.0 &   37 & Blend with NH$_2$CH$_2$CN and H$_2$C$^{34}$S \\ 
 383 & 23$_{ 6,17}$ -- 22$_{ 5,18}$ &  236483.115 &   100 &  188 &        12.0 &   37 & Blend with NH$_2$CH$_2$CN and CH$_2$$^{13}$CHCN \\ 
\hline
 384 & 34$_{23,11}$ -- 33$_{23,10}$$^\star$ &  240768.473 &     9 &  447 &        77.2 &  216 & Strong CH$_3$$^{13}$CH$_2$CN, CH$_3$CH$_3$CO, and C$_2$H$_5$OH \\ 
 386 & 34$_{16,18}$ -- 33$_{16,17}$$^\star$ &  240777.277 &     8 &  363 &       110.8 &  216 & Strong CH$_3$$^{13}$CH$_2$CN, CH$_3$CH$_3$CO, and C$_2$H$_5$OH \\ 
 388 & 34$_{15,19}$ -- 33$_{15,18}$$^\star$ &  240866.895 &     8 &  354 &       114.6 &  216 & Strong C$_2$H$_5$CN and HNCO \\ 
 390 & 34$_{14,21}$ -- 33$_{14,20}$$^\star$ &  240996.801 &     8 &  345 &       118.2 &  216 & Strong C$_2$H$_5$$^{13}$CN, CH$_3$CH$_3$CO, and C$^{34}$S \\ 
 392 & 33$_{ 7,26}$ -- 32$_{ 7,25}$ &  241104.938 &    12 &  290 &       132.3 &  216 & Blend with CH$_3$$^{13}$CH$_2$CN and U-line \\ 
 393 & 36$_{ 2,34}$ -- 35$_{ 3,33}$ &  241154.165 &    10 &  304 &        60.8 &  216 & Strong CH$_3$OH, $\varv_t$=1 \\ 
 394 & 36$_{ 3,34}$ -- 35$_{ 3,33}$ &  241155.214 &    10 &  304 &       147.7 &  216 & Strong CH$_3$OH, $\varv_t$=1 \\ 
 395 & 36$_{ 2,34}$ -- 35$_{ 2,33}$ &  241155.889 &    10 &  304 &       147.7 &  216 & Strong CH$_3$OH, $\varv_t$=1 \\ 
 396 & 36$_{ 3,34}$ -- 35$_{ 2,33}$ &  241156.938 &    10 &  304 &        60.8 &  216 & Strong CH$_3$OH, $\varv_t$=1 \\ 
 397 & 34$_{29, 5}$ -- 33$_{29, 4}$$^\star$ &  241179.811 &    17 &  543 &        38.8 &  216 & Strong CH$_3$OH, $\varv_t$=1 \\ 
 399 & 34$_{13,22}$ -- 33$_{13,21}$$^\star$ &  241179.912 &     8 &  337 &       121.5 &  216 & Strong CH$_3$OH, $\varv_t$=1 \\ 
 401 & 65$_{ 3,62}$ -- 65$_{ 2,63}$$^\star$ &  241187.055 &   355 &  784 &        22.6 &  216 & Strong CH$_3$OH, $\varv_t$=1 \\ 
 403 & 65$_{ 3,62}$ -- 65$_{ 3,63}$$^\star$ &  241187.055 &   355 &  784 &         3.4 &  216 & Strong CH$_3$OH, $\varv_t$=1 \\ 
\hline
 405 & 21$_{ 8,14}$ -- 20$_{ 7,13}$ &  244391.993 &    15 &  180 &        18.5 &   46 & Strong $^{13}$CH$_3$CH$_2$CN and C$_2$H$_5$CN \\ 
 406 & 21$_{ 8,13}$ -- 20$_{ 7,13}$ &  244396.589 &    15 &  180 &         1.4 &   46 & Strong $^{13}$CH$_3$CH$_2$CN and C$_2$H$_5$CN \\ 
 407 & 23$_{ 5,18}$ -- 22$_{ 4,19}$ &  244399.583 &    45 &  185 &         5.5 &   46 & Strong $^{13}$CH$_3$CH$_2$CN and C$_2$H$_5$CN \\ 
 408 & 21$_{ 8,14}$ -- 20$_{ 7,14}$ &  244437.241 &    15 &  180 &         1.4 &   46 & Blend with C$_2$H$_5$CN, C$_2$H$_5$OH, and U-line \\ 
 409 & 21$_{ 8,13}$ -- 20$_{ 7,14}$ &  244441.837 &    15 &  180 &        18.5 &   46 & Blend with C$_2$H$_5$CN, C$_2$H$_5$OH, and U-line \\ 
 410 & 23$_{ 7,16}$ -- 22$_{ 6,17}$ &  245129.808 &    16 &  191 &        16.1 &   72 & Strong CH$_2$NH \\ 
 411 & 36$_{ 3,33}$ -- 35$_{ 4,32}$ &  245273.854 &   100 &  310 &        52.6 &   72 & Strong HC$_3$N, $\varv_4$=1 and C$_2$H$_5$$^{13}$CN \\ 
 412 & 36$_{ 4,33}$ -- 35$_{ 4,32}$ &  245297.601 &   100 &  310 &       146.7 &   72 & Blend with CH$_3$CH$_3$CO and $^{34}$SO$_2$ \\ 
 413 & 36$_{ 3,33}$ -- 35$_{ 3,32}$ &  245311.367 &   100 &  310 &       146.7 &   72 & Blend with C$_2$H$_5$OH and SO$_2$ \\ 
 414 & 36$_{ 4,33}$ -- 35$_{ 3,32}$ &  245335.158 &   100 &  310 &        52.6 &   72 & Strong SO$_2$ \\ 
 415 & 34$_{ 8,26}$ -- 33$_{ 8,25}$ &  245447.840 &    11 &  305 &       134.4 &   72 & Strong C$_2$H$_5$OH, C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, and $^{13}$CH$_3$CH$_2$CN \\ 
 416 & 38$_{ 0,38}$ -- 37$_{ 0,37}$$^\star$ &  245779.482 &   100 &  314 &       158.3 &   53 & Strong CH$_2$$^{13}$CHCN and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 418 & 38$_{ 0,38}$ -- 37$_{ 1,37}$$^\star$ &  245779.550 &    18 &  314 &        80.5 &   53 & Strong CH$_2$$^{13}$CHCN and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 420 & 24$_{ 6,18}$ -- 23$_{ 5,19}$ &  245842.016 &    26 &  196 &        11.2 &   53 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 \\ 
\hline
 421 & 14$_{12, 2}$ -- 13$_{11, 3}$$^\star$ &  247059.416 &    14 &  162 &        25.4 &   68 & Strong CH$_3$OCHO \\ 
 423 & 14$_{12, 2}$ -- 13$_{11, 2}$$^\star$ &  247059.416 &    14 &  162 &         1.5 &   68 & Strong CH$_3$OCHO \\ 
 425 & 35$_{ 6,30}$ -- 34$_{ 6,29}$ &  247073.069 &   100 &  308 &       141.1 &   68 & Strong C$_2$H$_3$CN and CH$_2$$^{13}$CHCN \\ 
\hline
 426 & 39$_{ 0,39}$ -- 38$_{ 0,38}$$^\star$ &  252168.489 &   100 &  326 &       162.5 &   42 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 428 & 39$_{ 0,39}$ -- 38$_{ 1,38}$$^\star$ &  252168.541 &    18 &  326 &        82.7 &   42 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 430 & 24$_{ 7,17}$ -- 23$_{ 6,18}$ &  252254.714 &    16 &  199 &        16.0 &   42 & Strong CH$_{3}$OH \\ 
\hline
 431 & 25$_{ 7,19}$ -- 24$_{ 6,18}$ &  254026.124 &    15 &  207 &        16.1 &   32 & Strong CH$_3$OH in absorption, C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, \\ 
 & & & & & & &  and HC$^{13}$CCN, $\varv_6$=1 \\ 
 432 & 15$_{12, 3}$ -- 14$_{11, 4}$$^\star$ &  254139.046 &    14 &  167 &        25.5 &   32 & Strong C$_2$H$_3$CN \\ 
 434 & 15$_{12, 3}$ -- 14$_{11, 3}$$^\star$ &  254139.046 &    14 &  167 &         1.5 &   32 & Strong C$_2$H$_3$CN \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
\hline
 436 & 36$_{14,23}$ -- 35$_{14,22}$$^\star$ &  255232.834 &     8 &  368 &       127.8 &  217 & Strong CH$_3$OH \\ 
 438 & 17$_{11, 6}$ -- 16$_{10, 7}$$^\star$ &  255442.928 &    14 &  171 &        23.8 &  217 & Strong CH$_2$CH$^{13}$CN \\ 
 440 & 17$_{11, 6}$ -- 16$_{10, 6}$$^\star$ &  255442.928 &    14 &  171 &         1.4 &  217 & Strong CH$_2$CH$^{13}$CN \\ 
 442 & 36$_{13,24}$ -- 35$_{13,23}$$^\star$ &  255458.533 &     8 &  360 &       131.0 &  217 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and CH$_2$$^{13}$CHCN \\ 
 444 & 37$_{ 4,33}$ -- 36$_{ 5,32}$ &  255646.981 &     8 &  327 &        46.2 &  217 & Strong H$^{13}$CCCN and NH$_2$CHO, $\varv_{12}$=1 \\ 
\hline
 445 & 23$_{ 8,16}$ -- 22$_{ 7,15}$ &  257978.249 &    15 &  195 &        18.7 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 446 & 56$_{11,46}$ -- 55$_{12,43}$ &  258029.375 &    88 &  664 &        12.8 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 447 & 38$_{ 3,35}$ -- 37$_{ 4,34}$ &  258032.591 &     9 &  334 &        57.1 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 448 & 38$_{ 4,35}$ -- 37$_{ 4,34}$ &  258042.009 &     9 &  334 &       155.1 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 449 & 38$_{ 3,35}$ -- 37$_{ 3,34}$ &  258047.578 &     9 &  334 &       155.1 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 450 & 38$_{ 4,35}$ -- 37$_{ 3,34}$ &  258056.996 &     9 &  334 &        57.1 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 451 & 23$_{ 8,15}$ -- 22$_{ 7,16}$ &  258162.637 &    15 &  195 &        18.7 & 1127 & Strong $^{13}$CH$_3$OH and HC$^{15}$N \\ 
 452 & 36$_{ 9,27}$ -- 35$_{ 9,26}$ &  258237.747 &    10 &  334 &       141.2 & 1127 & Strong CH$_3$CN, $\varv_8$=1 and SO \\ 
 453 & 36$_{ 6,31}$ -- 35$_{ 5,30}$ &  258252.184 &    13 &  320 &        33.8 & 1127 & Strong CH$_3$CN, $\varv_8$=1 and SO \\ 
\hline
 454 & 26$_{ 7,20}$ -- 25$_{ 6,19}$ &  258801.772 &    16 &  216 &        15.9 & 1609 & Strong CH$_3$$^{13}$CH$_2$CN \\ 
\hline
 455 & 37$_{ 6,32}$ -- 36$_{ 6,31}$ &  260009.847 &     8 &  332 &       149.4 &  413 & Strong C$_2$H$_5$OH, CH$_2$$^{13}$CHCN, and CH$_3$OCH$_3$ \\ 
 456 & 39$_{ 2,37}$ -- 38$_{ 3,36}$ &  260297.586 &    10 &  340 &        67.4 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 457 & 39$_{ 3,37}$ -- 38$_{ 3,36}$ &  260297.819 &    10 &  340 &       160.2 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 458 & 39$_{ 2,37}$ -- 38$_{ 2,36}$ &  260297.972 &    10 &  340 &       160.2 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 459 & 39$_{ 3,37}$ -- 38$_{ 2,36}$ &  260298.205 &    10 &  340 &        67.4 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
\hline
 460 & 37$_{ 7,31}$ -- 36$_{ 7,30}$ &  263345.617 &     9 &  337 &       148.6 &   74 & Blend with HCC$^{13}$CN, $\varv_7$=1 \\ 
 461 & 37$_{ 6,32}$ -- 36$_{ 5,31}$ &  263354.897 &    11 &  332 &        36.3 &   74 & Blend with NH$_2$CH$_2$CN \\ 
 462 & 37$_{11,27}$ -- 36$_{11,26}$ &  263432.848 &     8 &  358 &       141.1 &   74 & Strong HNCO, $\varv_5$=1 and HNCO \\ 
 463 & 37$_{11,26}$ -- 36$_{11,25}$ &  263445.456 &     8 &  358 &       141.2 &   74 & Strong HNCO, $\varv_5$=1 and HNCO \\ 
 464 & 20$_{10,11}$ -- 19$_{ 9,10}$$^\star$ &  263669.118 &    14 &  183 &        22.4 &  108 & Strong CH$_3$OCH$_3$, HNCO, and HC$^{13}$CCN, $\varv_7$=1 \\ 
 466 & 20$_{10,11}$ -- 19$_{ 9,11}$$^\star$ &  263669.145 &    14 &  183 &         1.4 &  108 & Strong CH$_3$OCH$_3$, HNCO, and HC$^{13}$CCN, $\varv_7$=1 \\ 
 468 & 36$_{ 7,29}$ -- 35$_{ 7,28}$ &  264087.850 &    11 &  326 &       145.6 &  108 & Blend with H$_2$$^{13}$CS and U-line \\ 
 469 & 37$_{10,28}$ -- 36$_{10,27}$ &  264094.028 &     9 &  351 &       143.5 &  108 & Blend with H$_2$$^{13}$CS and U-line \\ 
\hline
 470 & 40$_{ 2,38}$ -- 39$_{ 3,37}$ &  266674.808 &    10 &  352 &        69.7 &   91 & Blend with O$^{13}$CS and C$_2$H$_5$$^{13}$CN \\ 
 471 & 40$_{ 3,38}$ -- 39$_{ 3,37}$$^\star$ &  266674.948 &    10 &  352 &       164.4 &   91 & Blend with O$^{13}$CS and C$_2$H$_5$$^{13}$CN \\ 
 473 & 40$_{ 3,38}$ -- 39$_{ 2,37}$ &  266675.181 &    10 &  352 &        69.7 &   91 & Blend with O$^{13}$CS and C$_2$H$_5$$^{13}$CN \\ 
 474 & 15$_{13, 2}$ -- 14$_{12, 3}$$^\star$ &  266949.479 &    14 &  174 &        27.6 &   91 & Blend with SO$_2$ and U-line \\ 
 476 & 15$_{13, 2}$ -- 14$_{12, 2}$$^\star$ &  266949.479 &    14 &  174 &         1.6 &   91 & Blend with SO$_2$ and U-line \\ 
 478 & 38$_{ 5,33}$ -- 37$_{ 5,32}$ &  267143.852 &   100 &  344 &       153.6 &   91 & Strong NH$_2$$^{13}$CHO, CH$_3$CH$_3$CO, and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 \hline
 \end{tabular}

==> (inline-2) <==
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
   1 & 18$_{ 1,17}$ -- 17$_{ 1,16}$ &   80486.371 &     5 &   34 &       232.1 &   24 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
   2 & 19$_{ 1,19}$ -- 18$_{ 1,18}$ &   82778.264 &     4 &   37 &       245.1 &   17 & Blend with HC$_3$N, $\varv_5$=1/$\varv_7$=3 and C$_2$H$_5$CN \\ 
   3 & 19$_{ 0,19}$ -- 18$_{ 0,18}$ &   83487.658 &     4 &   36 &       245.7 &   17 & Blend with C$_2$H$_3$CN and U-line \\ 
   4 & 19$_{ 2,18}$ -- 18$_{ 2,17}$ &   83906.011 &     5 &   40 &       243.1 &   16 & Weak, blend with U-lines \\ 
   5 & 19$_{ 6,14}$ -- 18$_{ 6,13}$$^\star$ &   84021.555 &     4 &   73 &       221.3 &   19 & \textbf{Group detected}, partial blend with C$_2$H$_5$CN \\ 
   7 & 19$_{ 7,12}$ -- 18$_{ 7,11}$$^\star$ &   84022.819 &     5 &   87 &       212.5 &   19 & \textbf{Group detected}, partial blend with C$_2$H$_5$CN \\ 
   9 & 19$_{ 5,15}$ -- 18$_{ 5,14}$$^\star$ &   84023.956 &     4 &   62 &       228.8 &   19 & \textbf{Group detected}, partial blend with C$_2$H$_5$CN \\ 
  11 & 19$_{ 8,11}$ -- 18$_{ 8,10}$$^\star$ &   84026.382 &     5 &  102 &       202.2 &   19 & \textbf{Group detected}, partial blend with C$_2$H$_5$CN \\ 
  13 & 19$_{ 9,10}$ -- 18$_{ 9, 9}$$^\star$ &   84031.619 &     5 &  120 &       190.6 &   19 & Blend with C$_2$H$_5$CN \\ 
  15 & 19$_{ 4,16}$ -- 18$_{ 4,15}$ &   84033.299 &     4 &   53 &       234.9 &   19 & Blend with C$_2$H$_5$CN \\ 
  16 & 19$_{ 4,15}$ -- 18$_{ 4,14}$ &   84033.712 &     4 &   53 &       234.9 &   19 & Blend with C$_2$H$_5$CN \\ 
  17 & 19$_{10, 9}$ -- 18$_{10, 8}$$^\star$ &   84038.206 &     5 &  139 &       177.7 &   19 & Blend with C$_2$H$_5$CN \\ 
  19 & 19$_{11, 8}$ -- 18$_{11, 7}$$^\star$ &   84045.967 &     5 &  161 &       163.4 &   19 & Blend with U-line \\ 
  21 & 19$_{ 3,17}$ -- 18$_{ 3,16}$ &   84050.001 &     4 &   46 &       239.7 &   19 & Blend with CH$_3$CH$_3$CO \\ 
  22 & 57$_{ 3,54}$ -- 57$_{ 2,55}$$^\star$ &   84073.432 &    63 &  358 &        44.1 &   19 & Blend with NH$_2$CHO \\ 
  24 & 19$_{14, 5}$ -- 18$_{14, 4}$$^\star$ &   84075.429 &     7 &  238 &       112.4 &   19 & Blend with NH$_2$CHO \\ 
  26 & 19$_{ 2,17}$ -- 18$_{ 2,16}$ &   84408.080 &     4 &   40 &       243.1 &   19 & Blend with $^{34}$SO \\ 
  27 & 19$_{ 1,18}$ -- 18$_{ 1,17}$ &   84940.688 &     5 &   38 &       245.1 &   22 & Blend with C$_2$H$_3$CN \\ 
  28 & 20$_{ 1,20}$ -- 19$_{ 1,19}$ &   87121.605 &     4 &   41 &       258.1 &   16 & Blend with HN$^{13}$C in absorption \\ 
  29 & 40$_{ 1,39}$ -- 40$_{ 1,40}$ &   87829.125 &    82 &  172 &         0.8 &   17 & Weak, partial blend with C$_2$H$_5$OCHO \\ 
  30 & 20$_{ 0,20}$ -- 19$_{ 0,19}$ &   87829.384 &     5 &   40 &       258.6 &   17 & Weak, partial blend with C$_2$H$_5$OCHO \\ 
  31 & 20$_{ 2,19}$ -- 19$_{ 2,18}$ &   88310.935 &     5 &   44 &       256.2 &   17 & Blend with H$^{13}$CCCN, $\varv_6$=1 and CH$_3$CH$_3$CO \\ 
  32 & 20$_{ 6,14}$ -- 19$_{ 6,13}$$^\star$ &   88444.212 &     5 &   77 &       235.5 &   17 & \textbf{Group detected}, partial blend with CH$_3$CH$_3$CO, C$_2$H$_5$OH, and  \\ 
 & & & & & & & U-line? \\ 
  34 & 20$_{ 7,13}$ -- 19$_{ 7,12}$$^\star$ &   88445.075 &     5 &   91 &       227.0 &   17 & \textbf{Group detected}, partial blend with CH$_3$CH$_3$CO, C$_2$H$_5$OH, and  \\ 
 & & & & & & & U-line? \\ 
  36 & 20$_{ 5,16}$ -- 19$_{ 5,15}$$^\star$ &   88447.526 &     5 &   66 &       242.6 &   17 & \textbf{Group detected}, partial blend with CH$_3$CH$_3$CO, C$_2$H$_5$OH, and  \\ 
 & & & & & & & U-line? \\ 
  38 & 20$_{ 8,12}$ -- 19$_{ 8,11}$$^\star$ &   88448.528 &     5 &  106 &       217.4 &   17 & \textbf{Group detected}, partial blend with CH$_3$CH$_3$CO, C$_2$H$_5$OH, and  \\ 
 & & & & & & & U-line? \\ 
  40 & 20$_{ 9,11}$ -- 19$_{ 9,10}$$^\star$ &   88453.836 &     5 &  124 &       206.4 &   17 & \textbf{Group detected}, partial blend with C$_2$H$_5$$^{13}$CN, $^{13}$CH$_3$CH$_2$CN,  \\ 
 & & & & & & & and CH$_2$(OH)CHO \\ 
  42 & 20$_{ 4,17}$ -- 19$_{ 4,16}$ &   88458.794 &     5 &   57 &       248.4 &   17 & \textbf{Group detected}, partial blend with C$_2$H$_5$$^{13}$CN, $^{13}$CH$_3$CH$_2$CN,  \\ 
 & & & & & & & and CH$_2$(OH)CHO \\ 
  43 & 20$_{ 4,16}$ -- 19$_{ 4,15}$ &   88459.387 &     5 &   57 &       248.4 &   17 & \textbf{Group detected}, partial blend with C$_2$H$_5$$^{13}$CN, $^{13}$CH$_3$CH$_2$CN,  \\ 
 & & & & & & & and CH$_2$(OH)CHO \\ 
  44 & 20$_{10,10}$ -- 19$_{10, 9}$$^\star$ &   88460.625 &     5 &  143 &       194.1 &   17 & \textbf{Group detected}, partial blend with C$_2$H$_5$$^{13}$CN, $^{13}$CH$_3$CH$_2$CN,  \\ 
 & & & & & & & and CH$_2$(OH)CHO \\ 
  46 & 20$_{11, 9}$ -- 19$_{11, 8}$$^\star$ &   88468.687 &     5 &  165 &       180.5 &   17 & Weak \\ 
  48 & 20$_{ 3,18}$ -- 19$_{ 3,17}$ &   88477.246 &     5 &   50 &       252.9 &   17 & Blend with HNCO, $\varv_4$=1 and C$_2$H$_5$CN \\ 
  49 & 20$_{12, 8}$ -- 19$_{12, 7}$$^\star$ &   88477.898 &     6 &  188 &       165.6 &   17 & Blend with HNCO, $\varv_4$=1 and C$_2$H$_5$CN \\ 
  51 & 20$_{ 3,17}$ -- 19$_{ 3,16}$ &   88507.586 &     5 &   50 &       252.9 &   17 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and H$^{13}$CCCN, $\varv_7$=1 \\ 
  52 & 20$_{ 2,18}$ -- 19$_{ 2,17}$ &   88890.385 &     5 &   45 &       256.2 &   21 & Blend with CH$_2$(OH)CHO and U-line \\ 
  53 & 20$_{ 1,19}$ -- 19$_{ 1,18}$ &   89391.938 &     5 &   42 &       258.1 &   16 & \textbf{Detected}, blend with CH$_3$OCHO, $\varv_t$=1 \\ 
  54 & 21$_{ 1,21}$ -- 20$_{ 1,20}$ &   91463.179 &     5 &   45 &       271.1 &   24 & Blend with HC$_3$N, $\varv_6$=$\varv_7$=1 and U-line \\ 
  55 & 21$_{ 0,21}$ -- 20$_{ 0,20}$ &   92164.912 &     5 &   44 &       271.6 &   27 & \textbf{Detected}, blend with CH$_3$$^{13}$CN, $\varv_8$=1 and U-line? \\ 
  56 & 21$_{ 2,20}$ -- 20$_{ 2,19}$ &   92714.159 &     5 &   49 &       269.2 &   28 & Blend with CH$_3$OCH$_3$ and CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
  57 & 21$_{ 6,16}$ -- 20$_{ 6,15}$$^\star$ &   92866.939 &     5 &   82 &       249.5 &   28 & \textbf{Group detected}, uncertain baseline \\ 
  59 & 21$_{ 7,14}$ -- 20$_{ 7,13}$$^\star$ &   92867.332 &     5 &   95 &       241.5 &   28 & \textbf{Group detected}, uncertain baseline \\ 
  61 & 21$_{ 8,13}$ -- 20$_{ 8,12}$$^\star$ &   92870.627 &     5 &  110 &       232.2 &   28 & \textbf{Group detected}, uncertain baseline \\ 
  63 & 21$_{ 5,17}$ -- 20$_{ 5,16}$$^\star$ &   92871.289 &     5 &   70 &       256.3 &   28 & \textbf{Group detected}, uncertain baseline \\ 
  65 & 21$_{ 9,12}$ -- 20$_{ 9,11}$$^\star$ &   92875.977 &     5 &  128 &       221.8 &   28 & \textbf{Group detected}, uncertain baseline \\ 
  67 & 21$_{10,11}$ -- 20$_{10,10}$$^\star$ &   92882.945 &     5 &  147 &       210.1 &   28 & Blend with CH$_3$OCHO \\ 
  69 & 21$_{ 4,18}$ -- 20$_{ 4,17}$ &   92884.684 &     5 &   61 &       261.8 &   28 & Blend with CH$_3$OCHO \\ 
  70 & 21$_{ 4,17}$ -- 20$_{ 4,16}$ &   92885.520 &     5 &   61 &       261.8 &   28 & Blend with CH$_3$OCHO \\ 
  71 & 21$_{11,10}$ -- 20$_{11, 9}$$^\star$ &   92891.291 &     6 &  169 &       197.1 &   28 & Noisy \\ 
  73 & 21$_{12, 9}$ -- 20$_{12, 8}$$^\star$ &   92900.873 &     6 &  193 &       183.0 &   28 & Blend with U-line \\ 
  75 & 21$_{ 3,19}$ -- 20$_{ 3,18}$ &   92904.745 &     5 &   54 &       266.1 &   28 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and CH$_3$CH$_3$CO \\ 
  76 & 21$_{ 3,18}$ -- 20$_{ 3,17}$ &   92943.421 &     5 &   54 &       266.2 &   28 & Blend with CH$_3$OCHO \\ 
  77 & 21$_{ 2,19}$ -- 20$_{ 2,18}$ &   93376.934 &     5 &   49 &       269.2 &   22 & \textbf{Detected} \\ 
  78 & 21$_{ 1,20}$ -- 20$_{ 1,19}$ &   93839.887 &     5 &   46 &       271.1 &   24 & Blend with U-line \\ 
  79 & 22$_{ 1,22}$ -- 21$_{ 1,21}$ &   95802.965 &     5 &   49 &       284.0 &   23 & Blend with $^{13}$CH$_3$CH$_2$CN and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
  80 & 22$_{ 0,22}$ -- 21$_{ 0,21}$ &   96494.470 &     5 &   49 &       284.5 &   32 & Blend with CH$_3$OH, $\varv_t$=1 and CH$_3$CH$_3$CO \\ 
 \hline
 \end{tabular}
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
  81 & 22$_{ 2,21}$ -- 21$_{ 2,20}$ &   97115.607 &     5 &   53 &       282.3 &   21 & Blend with U-line \\ 
  82 & 22$_{ 7,15}$ -- 21$_{ 7,14}$$^\star$ &   97289.589 &     5 &   99 &       255.8 &   21 & Blend with C$_2$H$_3$CN and OCS \\ 
  84 & 22$_{ 6,17}$ -- 21$_{ 6,16}$$^\star$ &   97289.742 &     5 &   86 &       263.5 &   21 & Blend with C$_2$H$_3$CN and OCS \\ 
  86 & 22$_{ 8,14}$ -- 21$_{ 8,13}$$^\star$ &   97292.679 &     5 &  115 &       247.0 &   21 & Blend with OCS \\ 
  88 & 22$_{ 5,18}$ -- 21$_{ 5,17}$$^\star$ &   97295.253 &     5 &   75 &       269.9 &   21 & Strong OCS \\ 
  90 & 22$_{ 9,13}$ -- 21$_{ 9,12}$$^\star$ &   97298.036 &     5 &  132 &       237.0 &   21 & Strong OCS \\ 
  92 & 22$_{10,12}$ -- 21$_{10,11}$$^\star$ &   97305.160 &     5 &  152 &       225.8 &   21 & Strong OCS \\ 
  94 & 22$_{ 4,19}$ -- 21$_{ 4,18}$ &   97310.983 &     5 &   66 &       275.2 &   21 & Blend with OCS and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
  95 & 22$_{ 4,18}$ -- 21$_{ 4,17}$ &   97312.143 &     5 &   66 &       275.2 &   21 & Blend with OCS and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
  96 & 22$_{11,11}$ -- 21$_{11,10}$$^\star$ &   97313.773 &     6 &  173 &       213.5 &   21 & Blend with OCS and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
  98 & 22$_{12,10}$ -- 21$_{12, 9}$$^\star$ &   97323.712 &     6 &  197 &       199.9 &   21 & Blend with CH$_3$OCHO \\ 
 100 & 22$_{ 3,20}$ -- 21$_{ 3,19}$ &   97332.446 &     5 &   58 &       279.4 &   21 & Blend with U-line \\ 
 101 & 22$_{13, 9}$ -- 21$_{13, 8}$$^\star$ &   97334.877 &     7 &  223 &       185.2 &   21 & Blend with U-line and CH$_3$OCHO \\ 
 103 & 22$_{ 3,19}$ -- 21$_{ 3,18}$ &   97381.167 &     5 &   58 &       279.4 &   20 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, uncertain baseline \\ 
 104 & 22$_{ 2,20}$ -- 21$_{ 2,19}$ &   97867.394 &     5 &   53 &       282.3 &   20 & \textbf{Detected}, uncertain baseline \\ 
 105 & 22$_{ 1,21}$ -- 21$_{ 1,20}$ &   98284.291 &     5 &   51 &       284.0 &   18 & Blend with CH$_3$OCH$_3$, CH$_3$OCHO, and U-line \\ 
 106 & 23$_{ 1,23}$ -- 22$_{ 1,22}$ &  100140.951 &     5 &   54 &       296.9 &   14 & Blend with CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 and HC$_3$N, $\varv_5$=1/$\varv_7$=3 \\ 
 107 & 23$_{ 0,23}$ -- 22$_{ 0,22}$ &  100818.358 &     5 &   53 &       297.4 &   20 & Blend with CH$_3$$^{13}$CH$_2$CN and U-line \\ 
 108 & 10$_{ 4, 6}$ -- 11$_{ 3, 9}$ &  101512.348 &     5 &   23 &         1.2 &   16 & \textbf{Detected}, small blend with CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 109 & 23$_{ 2,22}$ -- 22$_{ 2,21}$ &  101515.201 &     5 &   58 &       295.3 &   16 & \textbf{Detected}, small blend with CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 110 & 23$_{ 7,16}$ -- 22$_{ 7,15}$$^\star$ &  101711.846 &     5 &  104 &       270.0 &   16 & \textbf{Group detected}, partial blend with $^{13}$CH$_2$CHCN, uncertain  \\ 
 & & & & & & & baseline \\ 
 112 & 23$_{ 6,18}$ -- 22$_{ 6,17}$$^\star$ &  101712.624 &     5 &   91 &       277.3 &   16 & \textbf{Group detected}, partial blend with $^{13}$CH$_2$CHCN, uncertain  \\ 
 & & & & & & & baseline \\ 
 114 & 23$_{ 8,15}$ -- 22$_{ 8,14}$$^\star$ &  101714.680 &     5 &  120 &       261.5 &   16 & \textbf{Group detected}, uncertain baseline \\ 
 116 & 23$_{ 5,19}$ -- 22$_{ 5,18}$$^\star$ &  101719.429 &     5 &   79 &       283.5 &   16 & \textbf{Group detected}, small blend with $^{13}$CH$_2$CHCN \\ 
 118 & 23$_{ 9,14}$ -- 22$_{ 9,13}$$^\star$ &  101720.011 &     5 &  137 &       252.0 &   16 & \textbf{Group detected}, small blend with $^{13}$CH$_2$CHCN \\ 
 120 & 23$_{10,13}$ -- 22$_{10,12}$$^\star$ &  101727.266 &     5 &  157 &       241.3 &   16 & Blend with CH$_3$OCHO and U-line? \\ 
 122 & 23$_{11,12}$ -- 22$_{11,11}$$^\star$ &  101736.128 &     6 &  178 &       229.5 &   16 & Blend with CH$_3$OH \\ 
 124 & 23$_{ 4,20}$ -- 22$_{ 4,19}$ &  101737.702 &     5 &   70 &       288.6 &   16 & Blend with CH$_3$OH \\ 
 125 & 23$_{ 4,19}$ -- 22$_{ 4,18}$ &  101739.288 &     5 &   70 &       288.6 &   16 & Blend with CH$_3$OH \\ 
 126 & 23$_{12,11}$ -- 22$_{12,10}$$^\star$ &  101746.410 &     6 &  202 &       216.6 &   16 & Blend with U-line and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 128 & 23$_{13,10}$ -- 22$_{13, 9}$$^\star$ &  101757.997 &     7 &  227 &       202.5 &   16 & Blend with U-line \\ 
 130 & 23$_{ 3,21}$ -- 22$_{ 3,20}$ &  101760.286 &     5 &   63 &       292.5 &   16 & Blend with U-line \\ 
 131 & 23$_{17, 6}$ -- 22$_{17, 5}$$^\star$ &  101816.271 &    10 &  350 &       135.0 &   34 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and $\varv_t$=0, and U-line \\ 
 133 & 23$_{ 3,20}$ -- 22$_{ 3,19}$ &  101820.997 &     5 &   63 &       292.5 &   34 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and $\varv_t$=0, and U-line \\ 
 134 & 25$_{ 3,22}$ -- 25$_{ 2,23}$ &  102358.115 &     5 &   73 &        13.4 &   30 & Blend with U-line \\ 
 135 & 23$_{ 2,21}$ -- 22$_{ 2,20}$ &  102361.359 &     5 &   58 &       295.3 &   30 & Blend with U-line \\ 
 136 & 23$_{ 1,22}$ -- 22$_{ 1,21}$ &  102724.897 &     5 &   55 &       296.9 &   37 & Noisy, baseline problem \\ 
 137 & 24$_{ 1,24}$ -- 23$_{ 1,23}$ &  104477.131 &     5 &   59 &       309.9 &   48 & Blend with U-line \\ 
 138 & 24$_{ 0,24}$ -- 23$_{ 0,23}$ &  105136.938 &     5 &   58 &       310.3 &   28 & Blend with U-line \\ 
 139 & 24$_{ 2,23}$ -- 23$_{ 2,22}$ &  105912.868 &     5 &   63 &       308.3 &   43 & Blend with $^{13}$CH$_3$OH \\ 
 140 & 24$_{ 7,17}$ -- 23$_{ 7,16}$$^\star$ &  106134.103 &     5 &  109 &       284.1 &   25 & Blend with NH$_2$CHO \\ 
 142 & 37$_{ 2,36}$ -- 37$_{ 1,37}$ &  106135.161 &    50 &  148 &        12.1 &   25 & Blend with NH$_2$CHO \\ 
 143 & 24$_{ 6,19}$ -- 23$_{ 6,18}$$^\star$ &  106135.587 &     5 &   96 &       291.1 &   25 & Blend with NH$_2$CHO \\ 
 145 & 24$_{ 8,16}$ -- 23$_{ 8,15}$$^\star$ &  106136.628 &     5 &  124 &       276.0 &   25 & Blend with NH$_2$CHO \\ 
 147 & 24$_{ 9,15}$ -- 23$_{ 9,14}$$^\star$ &  106141.897 &     5 &  142 &       266.9 &   25 & Blend with NH$_2$CHO \\ 
 149 & 24$_{ 5,20}$ -- 23$_{ 5,19}$$^\star$ &  106143.824 &     5 &   84 &       297.0 &   25 & Blend with NH$_2$CHO and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 151 & 24$_{10,14}$ -- 23$_{10,13}$$^\star$ &  106149.258 &     5 &  161 &       256.6 &   25 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 153 & 24$_{11,13}$ -- 23$_{11,12}$$^\star$ &  106158.350 &     6 &  183 &       245.3 &   25 & Blend with CH$_3$CH$_3$CO and CH$_2$CH$^{13}$CN \\ 
 155 & 24$_{ 4,21}$ -- 23$_{ 4,20}$ &  106164.853 &     5 &   75 &       301.9 &   25 & Blend with CH$_2$CH$^{13}$CN and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 156 & 24$_{ 4,20}$ -- 23$_{ 4,19}$ &  106166.991 &     5 &   75 &       301.9 &   25 & Blend with CH$_2$CH$^{13}$CN and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 157 & 24$_{12,12}$ -- 23$_{12,11}$$^\star$ &  106168.961 &     6 &  207 &       232.9 &   25 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 159 & 24$_{13,11}$ -- 23$_{13,10}$$^\star$ &  106180.959 &     7 &  232 &       219.4 &   25 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 161 & 24$_{ 3,22}$ -- 23$_{ 3,21}$ &  106188.197 &     5 &   68 &       305.7 &   25 & \textbf{Detected}, noisy \\ 
 162 & 24$_{14,10}$ -- 23$_{14, 9}$$^\star$ &  106194.262 &     7 &  260 &       204.8 &   25 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and U-line \\ 
 164 & 24$_{18, 6}$ -- 23$_{18, 5}$$^\star$ &  106259.676 &    12 &  391 &       135.8 &   25 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
 166 & 24$_{ 3,21}$ -- 23$_{ 3,20}$ &  106263.099 &     5 &   68 &       305.6 &   25 & Blend with $^{13}$CH$_3$CH$_2$CN and U-line \\ 
 167 & 24$_{ 2,22}$ -- 23$_{ 2,21}$ &  106858.357 &     5 &   63 &       308.4 &   24 & Blend with U-line, C$_2$H$_5$OH, and CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 168 & 24$_{ 1,23}$ -- 23$_{ 1,22}$ &  107161.444 &     5 &   60 &       309.9 &   24 & Blend with CH$_3$OH and $^{13}$CH$_3$CN \\ 
 169 & 25$_{ 1,25}$ -- 24$_{ 1,24}$ &  108811.506 &     5 &   64 &       322.9 &   20 & Blend with $^{13}$CN in absorption and C$_2$H$_3$CN \\ 
 170 & 25$_{ 0,25}$ -- 24$_{ 0,24}$ &  109450.626 &     5 &   63 &       323.2 &   36 & Blend with HC$_3$N, $\varv_7$=1 and OCS \\ 
 171 & 78$_{ 4,74}$ -- 78$_{ 3,75}$ &  109452.759 &   321 &  668 &        59.9 &   36 & Blend with HC$_3$N, $\varv_7$=1 and OCS \\ 
 172 & 25$_{ 2,24}$ -- 24$_{ 2,23}$ &  110308.536 &     5 &   68 &       321.3 &   24 & Strong CH$_3$$^{13}$CN \\ 
 \hline
 \end{tabular}
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 173 & 25$_{ 7,18}$ -- 24$_{ 7,17}$$^\star$ &  110556.359 &     5 &  114 &       298.1 &   32 & Blend with U-lines and CH$_3$OCHO \\ 
 175 & 25$_{ 8,17}$ -- 24$_{ 8,16}$$^\star$ &  110558.521 &     5 &  130 &       290.3 &   32 & Blend with U-lines and CH$_3$OCHO \\ 
 177 & 25$_{ 6,20}$ -- 24$_{ 6,19}$$^\star$ &  110558.636 &     5 &  101 &       304.8 &   32 & Blend with U-lines and CH$_3$OCHO \\ 
 179 & 25$_{ 9,16}$ -- 24$_{ 9,15}$$^\star$ &  110563.690 &     5 &  147 &       281.5 &   32 & Blend with U-line \\ 
 181 & 25$_{ 5,21}$ -- 24$_{ 5,20}$$^\star$ &  110568.450 &     5 &   89 &       310.5 &   32 & Blend with CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
 183 & 25$_{10,15}$ -- 24$_{10,14}$$^\star$ &  110571.130 &     6 &  167 &       271.7 &   32 & Blend with CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
 185 & 25$_{11,14}$ -- 24$_{11,13}$$^\star$ &  110580.433 &     6 &  188 &       260.8 &   32 & Blend with CH$_3$CH$_3$CO and U-line, uncertain baseline \\ 
 187 & 86$_{ 6,80}$ -- 85$_{ 7,79}$ &  110581.350 &   563 &  826 &        15.9 &   32 & Blend with CH$_3$CH$_3$CO and U-line, uncertain baseline \\ 
 188 & 25$_{12,13}$ -- 24$_{12,12}$$^\star$ &  110591.357 &     6 &  212 &       248.9 &   32 & Blend with U-line, CH$_3$$^{13}$CN, $\varv_8$=1, and HNCO, $\varv_4$=1 \\ 
 190 & 25$_{ 4,22}$ -- 24$_{ 4,21}$ &  110592.442 &     5 &   80 &       315.2 &   32 & Blend with U-line, CH$_3$$^{13}$CN, $\varv_8$=1, and HNCO, $\varv_4$=1 \\ 
 191 & 28$_{ 3,26}$ -- 28$_{ 2,27}$ &  110593.409 &     5 &   90 &        14.3 &   32 & Blend with U-line, CH$_3$$^{13}$CN, $\varv_8$=1, and HNCO, $\varv_4$=1 \\ 
 192 & 25$_{ 4,21}$ -- 24$_{ 4,20}$ &  110595.288 &     5 &   80 &       315.1 &   32 & Blend with CH$_3$$^{13}$CN, $\varv_8$=1 and HNCO, $\varv_4$=1 \\ 
 193 & 46$_{ 1,45}$ -- 46$_{ 1,46}$ &  110603.457 &   123 &  227 &         0.8 &   32 & Blend with CH$_3$CN, $\varv_8$=1 and U-line \\ 
 194 & 25$_{13,12}$ -- 24$_{13,11}$$^\star$ &  110603.755 &     7 &  237 &       236.0 &   32 & Blend with CH$_3$CN, $\varv_8$=1 and U-line \\ 
 196 & 25$_{ 3,23}$ -- 24$_{ 3,22}$ &  110616.104 &     5 &   73 &       318.8 &   32 & Blend with CH$_3$CN, $\varv_8$=1 and CH$_3$$^{13}$CN, $\varv_8$=1 \\ 
 197 & 25$_{14,11}$ -- 24$_{14,10}$$^\star$ &  110617.532 &     7 &  265 &       222.0 &   32 & Blend with CH$_3$CN, $\varv_8$=1 and CH$_3$$^{13}$CN, $\varv_8$=1 \\ 
 199 & 25$_{15,10}$ -- 24$_{15, 9}$$^\star$ &  110632.625 &     8 &  295 &       207.0 &   32 & Blend with CH$_3$$^{13}$CN, $\varv_8$=1 and CH$_3$CN, $\varv_8$=1 \\ 
 201 & 25$_{19, 6}$ -- 24$_{19, 5}$$^\star$ &  110705.543 &    14 &  434 &       136.6 &   32 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 203 & 25$_{ 3,22}$ -- 24$_{ 3,21}$ &  110707.662 &     5 &   73 &       318.8 &   32 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 204 & 25$_{ 2,23}$ -- 24$_{ 2,22}$ &  111357.863 &     5 &   68 &       321.4 &   35 & Noisy \\ 
 205 & 25$_{ 1,24}$ -- 24$_{ 1,23}$ &  111593.662 &     5 &   65 &       322.9 &   29 & \textbf{Detected} \\ 
 206 & 26$_{ 1,26}$ -- 25$_{ 1,25}$ &  113144.084 &     5 &   69 &       335.9 &   40 & Strong CN in absorption \\ 
 207 & 26$_{ 0,26}$ -- 25$_{ 0,25}$ &  113759.873 &     5 &   69 &       336.1 &   34 & Blend with CH$_3$OCHO and U-line \\ 
 208 & 26$_{ 2,25}$ -- 25$_{ 2,24}$ &  114702.134 &     5 &   73 &       334.4 &   37 & Blend with CH$_3$OCH$_3$ \\ 
 209 & 26$_{ 7,19}$ -- 25$_{ 7,18}$$^\star$ &  114978.615 &     5 &  119 &       312.0 &   59 & Blend with C$_2$H$_3$CN, $\varv_{11}$=3 and $^{13}$CH$_3$OH \\ 
 211 & 26$_{ 8,18}$ -- 25$_{ 8,17}$$^\star$ &  114980.356 &     5 &  135 &       304.5 &   59 & Blend with C$_2$H$_3$CN, $\varv_{11}$=3 and $^{13}$CH$_3$OH \\ 
 213 & 26$_{ 6,21}$ -- 25$_{ 6,20}$$^\star$ &  114981.774 &     5 &  106 &       318.5 &   59 & Blend with C$_2$H$_3$CN, $\varv_{11}$=3, $^{13}$CH$_3$OH, and C$_2$H$_3$CN, $\varv_{11}$=3 \\ 
 215 & 26$_{ 9,17}$ -- 25$_{ 9,16}$$^\star$ &  114985.387 &     5 &  152 &       296.1 &   59 & Blend with C$_2$H$_3$CN, $\varv_{11}$=3 and CH$_3$CH$_3$CO \\ 
 217 & 26$_{10,16}$ -- 25$_{10,15}$$^\star$ &  114992.878 &     6 &  172 &       286.6 &   59 & Blend with CH$_3$CH$_3$CO \\ 
 219 & 26$_{ 5,22}$ -- 25$_{ 5,21}$$^\star$ &  114993.314 &     5 &   95 &       323.9 &   59 & Blend with CH$_3$CH$_3$CO \\ 
 221 & 26$_{11,15}$ -- 25$_{11,14}$$^\star$ &  115002.371 &     6 &  193 &       276.2 &   59 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 223 & 26$_{12,14}$ -- 25$_{12,13}$$^\star$ &  115013.593 &     6 &  217 &       264.7 &   59 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, CH$_2$$^{13}$CHCN, and U-line \\ 
 225 & 26$_{ 4,23}$ -- 25$_{ 4,22}$ &  115020.476 &     5 &   85 &       328.4 &   59 & Blend with U-line \\ 
 226 & 26$_{ 4,22}$ -- 25$_{ 4,21}$ &  115024.221 &     5 &   85 &       328.4 &   59 & Blend with U-line \\ 
 227 & 26$_{13,13}$ -- 25$_{13,12}$$^\star$ &  115026.378 &     7 &  243 &       252.3 &   59 & Blend with U-line and C$_2$H$_5$OH \\ 
 229 & 26$_{14,12}$ -- 25$_{14,11}$$^\star$ &  115040.619 &     8 &  270 &       238.9 &   59 & Blend with U-line \\ 
 231 & 26$_{ 3,24}$ -- 25$_{ 3,23}$ &  115043.924 &     5 &   78 &       331.9 &   59 & Blend with U-line \\ 
 232 & 26$_{15,11}$ -- 25$_{15,10}$$^\star$ &  115056.245 &     8 &  300 &       224.4 &   59 & Blend with H$^{13}$CCCN, $\varv_7$=1 \\ 
 234 & 64$_{ 4,60}$ -- 64$_{ 3,61}$ &  115150.722 &   157 &  453 &        43.9 &   59 & Blend with C$_2$H$_3$CN, CH$_3$OCHO, $\varv_{\mathrm{t}}$=1, NS, and  \\ 
 & & & & & & & CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 235 & 26$_{20, 6}$ -- 25$_{20, 5}$$^\star$ &  115154.006 &    17 &  479 &       137.3 &   59 & Blend with CH$_3$OCHO, $\varv_{\mathrm{t}}$=1, NS, and CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 237 & 26$_{ 3,23}$ -- 25$_{ 3,22}$ &  115154.885 &     5 &   78 &       331.9 &   59 & Blend with CH$_3$OCHO, $\varv_{\mathrm{t}}$=1, NS, and CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 238 & 26$_{ 2,24}$ -- 25$_{ 2,23}$ &  115859.309 &     5 &   73 &       334.4 &   79 & Weak, blend with a(CH$_2$OH)$_2$ and C$_2$H$_5$OH \\ 
\hline
 239 & 33$_{ 2,32}$ -- 32$_{ 2,31}$ &  145394.105 &     5 &  116 &       425.3 &   25 & Blend with U-line and NH$_2$CH$_2$CN \\ 
\hline
 240 & 34$_{ 1,34}$ -- 33$_{ 1,33}$ &  147742.893 &     6 &  118 &       439.5 &   31 & Partial blend with C$_2$H$_5$CN and CH$_3$CN, $\varv_8$=1, uncertain baseline \\ 
\hline
 241 & 37$_{ 8,29}$ -- 36$_{ 8,28}$$^\star$ &  163616.044 &     6 &  207 &       456.4 &   38 & Blend with SO$_2$ \\ 
 243 & 37$_{ 9,28}$ -- 36$_{ 9,27}$$^\star$ &  163616.543 &     6 &  225 &       450.4 &   38 & Blend with SO$_2$ \\ 
 245 & 65$_{ 4,62}$ -- 65$_{ 3,63}$ &  163620.536 &   185 &  464 &        33.9 &   38 & Blend with SO$_2$ \\ 
 246 & 37$_{10,27}$ -- 36$_{10,26}$$^\star$ &  163622.456 &     6 &  244 &       443.8 &   38 & Blend with U-line, uncertain baseline \\ 
 248 & 37$_{ 7,31}$ -- 36$_{ 7,30}$$^\star$ &  163623.355 &     5 &  192 &       461.6 &   38 & Blend with U-line, uncertain baseline \\ 
 250 & 37$_{11,26}$ -- 36$_{11,25}$$^\star$ &  163632.454 &     7 &  266 &       436.4 &   38 & Blend with NH$_2$CH$_2$CN, uncertain baseline \\ 
 252 & 37$_{ 6,32}$ -- 36$_{ 6,31}$$^\star$ &  163643.143 &     5 &  178 &       466.1 &   38 & Blend with NH$_2$CH$_2$CN, uncertain baseline \\ 
 254 & 37$_{12,25}$ -- 36$_{12,24}$$^\star$ &  163645.748 &     7 &  289 &       428.3 &   38 & Blend with NH$_2$CH$_2$CN, uncertain baseline \\ 
 256 & 37$_{13,24}$ -- 36$_{13,23}$$^\star$ &  163661.850 &     8 &  315 &       419.6 &   38 & Blend with C$_2$H$_5$OCHO, uncertain baseline \\ 
 258 & 37$_{14,23}$ -- 36$_{14,22}$$^\star$ &  163680.443 &     8 &  343 &       410.2 &   38 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and HC$^{13}$CCN, $\varv_7$=1 \\ 
 260 & 37$_{ 5,33}$ -- 36$_{ 5,32}$ &  163684.984 &     5 &  167 &       470.0 &   38 & Blend with HC$^{13}$CCN, $\varv_7$=1 and C$_2$H$_5$CN \\ 
 261 & 37$_{ 5,32}$ -- 36$_{ 5,31}$ &  163686.545 &     5 &  167 &       470.0 &   38 & Blend with HC$^{13}$CCN, $\varv_7$=1 and C$_2$H$_5$CN \\ 
 262 & 37$_{15,22}$ -- 36$_{15,21}$$^\star$ &  163701.318 &     9 &  373 &       400.1 &   38 & Blend with HC$^{13}$CCN, $\varv_7$=1 \\ 
 264 & 37$_{ 3,35}$ -- 36$_{ 3,34}$ &  163715.634 &     5 &  151 &       475.5 &   38 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 265 & 37$_{16,21}$ -- 36$_{16,20}$$^\star$ &  163724.332 &     9 &  404 &       389.2 &   38 & Blend with g-C$_3$H$_7$CN and U-line \\ 
\hline
 267 & 39$_{ 9,30}$ -- 38$_{ 9,29}$$^\star$ &  172456.851 &     6 &  241 &       477.7 &   44 & Strong C$_2$H$_5$CN and CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
 269 & 39$_{ 8,31}$ -- 38$_{ 8,30}$$^\star$ &  172457.861 &     6 &  223 &       483.3 &   44 & Strong C$_2$H$_5$CN and CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
 271 & 39$_{10,29}$ -- 38$_{10,28}$$^\star$ &  172461.990 &     7 &  260 &       471.4 &   44 & Strong C$_2$H$_5$CN and CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
 273 & 39$_{ 7,33}$ -- 38$_{ 7,32}$$^\star$ &  172467.829 &     6 &  208 &       488.4 &   44 & Strong CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 and C$_2$H$_3$CN \\ 
 \hline
 \end{tabular}
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 275 & 39$_{11,28}$ -- 38$_{11,27}$$^\star$ &  172471.720 &     7 &  282 &       464.4 &   44 & Strong CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 and C$_2$H$_3$CN \\ 
 277 & 39$_{12,27}$ -- 38$_{12,26}$$^\star$ &  172485.116 &     8 &  305 &       456.8 &   44 & Blend with C$_2$H$_5$CN \\ 
 279 & 39$_{ 6,34}$ -- 38$_{ 6,33}$$^\star$ &  172492.223 &     5 &  194 &       492.7 &   44 & Blend with C$_2$H$_5$CN \\ 
 281 & 39$_{13,26}$ -- 38$_{13,25}$$^\star$ &  172501.606 &     8 &  331 &       448.5 &   44 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 283 & 52$_{ 2,50}$ -- 51$_{ 3,49}$ &  172516.550 &    77 &  291 &        14.0 &   44 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
 284 & 39$_{14,25}$ -- 38$_{14,24}$$^\star$ &  172520.819 &     8 &  359 &       439.6 &   44 & Blend with CH$_3$OCHO, $\varv_{\mathrm{t}}$=1, HC$^{13}$CCN, $\varv_7$=1,  \\ 
 & & & & & & & and HC$^{13}$CCN, $\varv_6$=1 \\ 
 286 & 39$_{ 5,35}$ -- 38$_{ 5,34}$ &  172542.025 &     5 &  183 &       496.3 &   44 & Blend with NH$_2$CH$_2$CN and HCC$^{13}$CN, $\varv_6$=1 \\ 
 287 & 39$_{15,24}$ -- 38$_{15,23}$$^\star$ &  172542.509 &     9 &  388 &       429.9 &   44 & Blend with NH$_2$CH$_2$CN and HCC$^{13}$CN, $\varv_6$=1 \\ 
 289 & 39$_{ 5,34}$ -- 38$_{ 5,33}$ &  172544.526 &     5 &  183 &       496.3 &   44 & Blend with HCC$^{13}$CN, $\varv_6$=1 and HCC$^{13}$CN, $\varv_7$=1 \\ 
 290 & 39$_{ 3,37}$ -- 38$_{ 3,36}$ &  172551.469 &     5 &  167 &       501.6 &   44 & Blend with HCC$^{13}$CN, $\varv_6$=1 and HCC$^{13}$CN, $\varv_7$=1 \\ 
 291 & 39$_{16,23}$ -- 38$_{16,22}$$^\star$ &  172566.508 &     9 &  420 &       419.6 &   44 & Blend with NH$_2$CH$_2$CN \\ 
 293 & 39$_{17,22}$ -- 38$_{17,21}$$^\star$ &  172592.700 &    10 &  454 &       408.7 &   44 & Blend with CH$_2$(OH)CHO and U-line \\ 
 295 & 39$_{18,21}$ -- 38$_{18,20}$$^\star$ &  172621.005 &    11 &  490 &       397.1 &   44 & Blend with NH$_2$CH$_2$CN, t-HCOOH, and U-line? \\ 
 297 & 39$_{ 4,36}$ -- 38$_{ 4,35}$ &  172622.501 &     5 &  174 &       499.2 &   44 & Blend with NH$_2$CH$_2$CN, t-HCOOH, and U-line? \\ 
 298 & 39$_{19,20}$ -- 38$_{19,19}$$^\star$ &  172651.366 &    13 &  528 &       384.8 &   44 & Blend with C$_2$H$_5$CN, $\varv_{20}$=1 and U-line \\ 
 300 & 39$_{20,19}$ -- 38$_{20,18}$$^\star$ &  172683.745 &    16 &  568 &       371.8 &   44 & Strong H$^{13}$CN in absorption and CH$_3$OCHO \\ 
 302 & 39$_{ 4,35}$ -- 38$_{ 4,34}$ &  172684.518 &     5 &  174 &       499.2 &   44 & Strong H$^{13}$CN in absorption and CH$_3$OCHO \\ 
\hline
 303 & 46$_{ 2,45}$ -- 45$_{ 2,44}$ &  202062.851 &     7 &  223 &       593.9 &  138 & Blend with CH$_3$$^{13}$CN \\ 
 304 & 46$_{ 1,45}$ -- 45$_{ 1,44}$ &  203271.058 &     6 &  222 &       594.2 &  161 & Strong H$^{13}$CCCN, $\varv_7$=1 and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 305 & 46$_{ 9,37}$ -- 45$_{ 9,36}$$^\star$ &  203392.918 &     7 &  303 &       572.3 &  161 & Strong SO$_2$ and C$_2$H$_5$CN \\ 
 307 & 46$_{10,36}$ -- 45$_{10,35}$$^\star$ &  203393.942 &     8 &  323 &       567.0 &  161 & Strong SO$_2$ and C$_2$H$_5$CN \\ 
 309 & 46$_{ 8,39}$ -- 45$_{ 8,38}$$^\star$ &  203401.192 &     7 &  286 &       577.1 &  161 & Strong C$_2$H$_5$CN and CH$_3$OCH$_3$ \\ 
 311 & 46$_{11,35}$ -- 45$_{11,34}$$^\star$ &  203401.696 &     8 &  344 &       561.1 &  161 & Strong C$_2$H$_5$CN and CH$_3$OCH$_3$ \\ 
 313 & 46$_{12,34}$ -- 45$_{12,33}$$^\star$ &  203414.661 &     9 &  368 &       554.6 &  161 & Strong CH$_3$OCH$_3$ and $^{13}$CH$_2$CHCN \\ 
 315 & 46$_{ 3,44}$ -- 45$_{ 3,43}$ &  203419.779 &     6 &  229 &       592.5 &  161 & Blend with $^{13}$CH$_2$CHCN \\ 
 316 & 46$_{ 7,40}$ -- 45$_{ 7,39}$$^\star$ &  203423.393 &     6 &  270 &       581.4 &  161 & Blend with $^{13}$CH$_2$CHCN \\ 
 318 & 46$_{13,33}$ -- 45$_{13,32}$$^\star$ &  203431.894 &     9 &  393 &       547.6 &  161 & Blend with CH$_3$CN, $\varv_8$=2 \\ 
 320 & 46$_{14,32}$ -- 45$_{14,31}$$^\star$ &  203452.784 &     9 &  421 &       540.0 &  161 & Blend with CH$_3$CN, $\varv_8$=2 \\ 
 322 & 46$_{ 6,41}$ -- 45$_{ 6,40}$ &  203468.489 &     6 &  257 &       585.0 &  161 & Blend with CH$_3$CN, $\varv_8$=2 and CH$_3$OCHO \\ 
 323 & 46$_{ 6,40}$ -- 45$_{ 6,39}$ &  203468.859 &     6 &  257 &       585.0 &  161 & Blend with CH$_3$CN, $\varv_8$=2 and CH$_3$OCHO \\ 
 324 & 46$_{15,31}$ -- 45$_{15,30}$$^\star$ &  203476.924 &     9 &  451 &       531.9 &  161 & Blend with CH$_3$OCHO and CH$_3$CN, $\varv_8$=2 \\ 
 326 & 46$_{16,30}$ -- 45$_{16,29}$$^\star$ &  203504.034 &     9 &  483 &       523.1 &  161 & Blend with $^{34}$SO$_2$ and CH$_3$CN, $\varv_8$=2 \\ 
 328 & 46$_{17,29}$ -- 45$_{17,28}$$^\star$ &  203533.921 &    10 &  517 &       513.8 &  161 & Blend with CH$_3$CN, $\varv_8$=2 \\ 
 330 & 16$_{ 7, 9}$ -- 17$_{ 6,12}$$^\star$ &  203535.308 &    25 &   70 &         1.6 &  161 & Blend with CH$_3$CN, $\varv_8$=2 and C$_2$H$_5$OCHO \\ 
 332 & 46$_{ 5,42}$ -- 45$_{ 5,41}$ &  203552.152 &     6 &  245 &       588.1 &  161 & Blend with CH$_3$CN, $\varv_8$=2 and H$^{13}$CCCN, $\varv_7$=1 \\ 
 333 & 46$_{ 5,41}$ -- 45$_{ 5,40}$ &  203562.997 &     6 &  245 &       588.2 &  161 & Strong CH$_3$CN, $\varv_8$=2, CH$_3$OCH$_3$, and $^{13}$CH$_2$CHCN \\ 
 334 & 46$_{18,28}$ -- 45$_{18,27}$$^\star$ &  203566.446 &    10 &  552 &       504.0 &  161 & Strong CH$_3$CN, $\varv_8$=2, CH$_3$OCH$_3$, and $^{13}$CH$_2$CHCN \\ 
 336 & 46$_{19,27}$ -- 45$_{19,26}$$^\star$ &  203601.513 &    11 &  590 &       493.6 &  161 & Blend with CH$_3$OCHO and CH$_3$CH$_3$CO \\ 
 338 & 46$_{20,26}$ -- 45$_{20,25}$$^\star$ &  203639.052 &    14 &  630 &       482.7 &  161 & Blend with C$_2$H$_5$CN \\ 
 340 & 46$_{ 4,43}$ -- 45$_{ 4,42}$ &  203653.642 &     6 &  236 &       590.6 &  161 & Blend with C$_2$H$_5$CN, C$_2$H$_5$OH, and U-line \\ 
 341 & 46$_{21,25}$ -- 45$_{21,24}$$^\star$ &  203679.015 &    17 &  672 &       471.1 &  161 & Blend with CH$_3$CN, $\varv_8$=2 \\ 
 343 & 46$_{23,23}$ -- 45$_{23,22}$$^\star$ &  203766.086 &    29 &  762 &       446.4 &  364 & Blend with C$_2$H$_5$OCHO \\ 
 345 & 47$_{ 1,47}$ -- 46$_{ 1,46}$ &  203773.957 &    14 &  227 &       607.7 &  364 & Blend with $^{13}$CH$_2$CHCN \\ 
 346 & 46$_{ 4,42}$ -- 45$_{ 4,41}$ &  203841.799 &     6 &  236 &       590.6 &  364 & Blend with C$_2$H$_5$CN and CH$_3$OCHO \\ 
 347 & 47$_{ 0,47}$ -- 46$_{ 0,46}$ &  203894.538 &    14 &  227 &       607.7 &  364 & Blend with U-line \\ 
\hline
 348 & 46$_{ 2,44}$ -- 45$_{ 2,43}$ &  205486.337 &     8 &  226 &       594.0 &  100 & Blend with CH$_3$OCHO \\ 
 349 & 41$_{ 2,40}$ -- 40$_{ 1,39}$ &  205486.671 &    20 &  176 &        17.7 &  100 & Blend with CH$_3$OCHO \\ 
 350 & 47$_{ 2,46}$ -- 46$_{ 2,45}$ &  206403.502 &     7 &  233 &       606.8 &  106 & Strong C$_2$H$_5$CN \\ 
 351 & 47$_{ 1,46}$ -- 46$_{ 1,45}$ &  207565.934 &     6 &  232 &       607.1 &  282 & Blend with C$_2$H$_5$OH and U-line? \\ 
 352 & 47$_{ 9,38}$ -- 46$_{ 9,37}$$^\star$ &  207811.666 &     7 &  313 &       585.8 &  173 & Blend with $^{13}$CH$_3$OH and C$_2$H$_5$CN \\ 
 354 & 47$_{10,37}$ -- 46$_{10,36}$$^\star$ &  207811.909 &     8 &  332 &       580.5 &  173 & Blend with $^{13}$CH$_3$OH and C$_2$H$_5$CN \\ 
 356 & 47$_{11,36}$ -- 46$_{11,35}$$^\star$ &  207819.239 &     8 &  354 &       574.7 &  173 & Blend with C$_2$H$_5$CN and C$_2$H$_5$OCHO \\ 
 358 & 47$_{ 3,45}$ -- 46$_{ 3,44}$ &  207820.872 &     6 &  239 &       605.5 &  173 & Blend with C$_2$H$_5$CN and C$_2$H$_5$OCHO \\ 
 359 & 47$_{ 8,40}$ -- 46$_{ 8,39}$$^\star$ &  207821.249 &     7 &  295 &       590.5 &  173 & Blend with C$_2$H$_5$CN, C$_2$H$_5$OCHO, and C$_2$H$_5$OH \\ 
 361 & 47$_{12,35}$ -- 46$_{12,34}$$^\star$ &  207832.034 &     9 &  378 &       568.5 &  173 & Strong NS, CH$_2$$^{13}$CHCN, and C$_2$H$_5$CN \\ 
 363 & 47$_{ 7,41}$ -- 46$_{ 7,40}$$^\star$ &  207845.603 &     7 &  280 &       594.7 &  173 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 365 & 47$_{13,34}$ -- 46$_{13,33}$$^\star$ &  207849.289 &     9 &  403 &       561.6 &  173 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 367 & 47$_{14,33}$ -- 46$_{14,32}$$^\star$ &  207870.351 &     9 &  431 &       554.2 &  173 & Blend with C$_2$H$_5$OH, uncertain baseline \\ 
 369 & 47$_{ 6,42}$ -- 46$_{ 6,41}$ &  207894.282 &     6 &  267 &       598.2 &  173 & Blend with C$_2$H$_5$OH and CH$_2$$^{13}$CHCN \\ 
 370 & 47$_{ 6,41}$ -- 46$_{ 6,40}$$^\star$ &  207894.750 &     6 &  267 &       598.2 &  173 & Blend with C$_2$H$_5$OH and CH$_2$$^{13}$CHCN \\ 
 372 & 47$_{15,33}$ -- 46$_{15,32}$ &  207894.786 &    10 &  461 &       546.2 &  173 & Blend with C$_2$H$_5$OH and CH$_2$$^{13}$CHCN \\ 
 373 & 47$_{16,31}$ -- 46$_{16,30}$$^\star$ &  207922.295 &    10 &  492 &       537.6 &  173 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1, C$_2$H$_5$$^{13}$CN, and CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 375 & 47$_{17,30}$ -- 46$_{17,29}$$^\star$ &  207952.671 &    10 &  526 &       528.5 &  173 & Blend with C$_2$H$_5$CN and CH$_2$$^{13}$CHCN \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 377 & 15$_{ 7, 8}$ -- 16$_{ 6,11}$$^\star$ &  207955.703 &    25 &   66 &         1.4 &  173 & Blend with C$_2$H$_5$CN and CH$_2$$^{13}$CHCN \\ 
 379 & 47$_{ 5,43}$ -- 46$_{ 5,42}$ &  207983.470 &     6 &  255 &       601.2 &  173 & Blend with C$_2$H$_5$OH and CH$_2$$^{13}$CHCN \\ 
 380 & 47$_{18,29}$ -- 46$_{18,28}$$^\star$ &  207985.767 &    10 &  562 &       518.9 &  173 & Blend with C$_2$H$_5$OH and CH$_2$$^{13}$CHCN \\ 
 382 & 47$_{ 5,42}$ -- 46$_{ 5,41}$ &  207996.582 &     6 &  255 &       601.2 &  173 & Blend with C$_2$H$_5$CN, C$_2$H$_5$OH, and CH$_2$CH$^{13}$CN \\ 
 383 & 47$_{19,28}$ -- 46$_{19,27}$$^\star$ &  208021.478 &    11 &  600 &       508.7 &  173 & Blend with CH$_2$$^{13}$CHCN \\ 
 385 & 47$_{20,27}$ -- 46$_{20,26}$$^\star$ &  208059.729 &    14 &  640 &       498.0 &  173 & Blend with C$_2$H$_5$CN \\ 
 387 & 48$_{ 1,48}$ -- 47$_{ 1,47}$ &  208076.611 &    16 &  236 &       620.6 &  173 & Blend with C$_2$H$_5$CN and CH$_3$CH$_3$CO \\ 
 388 & 47$_{ 4,44}$ -- 46$_{ 4,43}$ &  208085.930 &     6 &  246 &       603.7 &  173 & Blend with CH$_3$CH$_3$CO and CH$_2$CH$^{13}$CN \\ 
 389 & 47$_{21,26}$ -- 46$_{21,25}$$^\star$ &  208100.469 &    17 &  682 &       486.7 &  173 & Blend with CH$_2$CH$^{13}$CN, C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1,  \\ 
 & & & & & & & and CH$_2$$^{13}$CHCN \\ 
 391 & 48$_{ 0,48}$ -- 47$_{ 0,47}$ &  208185.442 &    16 &  236 &       620.6 &  173 & Blend with C$_2$H$_5$OH and CH$_2$$^{13}$CHCN \\ 
 392 & 47$_{23,24}$ -- 46$_{23,23}$$^\star$ &  208189.277 &    29 &  771 &       462.5 &  173 & Blend with C$_2$H$_5$OH and CH$_2$$^{13}$CHCN \\ 
 394 & 47$_{25,22}$ -- 46$_{25,21}$$^\star$ &  208287.742 &    46 &  869 &       436.0 &  168 & Blend with C$_2$H$_5$OH \\ 
 396 & 47$_{ 4,43}$ -- 46$_{ 4,42}$ &  208302.740 &     7 &  246 &       603.7 &  168 & Blend with C$_2$H$_5$CN \\ 
 397 & 47$_{ 3,44}$ -- 46$_{ 3,43}$ &  209390.960 &     9 &  239 &       605.7 &   58 & Blend with C$_2$H$_5$OH and C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 398 & 47$_{ 2,45}$ -- 46$_{ 2,44}$ &  209918.318 &     9 &  235 &       607.0 &   45 & Strong $^{13}$CH$_3$CH$_2$CN, C$_2$H$_5$OH, and CH$_3$OCHO \\ 
 399 & 48$_{ 2,47}$ -- 47$_{ 2,46}$ &  210741.480 &    50 &  243 &       619.6 &   37 & Blend with C$_2$H$_3$CN, $\varv_{11}$=3 and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, \\ 
 & & & & & & &  uncertain baseline \\ 
 400 & 48$_{ 1,47}$ -- 47$_{ 1,46}$ &  211856.190 &    50 &  242 &       620.1 &   47 & Blend with U-line \\ 
 401 & 48$_{ 3,46}$ -- 47$_{ 3,45}$ &  212219.540 &    50 &  249 &       618.5 &   36 & Blend with C$_2$H$_5$CN, $\varv_{20}$=1 \\ 
 402 & 48$_{10,38}$ -- 47$_{10,37}$$^\star$ &  212229.670 &    50 &  342 &       594.1 &   36 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and NH$_2$CHO \\ 
 404 & 48$_{ 9,39}$ -- 47$_{ 9,38}$$^\star$ &  212230.190 &    50 &  323 &       599.2 &   36 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and NH$_2$CHO \\ 
 406 & 48$_{11,37}$ -- 47$_{11,36}$$^\star$ &  212236.507 &     9 &  364 &       588.4 &   36 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and NH$_2$CHO \\ 
 408 & 48$_{ 8,40}$ -- 47$_{ 8,39}$$^\star$ &  212241.200 &    50 &  305 &       603.8 &   36 & Strong NH$_2$CHO \\ 
 410 & 48$_{12,36}$ -- 47$_{12,35}$$^\star$ &  212249.060 &    50 &  388 &       582.2 &   36 & Strong NH$_2$CHO and NH$_2$CHO, $\varv_{12}$=1 \\ 
 412 & 48$_{13,35}$ -- 47$_{13,34}$$^\star$ &  212266.320 &    50 &  413 &       575.5 &   36 & Strong C$_2$H$_5$OH, NH$_2$$^{13}$CHO, and NH$_2$CHO \\ 
 414 & 48$_{ 7,41}$ -- 47$_{ 7,40}$$^\star$ &  212267.790 &    50 &  290 &       607.8 &   36 & Strong C$_2$H$_5$OH, NH$_2$$^{13}$CHO, and NH$_2$CHO \\ 
 416 & 48$_{14,34}$ -- 47$_{14,33}$$^\star$ &  212287.590 &    50 &  441 &       568.2 &   36 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and $\varv$=0, and U-line \\ 
 418 & 48$_{15,33}$ -- 47$_{15,32}$$^\star$ &  212312.290 &    50 &  471 &       560.4 &   36 & Strong C$_2$H$_3$CN, $\varv_{11}$=1 and NH$_2$CHO \\ 
 420 & 48$_{ 6,43}$ -- 47$_{ 6,42}$ &  212320.280 &    50 &  276 &       611.3 &   36 & Strong C$_2$H$_3$CN, $\varv_{11}$=1 and NH$_2$CHO \\ 
 421 & 48$_{ 6,42}$ -- 47$_{ 6,41}$ &  212320.770 &    50 &  276 &       611.3 &   36 & Strong C$_2$H$_3$CN, $\varv_{11}$=1 and NH$_2$CHO \\ 
 422 & 48$_{16,32}$ -- 47$_{16,31}$$^\star$ &  212340.190 &    50 &  502 &       552.0 &   36 & Strong C$_2$H$_3$CN \\ 
 424 & 48$_{17,31}$ -- 47$_{17,30}$$^\star$ &  212371.060 &    50 &  536 &       543.1 &   36 & Blend with NH$_2$$^{13}$CHO, $\varv_{12}$=1, uncertain baseline \\ 
 426 & 14$_{ 7, 7}$ -- 15$_{ 6,10}$$^\star$ &  212375.891 &    25 &   63 &         1.2 &   36 & Blend with NH$_2$$^{13}$CHO, $\varv_{12}$=1, uncertain baseline \\ 
 428 & 49$_{ 1,49}$ -- 48$_{ 1,48}$ &  212378.480 &    50 &  246 &       633.5 &   36 & Blend with NH$_2$$^{13}$CHO, $\varv_{12}$=1, uncertain baseline \\ 
 429 & 48$_{18,30}$ -- 47$_{18,29}$$^\star$ &  212404.720 &    50 &  572 &       533.7 &   36 & Strong NH$_2$CHO, $\varv_{12}$=1 and H$^{13}$CCCN, $\varv_7$=1 \\ 
 431 & 48$_{ 5,44}$ -- 47$_{ 5,43}$ &  212415.060 &    50 &  265 &       614.2 &   36 & Blend with NH$_2$CHO \\ 
 432 & 48$_{ 5,43}$ -- 47$_{ 5,42}$ &  212430.890 &    50 &  265 &       614.3 &   36 & Strong NH$_2$CHO \\ 
 433 & 48$_{19,29}$ -- 47$_{19,28}$$^\star$ &  212441.110 &    50 &  610 &       523.7 &   99 & Blend with NH$_2$CHO and CH$_3$OCHO \\ 
 435 & 49$_{ 0,49}$ -- 48$_{ 0,48}$ &  212476.620 &    50 &  246 &       633.6 &   99 & Blend with C$_2$H$_5$OH and CH$_3$OCHO \\ 
 436 & 48$_{20,28}$ -- 47$_{20,27}$$^\star$ &  212480.030 &    50 &  650 &       513.3 &   99 & Blend with $^{13}$CH$_3$OH, $\varv_t$=1 and CH$_3$CHO \\ 
 438 & 48$_{ 4,45}$ -- 47$_{ 4,44}$ &  212517.790 &    50 &  256 &       616.8 &   99 & Blend with C$_2$H$_5$CN and C$_2$H$_5$OH, uncertain baseline \\ 
 439 & 48$_{21,27}$ -- 47$_{21,26}$$^\star$ &  212521.490 &    50 &  692 &       502.1 &   99 & Blend with C$_2$H$_5$CN and C$_2$H$_5$OH, uncertain baseline \\ 
 441 & 48$_{26,22}$ -- 47$_{26,21}$$^\star$ &  212766.374 &    57 &  931 &       438.8 &   99 & Blend with $^{13}$CH$_3$OH and C$_2$H$_5$CN, uncertain baseline \\ 
 443 & 48$_{ 4,44}$ -- 47$_{ 4,43}$ &  212766.640 &    50 &  256 &       616.7 &   99 & Blend with $^{13}$CH$_3$OH and C$_2$H$_5$CN, uncertain baseline \\ 
 444 & 48$_{ 3,45}$ -- 47$_{ 3,44}$ &  213912.029 &    10 &  249 &       618.6 &   48 & Blend with $^{13}$CH$_3$OH \\ 
 445 & 48$_{ 2,46}$ -- 47$_{ 2,45}$ &  214343.680 &    50 &  245 &       619.9 &   75 & Strong $^{13}$CH$_3$CN and C$_2$H$_5$$^{13}$CN \\ 
 446 & 49$_{ 2,48}$ -- 48$_{ 2,47}$ &  215077.170 &    50 &  253 &       632.6 &   74 & Strong C$_2$H$_5$CN \\ 
 447 & 49$_{ 1,48}$ -- 48$_{ 1,47}$ &  216142.273 &     8 &  252 &       632.9 &   55 & Blend with OCS and U-line \\ 
 448 & 49$_{ 3,47}$ -- 48$_{ 3,46}$ &  216615.615 &     6 &  259 &       631.5 &   55 & Blend with CH$_3$COOH and CH$_3$CHO \\ 
 449 & 49$_{10,39}$ -- 48$_{10,38}$$^\star$ &  216647.130 &     8 &  352 &       607.5 &   55 & Strong SO$_2$ and C$_2$H$_5$OH \\ 
 451 & 49$_{ 9,40}$ -- 48$_{ 9,39}$$^\star$ &  216648.604 &     8 &  333 &       612.6 &   55 & Strong SO$_2$ and C$_2$H$_5$OH \\ 
 453 & 49$_{11,38}$ -- 48$_{11,37}$$^\star$ &  216653.496 &     9 &  374 &       602.0 &   55 & Strong SO$_2$ and C$_2$H$_5$OH \\ 
 455 & 49$_{ 8,42}$ -- 48$_{ 8,41}$$^\star$ &  216661.026 &     7 &  315 &       617.0 &   55 & Strong SO$_2$ and C$_2$H$_5$OH \\ 
 457 & 49$_{12,37}$ -- 48$_{12,36}$$^\star$ &  216665.865 &     9 &  398 &       596.0 &   55 & Strong SO$_2$ and C$_2$H$_5$OH \\ 
 459 & 50$_{ 1,50}$ -- 49$_{ 1,49}$ &  216679.385 &    20 &  257 &       646.5 &   55 & Blend with H$_2$S \\ 
 460 & 49$_{13,36}$ -- 48$_{13,35}$$^\star$ &  216683.096 &    10 &  423 &       589.3 &   55 & Blend with H$_2$S \\ 
 462 & 49$_{ 7,43}$ -- 48$_{ 7,42}$$^\star$ &  216690.012 &     7 &  300 &       621.0 &   55 & Strong H$_2$S \\ 
 464 & 49$_{14,35}$ -- 48$_{14,34}$$^\star$ &  216704.448 &    10 &  451 &       582.2 &   55 & Strong H$_2$S \\ 
 466 & 49$_{15,34}$ -- 48$_{15,33}$$^\star$ &  216729.429 &    10 &  481 &       574.6 &   50 & Strong H$_2$S and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 468 & 49$_{ 6,44}$ -- 48$_{ 6,43}$ &  216746.358 &     7 &  287 &       624.5 &   50 & Strong C$_2$H$_5$CN \\ 
 469 & 49$_{ 6,43}$ -- 48$_{ 6,42}$ &  216747.094 &     7 &  287 &       624.5 &   50 & Strong C$_2$H$_5$CN \\ 
 470 & 49$_{16,33}$ -- 48$_{16,32}$$^\star$ &  216757.710 &    50 &  513 &       566.3 &   50 & Strong C$_2$H$_5$CN \\ 
 472 & 50$_{ 0,50}$ -- 49$_{ 0,49}$ &  216767.700 &    50 &  256 &       646.5 &   50 & Blend with C$_2$H$_5$CN and U-line \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 473 & 49$_{17,32}$ -- 48$_{17,31}$$^\star$ &  216789.070 &    50 &  546 &       557.7 &   50 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 475 & 13$_{ 7, 6}$ -- 14$_{ 6, 9}$$^\star$ &  216795.931 &    26 &   59 &         1.0 &   50 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 477 & 49$_{18,31}$ -- 48$_{18,30}$$^\star$ &  216823.235 &    10 &  582 &       548.3 &   50 & Strong CH$_3$OCHO \\ 
 479 & 49$_{ 5,45}$ -- 48$_{ 5,44}$ &  216847.000 &     7 &  275 &       627.3 &   50 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 480 & 49$_{19,30}$ -- 48$_{19,29}$$^\star$ &  216860.211 &    11 &  620 &       538.7 &   50 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
 482 & 49$_{ 5,44}$ -- 48$_{ 5,43}$ &  216865.924 &     7 &  275 &       627.4 &   50 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
 483 & 49$_{20,29}$ -- 48$_{20,28}$$^\star$ &  216899.870 &    50 &  660 &       528.3 &   50 & Blend with U-line \\ 
 485 & 49$_{21,28}$ -- 48$_{21,27}$$^\star$ &  216942.142 &    17 &  702 &       517.5 &   50 & Strong CH$_3$OH \\ 
 487 & 49$_{ 4,46}$ -- 48$_{ 4,45}$ &  216949.090 &    50 &  266 &       629.7 &   50 & Strong CH$_3$OH \\ 
 488 & 42$_{10,32}$ -- 43$_{ 9,35}$$^\star$ &  216956.684 &    77 &  284 &         6.3 &   50 & Strong CH$_3$OH \\ 
 490 & 49$_{ 4,45}$ -- 48$_{ 4,44}$ &  217233.695 &     7 &  266 &       629.8 &   50 & Strong CH$_2$$^{13}$CHCN \\ 
 491 & 45$_{ 2,44}$ -- 44$_{ 1,43}$ &  217511.675 &    25 &  213 &        21.1 &   50 & Blend with $^{13}$CN in absorption and U-line \\ 
 492 & 50$_{ 1,50}$ -- 49$_{ 0,49}$ &  217512.520 &    22 &  256 &        41.1 &   50 & Blend with $^{13}$CN in absorption and U-line \\ 
\hline
 493 & 50$_{ 2,49}$ -- 49$_{ 2,48}$ &  219410.228 &    10 &  263 &       645.7 &   92 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 \\ 
 494 &  6$_{ 5, 2}$ --  5$_{ 4, 1}$$^\star$ &  219563.799 &    11 &   20 &         4.4 &   92 & Strong C$^{18}$O \\ 
\hline
 496 & 50$_{ 1,49}$ -- 49$_{ 1,48}$ &  220424.730 &     8 &  262 &       645.9 &   98 & Strong CH$_3$$^{13}$CN \\ 
\hline
 497 & 51$_{ 4,47}$ -- 50$_{ 4,46}$ &  226177.852 &     9 &  287 &       655.8 &  278 & Noisy \\ 
\hline
 498 & 51$_{ 3,48}$ -- 50$_{ 3,47}$ &  227473.842 &    14 &  281 &       657.7 &   85 & Blend with CH$_2$CH$^{13}$CN and C$_2$H$_5$OCHO, uncertain baseline \\ 
 499 & 51$_{ 2,49}$ -- 50$_{ 2,48}$ &  227577.811 &    11 &  277 &       658.7 &   85 & Strong CH$_3$OCHO and C$_2$H$_5$OH \\ 
 500 & 29$_{ 3,27}$ -- 28$_{ 2,26}$ &  227580.141 &     9 &   91 &         7.6 &   85 & Strong CH$_3$OCHO and C$_2$H$_5$OH \\ 
\hline
 501 & 53$_{ 2,52}$ -- 52$_{ 2,51}$ &  232395.004 &    14 &  295 &       684.5 &   19 & Blend with C$_2$H$_5$OH \\ 
 502 &  9$_{ 5, 5}$ --  8$_{ 4, 4}$$^\star$ &  232831.850 &    11 &   24 &         4.9 &   19 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and U-line \\ 
 504 & 62$_{ 6,57}$ -- 62$_{ 5,58}$ &  232836.738 &    28 &  440 &        32.6 &   19 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and U-line \\ 
\hline
 505 & 44$_{ 6,39}$ -- 44$_{ 5,40}$ &  235131.269 &     9 &  236 &        22.2 &  131 & Strong C$_2$H$_5$OH \\ 
 506 & 53$_{ 4,49}$ -- 52$_{ 4,48}$ &  235136.432 &    11 &  309 &       681.8 &  131 & Strong C$_2$H$_5$OH \\ 
 507 & 39$_{ 6,33}$ -- 39$_{ 5,34}$ &  235437.401 &     9 &  191 &        19.4 &  131 & Blend with $^{13}$CH$_3$OH, $\varv_t$=1 \\ 
 508 & 38$_{ 6,32}$ -- 38$_{ 5,33}$ &  235489.643 &     9 &  183 &        18.9 &  131 & Blend with CH$_3$CH$_3$CO and HC$^{13}$CCN \\ 
 509 & 37$_{ 6,31}$ -- 37$_{ 5,32}$ &  235537.303 &     9 &  175 &        18.4 &  131 & Strong HCC$^{13}$CN \\ 
 510 & 37$_{ 6,32}$ -- 37$_{ 5,33}$ &  235543.778 &     9 &  175 &        18.4 &  131 & Strong HCC$^{13}$CN and CH$_3$CH$_3$CO \\ 
 511 & 36$_{ 6,30}$ -- 36$_{ 5,31}$ &  235580.671 &     9 &  167 &        17.8 &  131 & Blend with C$_2$H$_3$CN, uncertain baseline \\ 
 512 & 36$_{ 6,31}$ -- 36$_{ 5,32}$ &  235585.618 &     9 &  167 &        17.8 &  131 & Blend with C$_2$H$_3$CN, uncertain baseline \\ 
 513 & 35$_{ 6,29}$ -- 35$_{ 5,30}$ &  235620.022 &     9 &  159 &        17.3 &  131 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 514 & 35$_{ 6,30}$ -- 35$_{ 5,31}$ &  235623.773 &     9 &  159 &        17.3 &  131 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 515 & 34$_{ 6,28}$ -- 34$_{ 5,29}$ &  235655.616 &     9 &  152 &        16.7 &  131 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, HC$^{13}$CCN, $\varv_5$=1/$\varv_7$=3, \\ 
 & & & & & & &  and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 516 & 34$_{ 6,29}$ -- 34$_{ 5,30}$ &  235658.436 &     9 &  152 &        16.7 &  131 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, HC$^{13}$CCN, $\varv_5$=1/$\varv_7$=3, \\ 
 & & & & & & &  and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 517 & 33$_{ 6,27}$ -- 33$_{ 5,28}$ &  235687.700 &    10 &  145 &        16.2 &  131 & Blend with HCC$^{13}$CN, $\varv_5$=1/$\varv_7$=3, uncertain baseline \\ 
 518 & 33$_{ 6,28}$ -- 33$_{ 5,29}$ &  235689.803 &    10 &  145 &        16.2 &  131 & Blend with HCC$^{13}$CN, $\varv_5$=1/$\varv_7$=3, uncertain baseline \\ 
 519 & 32$_{ 6,26}$ -- 32$_{ 5,27}$ &  235716.510 &    10 &  138 &        15.7 &  131 & Blend with CH$_3$OCH$_3$ \\ 
 520 & 32$_{ 6,27}$ -- 32$_{ 5,28}$ &  235718.063 &    10 &  138 &        15.7 &  131 & Blend with CH$_3$OCH$_3$ \\ 
 521 & 31$_{ 6,25}$ -- 31$_{ 5,26}$ &  235742.268 &    10 &  131 &        15.1 &  131 & Blend with U-line in absorption or baseline problem? \\ 
 522 & 31$_{ 6,26}$ -- 31$_{ 5,27}$ &  235743.404 &    10 &  131 &        15.1 &  131 & Blend with U-line in absorption or baseline problem? \\ 
 523 & 30$_{ 6,24}$ -- 30$_{ 5,25}$ &  235765.188 &    10 &  124 &        14.6 &  131 & Blend with U-line in absorption or baseline problem? \\ 
 524 & 30$_{ 6,25}$ -- 30$_{ 5,26}$ &  235766.010 &    10 &  124 &        14.6 &  131 & Blend with U-line in absorption or baseline problem? \\ 
 525 & 29$_{ 6,23}$ -- 29$_{ 5,24}$ &  235785.473 &    10 &  118 &        14.1 &  131 & Blend with CH$_3$OCH$_3$ and $^{13}$CH$_3$CH$_2$CN \\ 
 526 & 29$_{ 6,24}$ -- 29$_{ 5,25}$ &  235786.062 &    10 &  118 &        14.1 &  131 & Blend with CH$_3$OCH$_3$ and $^{13}$CH$_3$CH$_2$CN \\ 
 527 & 28$_{ 6,22}$ -- 28$_{ 5,23}$ &  235803.318 &    11 &  112 &        13.6 &  131 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 528 & 28$_{ 6,23}$ -- 28$_{ 5,24}$ &  235803.734 &    11 &  112 &        13.6 &  131 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 529 & 27$_{ 6,21}$ -- 27$_{ 5,22}$ &  235818.908 &    11 &  106 &        13.0 &  131 & Blend with CH$_3$CHO, uncertain baseline \\ 
 530 & 27$_{ 6,22}$ -- 27$_{ 5,23}$ &  235819.199 &    11 &  106 &        13.0 &  131 & Blend with CH$_3$CHO, uncertain baseline \\ 
 531 & 26$_{ 6,20}$ -- 26$_{ 5,21}$ &  235832.420 &    11 &  100 &        12.5 &  131 & Blend with CH$_3$OCHO \\ 
 532 & 26$_{ 6,21}$ -- 26$_{ 5,22}$ &  235832.620 &    11 &  100 &        12.5 &  131 & Blend with CH$_3$OCHO \\ 
 533 & 25$_{ 6,19}$ -- 25$_{ 5,20}$ &  235844.025 &    11 &   95 &        12.0 &  131 & Strong CH$_3$OCHO \\ 
 534 & 25$_{ 6,20}$ -- 25$_{ 5,21}$ &  235844.161 &    11 &   95 &        12.0 &  131 & Strong CH$_3$OCHO \\ 
 535 & 24$_{ 6,18}$ -- 24$_{ 5,19}$$^\star$ &  235853.884 &    12 &   89 &        11.4 &  131 & Blend with CH$_3$OCHO \\ 
 537 & 23$_{ 6,17}$ -- 23$_{ 5,18}$$^\star$ &  235862.152 &    12 &   84 &        10.9 &  131 & Strong CH$_3$OCHO and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 539 & 22$_{ 6,16}$ -- 22$_{ 5,17}$$^\star$ &  235868.978 &    12 &   79 &        10.4 &  131 & Strong CH$_3$OCHO and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 541 & 21$_{ 6,15}$ -- 21$_{ 5,16}$$^\star$ &  235874.503 &    13 &   75 &         9.9 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 543 &  6$_{ 6, 0}$ --  6$_{ 5, 1}$$^\star$ &  235877.922 &    15 &   30 &         0.9 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 545 & 20$_{ 6,14}$ -- 20$_{ 5,15}$$^\star$ &  235878.862 &    13 &   70 &         9.3 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 547 &  7$_{ 6, 1}$ --  7$_{ 5, 2}$$^\star$ &  235879.246 &    15 &   32 &         1.7 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 549 &  8$_{ 6, 2}$ --  8$_{ 5, 3}$$^\star$ &  235880.638 &    15 &   33 &         2.4 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 551 &  9$_{ 6, 3}$ --  9$_{ 5, 4}$$^\star$ &  235882.048 &    15 &   35 &         3.1 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 553 & 19$_{ 6,13}$ -- 19$_{ 5,14}$$^\star$ &  235882.182 &    13 &   66 &         8.8 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 555 & 10$_{ 6, 4}$ -- 10$_{ 5, 5}$$^\star$ &  235883.423 &    15 &   37 &         3.7 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 557 & 18$_{ 6,12}$ -- 18$_{ 5,13}$$^\star$ &  235884.587 &    13 &   62 &         8.2 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 559 & 11$_{ 6, 5}$ -- 11$_{ 5, 6}$$^\star$ &  235884.702 &    15 &   40 &         4.3 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 561 & 12$_{ 6, 6}$ -- 12$_{ 5, 7}$$^\star$ &  235885.818 &    15 &   42 &         4.9 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 563 & 17$_{ 6,11}$ -- 17$_{ 5,12}$$^\star$ &  235886.191 &    14 &   58 &         7.7 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 565 & 13$_{ 6, 7}$ -- 13$_{ 5, 8}$$^\star$ &  235886.698 &    14 &   45 &         5.5 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 567 & 16$_{ 6,10}$ -- 16$_{ 5,11}$$^\star$ &  235887.104 &    14 &   55 &         7.2 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 569 & 14$_{ 6, 8}$ -- 14$_{ 5, 9}$$^\star$ &  235887.263 &    14 &   48 &         6.1 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
 571 & 15$_{ 6, 9}$ -- 15$_{ 5,10}$$^\star$ &  235887.429 &    14 &   51 &         6.6 &  131 & Strong $^{13}$CH$_3$OH, CH$_3$OCHO, and HC$^{13}$CCN, $\varv_6$=1 \\ 
\hline
 573 & 53$_{ 2,51}$ -- 52$_{ 2,50}$ &  236363.740 &    13 &  299 &       684.6 &   37 & Strong CH$_2$CH$^{13}$CN \\ 
 574 & 53$_{ 3,50}$ -- 52$_{ 3,49}$ &  236507.754 &    18 &  303 &       683.6 &   37 & Strong HC$_3$N \\ 
\hline
 575 & 54$_{ 3,51}$ -- 53$_{ 3,50}$ &  241020.744 &    20 &  314 &       696.6 &  216 & Strong C$^{34}$S \\ 
 576 & 55$_{ 2,54}$ -- 54$_{ 2,53}$ &  241040.003 &    19 &  318 &       710.3 &  216 & Strong C$_2$H$_3$CN, $\varv_{11}$=2 and CH$_3$OH \\ 
\hline
 577 & 55$_{ 4,51}$ -- 54$_{ 4,50}$ &  244110.418 &    14 &  332 &       707.8 &   46 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_3$CN, $\varv_{11}$=1, and U-line \\ 
 578 & 55$_{ 2,53}$ -- 54$_{ 2,52}$ &  245118.648 &    14 &  322 &       710.4 &   72 & Blend with CH$_2$NH \\ 
 579 & 56$_{ 2,55}$ -- 55$_{ 2,54}$ &  245359.219 &    21 &  329 &       723.3 &   72 & Strong $^{13}$CH$_3$CH$_2$CN \\ 
 580 & 55$_{ 3,52}$ -- 54$_{ 3,51}$ &  245530.359 &    22 &  326 &       709.6 &   72 & Strong HCC$^{13}$CN, $\varv_7$=1 and $^{13}$CH$_3$CH$_2$CN \\ 
\hline
 581 & 58$_{ 1,57}$ -- 57$_{ 2,56}$ &  247309.555 &    23 &  353 &        33.7 &   68 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 582 & 56$_{ 3,54}$ -- 55$_{ 3,53}$ &  247311.322 &    10 &  336 &       722.3 &   68 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
\hline
 583 & 57$_{10,47}$ -- 56$_{10,46}$$^\star$ &  251977.746 &     9 &  442 &       714.8 &   42 & Strong CH$_3$OH \\ 
 585 & 57$_{11,46}$ -- 56$_{11,45}$$^\star$ &  251978.622 &     9 &  463 &       709.9 &   42 & Strong CH$_3$OH \\ 
 587 & 57$_{12,45}$ -- 56$_{12,44}$$^\star$ &  251988.044 &     9 &  487 &       704.7 &   42 & Strong CH$_3$OH \\ 
 589 & 57$_{ 9,49}$ -- 56$_{ 9,48}$$^\star$ &  251988.316 &     8 &  422 &       719.0 &   42 & Strong CH$_3$OH \\ 
 591 & 57$_{13,44}$ -- 56$_{13,43}$$^\star$ &  252004.207 &    10 &  512 &       699.1 &   42 & Strong C$_2$H$_5$CN \\ 
 593 & 57$_{ 8,50}$ -- 56$_{ 8,49}$$^\star$ &  252015.263 &     9 &  405 &       722.9 &   42 & Strong C$_2$H$_5$CN and $^{13}$CH$_2$CO \\ 
 595 & 57$_{14,43}$ -- 56$_{14,42}$$^\star$ &  252025.947 &    10 &  540 &       692.9 &   42 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 597 & 57$_{15,42}$ -- 56$_{15,41}$$^\star$ &  252052.483 &    11 &  570 &       686.4 &   42 & Blend with CH$_3$$^{13}$CH$_2$CN and U-line \\ 
 599 & 57$_{ 7,51}$ -- 56$_{ 7,50}$ &  252067.511 &     9 &  389 &       726.4 &   42 & Blend with t-HCOOH \\ 
 600 & 57$_{ 7,50}$ -- 56$_{ 7,49}$ &  252067.645 &     9 &  389 &       726.4 &   42 & Blend with t-HCOOH \\ 
 601 & 57$_{16,41}$ -- 56$_{16,40}$$^\star$ &  252083.278 &    11 &  602 &       679.4 &   42 & Strong t-HCOOH and CH$_3$OH \\ 
 603 & 57$_{17,40}$ -- 56$_{17,39}$$^\star$ &  252117.956 &    11 &  636 &       671.9 &   42 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and CH$_2$(OH)CHO \\ 
 605 & 57$_{18,39}$ -- 56$_{18,38}$$^\star$ &  252156.248 &    12 &  671 &       664.0 &   42 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 607 & 57$_{ 6,52}$ -- 56$_{ 6,51}$ &  252161.456 &    10 &  376 &       729.2 &   42 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 608 & 57$_{ 6,51}$ -- 56$_{ 6,50}$ &  252165.248 &    10 &  376 &       729.2 &   42 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 609 & 59$_{ 1,58}$ -- 58$_{ 2,57}$ &  252195.854 &    23 &  365 &        34.8 &   42 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 610 & 57$_{19,38}$ -- 56$_{19,37}$$^\star$ &  252197.960 &    12 &  709 &       655.6 &   42 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 612 & 57$_{20,37}$ -- 56$_{20,36}$$^\star$ &  252242.951 &    14 &  749 &       646.7 &   42 & Strong C$_2$H$_5$CN and CH$_3$OH \\ 
 614 & 57$_{21,36}$ -- 56$_{21,35}$$^\star$ &  252291.118 &    17 &  791 &       637.4 &   42 & Blend with U-line and CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 616 & 57$_{ 5,53}$ -- 56$_{ 5,52}$ &  252310.240 &    11 &  365 &       731.8 &   42 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and $^{13}$CH$_3$CH$_2$CN, uncertain \\ 
 & & & & & & &  baseline \\ 
 617 & 57$_{ 4,54}$ -- 56$_{ 4,53}$ &  252367.776 &    11 &  355 &       733.8 &   42 & Strong CH$_3$OCH$_3$ and $^{13}$CH$_3$OH \\ 
 618 & 57$_{ 5,52}$ -- 56$_{ 5,51}$ &  252380.765 &    11 &  365 &       731.8 &   42 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
\hline
 619 & 58$_{ 2,57}$ -- 57$_{ 2,56}$ &  253991.392 &    28 &  353 &       749.1 &   32 & Blend with NS and CH$_3$OH in absorption \\ 
\hline
 620 & 59$_{ 1,59}$ -- 58$_{ 1,58}$ &  255355.480 &    56 &  358 &       762.9 &  217 & Strong $^{13}$CH$_3$OH \\ 
 621 & 59$_{ 0,59}$ -- 58$_{ 0,58}$ &  255388.370 &    56 &  358 &       762.8 &  217 & Strong OCS, CH$_2$$^{13}$CHCN, and CH$_2$CH$^{13}$CN \\ 
\hline
 622 & 58$_{ 2,56}$ -- 57$_{ 2,55}$ &  258190.922 &    16 &  358 &       749.2 & 1127 & Strong CH$_3$CN, $\varv_8$=1 and C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 623 & 59$_{ 2,58}$ -- 58$_{ 2,57}$ &  258304.475 &    32 &  365 &       762.1 & 1127 & Blend with CH$_3$CN, $\varv_8$=1 \\ 
\hline
 624 & 59$_{ 1,58}$ -- 58$_{ 1,57}$ &  258877.691 &    30 &  365 &       762.2 & 1609 & Noisy \\ 
 625 & 58$_{ 3,55}$ -- 57$_{ 3,54}$ &  259034.024 &    30 &  362 &       748.4 & 1609 & Strong $^{13}$CH$_3$OH and $^{13}$CH$_2$CHCN \\ 
\hline
 626 & 59$_{ 3,57}$ -- 58$_{ 3,56}$ &  260422.403 &    15 &  372 &       761.3 &  413 & Strong CH$_3$OCHO and C$_2$H$_5$CN \\ 
\hline
 627 & 60$_{ 1,59}$ -- 59$_{ 1,58}$ &  263146.854 &    35 &  377 &       775.1 &   74 & Blend with $^{13}$CH$_3$CH$_2$CN, baseline problem \\ 
 628 & 59$_{ 3,56}$ -- 58$_{ 3,55}$ &  263525.388 &    34 &  374 &       761.5 &   74 & Strong CH$_3$OCH$_3$ \\ 
 629 & 16$_{ 5,12}$ -- 15$_{ 4,11}$ &  263780.394 &    11 &   42 &         6.3 &  108 & Strong HC$_3$N and CH$_3$OH, $\varv_t$=1 \\ 
 630 & 16$_{ 5,11}$ -- 15$_{ 4,12}$ &  263780.579 &    11 &   42 &         6.3 &  108 & Strong HC$_3$N and CH$_3$OH, $\varv_t$=1 \\ 
 631 & 61$_{ 1,61}$ -- 60$_{ 1,60}$ &  263943.020 &    70 &  382 &       788.7 &  108 & Blend with C$_2$H$_5$CN and CH$_3$CH$_3$CO \\ 
 632 & 61$_{ 0,61}$ -- 60$_{ 0,60}$ &  263969.205 &    70 &  382 &       788.7 &  108 & Blend with HC$_3$N, $\varv_5$=1/$\varv_7$=3, C$_2$H$_5$CN, $\varv_{20}$=1, and CH$_3$$^{13}$CH$_2$CN \\ 
\hline
 633 &  7$_{ 6, 1}$ --  6$_{ 5, 2}$$^\star$ &  266831.913 &    15 &   30 &         5.4 &   91 & Strong CH$_3$OCHO, CH$_2$$^{13}$CHCN, and CH$_3$OH \\ 
 635 & 60$_{ 2,58}$ -- 59$_{ 2,57}$ &  266865.326 &    17 &  383 &       775.0 &   91 & Strong CH$_3$OH, $\varv_t$=1 \\ 
 636 & 61$_{ 2,60}$ -- 60$_{ 2,59}$ &  266924.955 &    41 &  390 &       787.9 &   91 & Blend with CH$_3$OCHO, C$_2$H$_5$CN, C$_2$H$_3$CN, SO$_2$, and U-line \\ 
 \hline
 \end{tabular}

==> (inline-3) <==
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
   1 & 17$_{ 9, 9}$ -- 16$_{ 9, 8}$$^\star$ &  101965.911 &     6 &  199 &       262.1 &   34 & Blend with U-line \\ 
   3 & 17$_{ 8,10}$ -- 16$_{ 8, 9}$$^\star$ &  102048.097 &     6 &  193 &       283.5 &   34 & Blend with NH$_2$CHO, $\varv_{12}$=1 \\ 
   5 & 29$_{ 2,27}$ -- 29$_{ 1,28}$ &  102048.362 &     6 &  253 &        66.0 &   34 & Blend with NH$_2$CHO, $\varv_{12}$=1 \\ 
   6 & 34$_{ 5,30}$ -- 34$_{ 3,31}$ &  102175.037 &     5 &  308 &        17.0 &   30 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, $^{13}$CH$_2$CHCN, and  \\ 
 & & & & & & & CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
   7 & 17$_{ 7,11}$ -- 16$_{ 7,10}$ &  102176.110 &     6 &  188 &       302.4 &   30 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, $^{13}$CH$_2$CHCN, and  \\ 
 & & & & & & & CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
   8 & 17$_{ 7,10}$ -- 16$_{ 7, 9}$ &  102176.872 &     6 &  188 &       302.3 &   30 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, $^{13}$CH$_2$CHCN, and  \\ 
 & & & & & & & CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
   9 & 19$_{ 0,19}$ -- 18$_{ 0,18}$ &  104811.610 &     6 &  179 &       403.9 &   25 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and C$_2$H$_5$OH \\ 
  10 & 20$_{ 8,12}$ -- 20$_{ 7,13}$ &  104813.646 &     6 &  210 &        89.8 &   25 & Blend with C$_2$H$_5$OH, C$_2$H$_3$CN, $\varv_{11}$=1, CH$_3$$^{13}$CH$_2$CN, and  \\ 
 & & & & & & & C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
  11 & 18$_{10, 8}$ -- 17$_{10, 7}$$^\star$ &  107933.825 &     6 &  210 &       266.5 &   46 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1, C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, and U-line \\ 
  13 & 18$_{ 9,10}$ -- 17$_{ 9, 9}$$^\star$ &  107999.345 &     6 &  204 &       289.1 &   46 & Blend with U-line \\ 
  15 & 18$_{ 8,11}$ -- 17$_{ 8,10}$$^\star$ &  108098.501 &     6 &  198 &       309.4 &   48 & Blend with U-line \\ 
  17 & 18$_{ 7,12}$ -- 17$_{ 7,11}$ &  108252.103 &     6 &  193 &       327.2 &   48 & Blend with U-line \\ 
  18 & 18$_{ 7,11}$ -- 17$_{ 7,10}$ &  108253.743 &     6 &  193 &       327.2 &   48 & Blend with U-line \\ 
  19 & 18$_{ 4,15}$ -- 17$_{ 4,14}$ &  108520.203 &     7 &  182 &       365.9 &   20 & Blend with C$_2$H$_5$OH \\ 
  20 & 18$_{ 2,16}$ -- 17$_{ 2,15}$ &  108793.066 &     7 &  179 &       375.5 &   20 & Blend with $^{13}$CN in absorption and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
  21 & 19$_{ 2,18}$ -- 18$_{ 2,17}$ &  108827.746 &     7 &  182 &       399.0 &   20 & Blend with $^{13}$CN in absorption and U-line? \\ 
  22 & 19$_{ 1,18}$ -- 18$_{ 1,17}$ &  109039.231 &     7 &  182 &       399.0 &   29 & Blend with C$_2$H$_3$CN and U-line? \\ 
  23 & 20$_{ 1,20}$ -- 19$_{ 1,19}$ &  110209.409 &     6 &  184 &       425.4 &   24 & Blend with $^{13}$CO and HC$_3$N, $\varv_5$=1/$\varv_7$=3 \\ 
  24 & 20$_{ 0,20}$ -- 19$_{ 0,19}$ &  110214.195 &     6 &  184 &       425.4 &   24 & Blend with $^{13}$CO and HC$_3$N, $\varv_5$=1/$\varv_7$=3 \\ 
  25 & 18$_{ 4,14}$ -- 17$_{ 4,13}$ &  111109.974 &     6 &  182 &       366.9 &   25 & Blend with U-line \\ 
  26 & 18$_{ 3,15}$ -- 17$_{ 3,14}$ &  112088.070 &     7 &  181 &       375.2 &   42 & Blend with U-line \\ 
  27 & 19$_{ 3,17}$ -- 18$_{ 3,16}$ &  112370.034 &     7 &  185 &       394.3 &   42 & Blend with CH$_3$CH$_3$CO and CH$_3$OCH$_3$ \\ 
  28 & 19$_{15, 4}$ -- 18$_{15, 3}$$^\star$ &  113832.488 &     7 &  258 &       153.3 &   34 & Blend with C$_2$H$_3$CN and U-line \\ 
  30 & 19$_{16, 3}$ -- 18$_{16, 2}$$^\star$ &  113833.361 &     7 &  268 &       118.4 &   34 & Blend with C$_2$H$_3$CN and U-line \\ 
  32 & 19$_{12, 7}$ -- 18$_{12, 6}$$^\star$ &  113872.326 &     6 &  230 &       244.6 &   34 & Blend with C$_2$H$_5$OH and U-line \\ 
  34 & 19$_{11, 8}$ -- 18$_{11, 7}$$^\star$ &  113907.356 &     6 &  223 &       270.5 &   34 & Strong C$_2$H$_3$CN \\ 
  36 & 19$_{10,10}$ -- 18$_{10, 9}$$^\star$ &  113960.196 &     6 &  216 &       294.2 &   33 & Blend with C$_2$H$_3$CN \\ 
  38 & 19$_{ 9,11}$ -- 18$_{ 9,10}$$^\star$ &  114038.886 &     6 &  209 &       315.7 &   33 & Blend with U-line \\ 
  40 & 19$_{ 2,17}$ -- 18$_{ 2,16}$ &  114077.162 &     7 &  184 &       396.3 &   33 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1 and U-line \\ 
  41 & 19$_{ 8,12}$ -- 18$_{ 8,11}$ &  114157.197 &     6 &  203 &       334.8 &   33 & Blend with U-line \\ 
  42 & 19$_{ 8,11}$ -- 18$_{ 8,10}$ &  114157.321 &     6 &  203 &       334.8 &   33 & Blend with U-line \\ 
  43 & 20$_{ 2,19}$ -- 19$_{ 2,18}$ &  114255.098 &     6 &  187 &       420.4 &   33 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
  44 & 19$_{ 7,13}$ -- 18$_{ 7,12}$ &  114339.524 &     6 &  198 &       351.7 &   33 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1 and NH$_2$CHO \\ 
  45 & 20$_{ 1,19}$ -- 19$_{ 1,18}$ &  114399.053 &     6 &  187 &       420.3 &   33 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line? \\ 
  46 & 19$_{ 4,16}$ -- 18$_{ 4,15}$ &  114451.328 &     7 &  187 &       388.1 &   37 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 and c-C$_2$H$_4$O \\ 
  47 & 19$_{ 6,14}$ -- 18$_{ 6,13}$ &  114615.647 &     6 &  194 &       366.3 &   37 & Strong H$^{13}$CCCN and C$_2$H$_3$CN \\ 
  48 & 19$_{ 6,13}$ -- 18$_{ 6,12}$ &  114676.990 &     6 &  194 &       366.4 &   37 & Blend with H$^{13}$CCCN, $\varv_5$=1/$\varv_7$=3 and U-line \\ 
  49 & 20$_{ 2,19}$ -- 19$_{ 1,18}$ &  114679.259 &     7 &  187 &       130.0 &   37 & Blend with H$^{13}$CCCN, $\varv_5$=1/$\varv_7$=3 and U-line \\ 
  50 & 19$_{ 5,15}$ -- 18$_{ 5,14}$ &  114881.716 &     6 &  190 &       378.6 &   59 & Blend with C$_2$H$_3$CN, $\varv_{11}$=3 and CH$_2$(OH)CHO \\ 
  51 & 19$_{ 5,14}$ -- 18$_{ 5,13}$ &  115556.072 &     6 &  190 &       378.7 &   60 & Blend with C$_2$H$_3$CN, NS, and CH$_3$OCHO, $\varv_{\mathrm{t}}$=1 \\ 
  52 & 21$_{ 0,21}$ -- 20$_{ 1,20}$ &  115609.125 &     6 &  189 &       174.8 &   79 & Blend with CH$_2$NH and U-line? \\ 
  53 & 21$_{ 1,21}$ -- 20$_{ 1,20}$ &  115613.838 &     6 &  189 &       446.8 &   79 & Blend with CH$_2$NH and CH$_3$CHO \\ 
  54 & 21$_{ 0,21}$ -- 20$_{ 0,20}$ &  115616.804 &     6 &  189 &       446.8 &   79 & Blend with CH$_2$NH and CH$_3$CHO \\ 
\hline
  55 & 24$_{ 5,20}$ -- 23$_{ 5,19}$ &  145147.268 &     6 &  221 &       491.0 &   25 & Strong C$_2$H$_3$CN \\ 
  56 & 25$_{ 3,23}$ -- 24$_{ 3,22}$ &  145354.256 &     6 &  221 &       522.8 &   25 & Blend with HC$_3$N, $\varv_4$=1 \\ 
  57 & 24$_{ 6,19}$ -- 23$_{ 6,18}$ &  145359.467 &     6 &  224 &       481.8 &   25 & Blend with HC$_3$N, $\varv_4$=1 \\ 
\hline
  58 & 26$_{ 4,23}$ -- 25$_{ 4,22}$ &  154516.394 &     5 &  232 &       540.1 &  112 & Blend with NH$_2$CH$_2$CN and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
\hline
  59 & 27$_{ 7,21}$ -- 26$_{ 7,20}$ &  163471.366 &     5 &  250 &       539.4 &   38 & Blend with HCC$^{13}$CN, $\varv_7$=1 and NH$_2$CH$_2$CN \\ 
  60 & 12$_{ 7, 6}$ -- 11$_{ 6, 5}$ &  163626.490 &    12 &  164 &        62.4 &   38 & Blend with a-C$_3$H$_7$CN and U-line \\ 
  61 & 12$_{ 7, 5}$ -- 11$_{ 6, 6}$ &  163626.670 &    12 &  164 &        62.4 &   38 & Blend with a-C$_3$H$_7$CN and U-line \\ 
  62 & 27$_{ 6,22}$ -- 26$_{ 6,21}$ &  163729.422 &     5 &  246 &       549.4 &   38 & Blend with a-C$_3$H$_7$CN and U-line \\ 
\hline
  63 & 28$_{ 3,25}$ -- 27$_{ 3,24}$ &  166501.674 &     5 &  247 &       583.3 &   66 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and CH$_3$CN, $\varv_8$=2 \\ 
\hline
  64 & 30$_{ 3,28}$ -- 29$_{ 2,27}$ &  172509.803 &     5 &  258 &       186.7 &   44 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
\hline
  65 & 24$_{13,11}$ -- 24$_{12,12}$$^\star$ &  176027.815 &     8 &  268 &        88.7 &  365 & Blend with HNCO, $\varv_5$=1 and $^{13}$CH$_2$CO \\ 
  67 & 23$_{13,10}$ -- 23$_{12,11}$$^\star$ &  176085.591 &     8 &  261 &        82.2 &  365 & Blend with CH$_3$OCH$_3$ \\ 
  69 & 22$_{13, 9}$ -- 22$_{12,10}$$^\star$ &  176134.711 &     8 &  254 &        75.7 &  365 & Blend with HNCO, $\varv_6$=1 and HNCO, $\varv_5$=1 \\ 
\hline
  71 & 37$_{ 0,37}$ -- 36$_{ 1,36}$$^\star$ &  201966.900 &    11 &  309 &       321.5 &  138 & Blend with CH$_3$CN \\ 
  73 & 37$_{ 0,37}$ -- 36$_{ 0,36}$$^\star$ &  201966.902 &    11 &  309 &       789.3 &  138 & Blend with CH$_3$CN \\ 
  75 & 33$_{ 5,29}$ -- 32$_{ 4,28}$ &  201985.474 &     6 &  293 &       131.9 &  138 & Blend with CH$_3$OH \\ 
 \hline
 \end{tabular}
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
  76 & 34$_{ 5,30}$ -- 33$_{ 5,29}$ &  202090.888 &     6 &  303 &       707.1 &  138 & Strong CH$_2$CO \\ 
  77 & 56$_{ 3,53}$ -- 56$_{ 3,54}$$^\star$ &  202474.090 &   224 &  572 &        15.7 &  108 & Blend with U-line and H$_2$CS \\ 
  79 & 56$_{ 4,53}$ -- 56$_{ 3,54}$$^\star$ &  202474.109 &   224 &  572 &       100.1 &  108 & Blend with U-line and H$_2$CS \\ 
  81 & 41$_{15,26}$ -- 41$_{14,27}$$^\star$ &  202477.934 &    26 &  447 &       185.2 &  108 & Blend with U-line and H$_2$CS \\ 
  83 & 40$_{15,25}$ -- 40$_{14,26}$$^\star$ &  202689.659 &    25 &  435 &       178.9 &  108 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1 and NH$_2$CHO \\ 
  85 & 33$_{ 7,26}$ -- 32$_{ 7,25}$ &  202881.421 &     5 &  302 &       675.4 &  138 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
  86 & 39$_{15,24}$ -- 39$_{14,25}$$^\star$ &  202883.694 &    24 &  423 &       172.6 &  138 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
  88 & 38$_{15,23}$ -- 38$_{14,24}$$^\star$ &  203061.073 &    23 &  412 &       166.3 &  138 & Blend with $^{13}$CH$_3$CH$_2$CN and C$_2$H$_5$OCHO \\ 
  90 & 34$_{ 4,30}$ -- 33$_{ 4,29}$ &  203180.785 &     6 &  303 &       707.8 &  138 & Blend with C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
  91 & 37$_{15,22}$ -- 37$_{14,23}$$^\star$ &  203222.780 &    23 &  401 &       160.0 &  138 & Blend with $^{34}$SO$_2$ \\ 
  93 & 35$_{ 3,32}$ -- 34$_{ 4,31}$ &  203290.077 &     6 &  308 &       195.3 &  161 & Blend with C$_2$H$_5$OCHO, CH$_3$CN, $\varv_8$=2, and U-line \\ 
  94 & 36$_{15,21}$ -- 36$_{14,22}$$^\star$ &  203369.755 &    22 &  390 &       153.7 &  161 & Strong CH$_3$OCH$_3$ \\ 
  96 & 35$_{ 4,32}$ -- 34$_{ 4,31}$ &  203466.519 &     6 &  308 &       732.0 &  161 & Blend with CH$_3$CN, $\varv_8$=2 and CH$_3$OCHO \\ 
  97 & 35$_{15,20}$ -- 35$_{14,21}$$^\star$ &  203502.897 &    22 &  380 &       147.5 &  161 & Blend with $^{34}$SO$_2$ \\ 
  99 & 35$_{ 3,32}$ -- 34$_{ 3,31}$ &  203552.465 &     6 &  308 &       732.0 &  161 & Blend with CH$_3$CN, $\varv_8$=2 and H$^{13}$CCCN, $\varv_7$=1 \\ 
 100 & 34$_{15,19}$ -- 34$_{14,20}$$^\star$ &  203623.068 &    22 &  370 &       141.2 &  161 & Blend with CH$_3$OCH$_3$ \\ 
 102 & 35$_{ 4,32}$ -- 34$_{ 3,31}$ &  203728.907 &     6 &  308 &       195.4 &  364 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
 103 & 33$_{15,18}$ -- 33$_{14,19}$$^\star$ &  203731.092 &    21 &  360 &       135.0 &  364 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
 105 & 34$_{20,14}$ -- 33$_{20,13}$$^\star$ &  203795.929 &    10 &  429 &       476.3 &  364 & Strong C$_2$H$_3$CN \\ 
 107 & 34$_{21,13}$ -- 33$_{21,12}$$^\star$ &  203796.393 &    10 &  443 &       450.5 &  364 & Strong C$_2$H$_3$CN \\ 
 109 & 34$_{22,12}$ -- 33$_{22,11}$$^\star$ &  203805.898 &    11 &  457 &       423.4 &  364 & Strong C$_2$H$_3$CN \\ 
 111 & 34$_{19,15}$ -- 33$_{19,14}$$^\star$ &  203805.992 &    10 &  416 &       500.8 &  364 & Strong C$_2$H$_3$CN \\ 
 113 & 34$_{23,11}$ -- 33$_{23,10}$$^\star$ &  203823.272 &    12 &  473 &       395.0 &  364 & Blend with C$_2$H$_3$CN, $^{13}$CH$_3$CH$_2$CN, and C$_2$H$_5$CN \\ 
 115 & 32$_{15,17}$ -- 32$_{14,18}$$^\star$ &  203827.761 &    21 &  351 &       128.7 &  364 & Blend with C$_2$H$_3$CN, $^{13}$CH$_3$CH$_2$CN, and C$_2$H$_5$CN \\ 
 117 & 34$_{18,16}$ -- 33$_{18,15}$$^\star$ &  203828.503 &    10 &  403 &       524.2 &  364 & Blend with C$_2$H$_3$CN, $^{13}$CH$_3$CH$_2$CN, and C$_2$H$_5$CN \\ 
 119 & 14$_{ 9, 6}$ -- 13$_{ 8, 5}$$^\star$ &  203835.897 &    12 &  180 &        80.1 &  364 & Blend with C$_2$H$_3$CN, $^{13}$CH$_3$CH$_2$CN, and C$_2$H$_5$CN \\ 
 121 & 34$_{24,10}$ -- 33$_{24, 9}$$^\star$ &  203847.587 &    14 &  488 &       365.4 &  364 & Blend with CH$_3$OCHO and C$_2$H$_5$OH \\ 
 123 & 65$_{14,52}$ -- 64$_{15,49}$ &  203856.381 &   379 &  809 &        80.4 &  364 & Blend with C$_2$H$_5$OH and CH$_3$OCHO \\ 
 124 & 34$_{17,17}$ -- 33$_{17,16}$$^\star$ &  203865.981 &    10 &  392 &       546.2 &  364 & Blend with CH$_3$OCHO \\ 
 126 & 34$_{25, 9}$ -- 33$_{25, 8}$$^\star$ &  203878.090 &    15 &  505 &       334.5 &  364 & Blend with CH$_3$CH$_3$CO and U-line \\ 
 128 & 31$_{15,16}$ -- 31$_{14,17}$$^\star$ &  203913.834 &    21 &  342 &       122.4 &  364 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 130 & 34$_{26, 8}$ -- 33$_{26, 7}$$^\star$ &  203914.173 &    17 &  522 &       302.4 &  364 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 132 & 34$_{16,18}$ -- 33$_{16,17}$$^\star$ &  203921.785 &    10 &  380 &       567.0 &  364 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 134 & 34$_{27, 7}$ -- 33$_{27, 6}$$^\star$ &  203955.332 &    20 &  540 &       269.0 &  364 & Blend with U-line \\ 
 136 & 33$_{ 5,28}$ -- 32$_{ 5,27}$ &  203957.407 &     6 &  296 &       687.9 &  364 & Blend with U-line \\ 
 137 & 30$_{15,15}$ -- 30$_{14,16}$$^\star$ &  203990.040 &    20 &  333 &       116.1 &  364 & Blend with C$_2$H$_5$CN and C$_2$H$_3$CN, $\varv_{11}$=3 \\ 
 139 & 34$_{15,19}$ -- 33$_{15,18}$$^\star$ &  204000.498 &     9 &  370 &       586.5 &  364 & Strong C$_2$H$_3$CN, $\varv_{11}$=3 and C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
 141 & 34$_{28, 6}$ -- 33$_{28, 5}$$^\star$ &  204001.151 &    22 &  558 &       234.3 &  364 & Strong C$_2$H$_3$CN, $\varv_{11}$=3 and C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
 143 & 34$_{29, 5}$ -- 33$_{29, 4}$$^\star$ &  204051.281 &    26 &  577 &       198.4 &  364 & Blend with H$^{13}$CCCN, $\varv_7$=2 and U-line \\ 
 145 & 29$_{15,14}$ -- 29$_{14,15}$$^\star$ &  204057.079 &    20 &  324 &       109.7 &  364 & Blend with H$^{13}$CCCN, $\varv_7$=2 and U-line \\ 
 147 & 64$_{ 6,58}$ -- 64$_{ 6,59}$ &  204063.746 &   316 &  734 &        27.7 &  364 & Blend with H$^{13}$CCCN, $\varv_7$=2 and U-line \\ 
 148 & 64$_{ 6,58}$ -- 64$_{ 5,59}$ &  204064.065 &   316 &  734 &       201.8 &  364 & Blend with H$^{13}$CCCN, $\varv_7$=2 and U-line \\ 
 149 & 34$_{30, 4}$ -- 33$_{30, 3}$$^\star$ &  204105.426 &    30 &  597 &       161.3 &  316 & Blend with U-line \\ 
 151 & 34$_{14,20}$ -- 33$_{14,19}$$^\star$ &  204108.522 &     9 &  360 &       604.7 &  316 & Blend with U-line \\ 
 153 & 28$_{15,13}$ -- 28$_{14,14}$$^\star$ &  204115.622 &    20 &  316 &       103.3 &  316 & Blend with U-line \\ 
 155 & 34$_{31, 3}$ -- 33$_{31, 2}$$^\star$ &  204163.336 &    36 &  618 &       122.8 &  316 & Strong CH$_3$OCH$_3$, C$_2$H$_3$CN, $\varv_{11}$=1, and $^{13}$CH$_2$CHCN \\ 
 157 & 27$_{15,12}$ -- 27$_{14,13}$$^\star$ &  204166.316 &    20 &  308 &        96.9 &  316 & Strong CH$_3$OCH$_3$, C$_2$H$_3$CN, $\varv_{11}$=1, and $^{13}$CH$_2$CHCN \\ 
 159 & 22$_{ 6,17}$ -- 21$_{ 5,16}$ &  204205.122 &    12 &  208 &        60.2 &  316 & Blend with CH$_3$CH$_3$CO and U-line \\ 
 160 & 26$_{15,11}$ -- 26$_{14,12}$$^\star$ &  204209.781 &    20 &  300 &        90.4 &  316 & Blend with CH$_3$CH$_3$CO and U-line \\ 
 162 & 25$_{15,10}$ -- 25$_{14,11}$$^\star$ &  204246.611 &    20 &  292 &        83.8 &  316 & Strong SO$_2$ \\ 
 164 & 34$_{13,22}$ -- 33$_{13,21}$$^\star$ &  204255.076 &     8 &  351 &       621.9 &  316 & Strong SO$_2$ \\ 
 166 & 24$_{15, 9}$ -- 24$_{14,10}$$^\star$ &  204277.378 &    20 &  285 &        77.2 &  316 & Blend with CH$_3$CH$_3$CO and U-line \\ 
 168 & 52$_{ 1,51}$ -- 52$_{ 0,52}$$^\star$ &  204278.834 &   248 &  495 &        33.4 &  316 & Blend with CH$_3$CH$_3$CO and U-line \\ 
 170 & 52$_{ 2,51}$ -- 52$_{ 1,52}$$^\star$ &  204278.834 &   248 &  495 &        33.4 &  316 & Blend with CH$_3$CH$_3$CO and U-line \\ 
 172 & 23$_{15, 8}$ -- 23$_{14, 9}$$^\star$ &  204302.630 &    20 &  278 &        70.4 &  316 & Strong C$_2$H$_5$CN \\ 
 174 & 22$_{15, 7}$ -- 22$_{14, 8}$$^\star$ &  204322.890 &    20 &  272 &        63.5 &  316 & Blend with C$_2$H$_5$CN and U-line \\ 
 176 & 21$_{15, 6}$ -- 21$_{14, 7}$$^\star$ &  204338.662 &    20 &  265 &        56.5 &  316 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
 178 & 20$_{15, 5}$ -- 20$_{14, 6}$$^\star$ &  204350.423 &    21 &  259 &        49.3 &  316 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 180 & 19$_{15, 4}$ -- 19$_{14, 5}$$^\star$ &  204358.632 &    21 &  253 &        41.9 &  316 & Blend with CH$_3$CH$_3$CO \\ 
 182 & 18$_{15, 3}$ -- 18$_{14, 4}$$^\star$ &  204363.725 &    21 &  248 &        34.2 &  316 & Blend with CH$_3$CH$_3$CO and C$_2$H$_5$OCHO \\ 
 184 & 15$_{15, 0}$ -- 15$_{14, 1}$$^\star$ &  204364.340 &    22 &  233 &         9.2 &  316 & Blend with CH$_3$CH$_3$CO and C$_2$H$_5$OCHO \\ 
 186 & 17$_{15, 2}$ -- 17$_{14, 3}$$^\star$ &  204366.116 &    21 &  243 &        26.3 &  316 & Blend with CH$_3$CH$_3$CO and C$_2$H$_5$OCHO \\ 
 188 & 16$_{15, 1}$ -- 16$_{14, 2}$$^\star$ &  204366.197 &    22 &  238 &        18.0 &  316 & Blend with CH$_3$CH$_3$CO and C$_2$H$_5$OCHO \\ 
 190 & 60$_{12,49}$ -- 59$_{13,46}$ &  204450.542 &   260 &  701 &        72.3 &  316 & Blend with CH$_3$CH$_3$CO and U-line \\ 
 \hline
 \end{tabular}
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 191 & 34$_{12,23}$ -- 33$_{12,22}$$^\star$ &  204453.939 &     8 &  343 &       637.5 &  316 & Blend with CH$_3$CH$_3$CO and U-line \\ 
\hline
 193 & 34$_{10,25}$ -- 33$_{10,24}$ &  205107.534 &     6 &  328 &       665.3 &  100 & Strong CH$_3$OCH$_3$, C$_2$H$_5$$^{13}$CN, and CH$_3$$^{13}$CH$_2$CN \\ 
 194 & 34$_{10,24}$ -- 33$_{10,23}$ &  205113.060 &     6 &  328 &       665.2 &  100 & Strong CH$_3$OCH$_3$, C$_2$H$_5$$^{13}$CN, and CH$_3$$^{13}$CH$_2$CN \\ 
 195 & 34$_{ 6,29}$ -- 33$_{ 6,28}$ &  205176.196 &     6 &  307 &       703.2 &  100 & Blend with CH$_3$CHO and CH$_3$$^{13}$CH$_2$CN \\ 
 196 & 35$_{ 4,31}$ -- 34$_{ 5,30}$ &  205501.651 &     7 &  313 &       152.2 &  100 & Strong CH$_3$OCHO and c-C$_2$H$_4$O \\ 
 197 & 34$_{ 9,26}$ -- 33$_{ 9,25}$ &  205639.058 &     6 &  322 &       677.2 &  271 & Strong CH$_3$$^{13}$CH$_2$CN and C$_2$H$_5$CN \\ 
 198 & 34$_{ 9,25}$ -- 33$_{ 9,24}$ &  205708.710 &     6 &  322 &       677.2 &  271 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$OCH$_3$  \\ 
 199 & 33$_{ 6,27}$ -- 32$_{ 6,26}$ &  205773.682 &     6 &  299 &       685.9 &  271 & Blend with U-line and CH$_3$OH in absorption \\ 
 200 & 12$_{10, 2}$ -- 11$_{ 9, 3}$$^\star$ &  205968.115 &    12 &  179 &        87.1 &  271 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and CH$_3$COOH \\ 
 202 & 37$_{ 1,36}$ -- 36$_{ 2,35}$ &  206014.847 &     7 &  315 &       287.3 &  280 & Strong CH$_3$OH and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 203 & 37$_{ 2,36}$ -- 36$_{ 2,35}$$^\star$ &  206014.958 &     7 &  315 &       783.9 &  280 & Strong CH$_3$OH and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 205 & 37$_{ 2,36}$ -- 36$_{ 1,35}$ &  206015.138 &     7 &  315 &       287.3 &  280 & Strong CH$_3$OH and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 206 & 34$_{ 5,30}$ -- 33$_{ 4,29}$ &  206035.987 &     6 &  303 &       142.4 &  280 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and C$_2$H$_5$CN \\ 
 207 & 34$_{ 8,27}$ -- 33$_{ 8,26}$ &  206266.954 &     6 &  316 &       687.9 &  280 & Strong C$_2$H$_5$CN, $\varv_{20}$=1, C$_2$H$_5$CN, and CH$_3$OCHO \\ 
 208 & 34$_{ 7,28}$ -- 33$_{ 7,27}$ &  206461.559 &     6 &  312 &       696.8 &  106 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 209 & 34$_{ 8,26}$ -- 33$_{ 8,25}$ &  206887.489 &     6 &  316 &       687.9 &  106 & Blend with C$_2$H$_5$CN \\ 
 210 & 38$_{ 0,38}$ -- 37$_{ 1,37}$$^\star$ &  207355.545 &    13 &  318 &       330.6 &  117 & Blend with $^{13}$CH$_2$CHCN and CH$_3$COOH \\ 
 212 & 38$_{ 0,38}$ -- 37$_{ 0,37}$$^\star$ &  207355.546 &    13 &  318 &       810.7 &  117 & Blend with $^{13}$CH$_2$CHCN and CH$_3$COOH \\ 
 214 & 35$_{ 5,31}$ -- 34$_{ 5,30}$ &  207543.638 &     6 &  313 &       728.4 &  282 & Blend with CH$_3$OCHO and U-line \\ 
 215 & 17$_{ 8,10}$ -- 16$_{ 7, 9}$ &  207551.813 &    12 &  188 &        75.2 &  282 & Blend with U-line \\ 
 216 & 17$_{ 8, 9}$ -- 16$_{ 7,10}$ &  207552.401 &    12 &  188 &        75.2 &  282 & Blend with U-line \\ 
 217 & 35$_{ 4,31}$ -- 34$_{ 4,30}$ &  208356.853 &     6 &  313 &       728.8 &  168 & Strong HC$^{13}$CCN and HCC$^{13}$CN \\ 
 218 & 36$_{ 3,33}$ -- 35$_{ 4,32}$ &  208729.722 &     6 &  318 &       204.9 &  160 & Blend with CH$_3$OCHO and U-line \\ 
 219 & 36$_{ 4,33}$ -- 35$_{ 4,32}$ &  208847.713 &     6 &  318 &       753.3 &  160 & Strong HC$^{13}$CCN, $\varv_6$=1 \\ 
 220 & 36$_{ 3,33}$ -- 35$_{ 3,32}$ &  208906.164 &     6 &  318 &       753.4 &  160 & Strong C$_2$H$_3$CN and CH$_3$OCHO \\ 
 221 & 36$_{ 4,33}$ -- 35$_{ 3,32}$ &  209024.156 &     6 &  318 &       204.9 &  160 & Strong C$_2$H$_3$CN and CH$_3$OCHO \\ 
 222 & 34$_{ 5,29}$ -- 33$_{ 5,28}$ &  209279.146 &     6 &  306 &       708.3 &   58 & Blend with NH$_2$CH$_2$CN and CH$_3$CH$_3$CO \\ 
 223 & 34$_{ 7,27}$ -- 33$_{ 7,26}$ &  209670.004 &     6 &  312 &       698.1 &   45 & Blend with HCC$^{13}$CN, $\varv_7$=2 and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 224 & 35$_{21,14}$ -- 34$_{21,13}$$^\star$ &  209787.936 &    10 &  453 &       479.8 &   45 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 \\ 
 226 & 35$_{20,15}$ -- 34$_{20,14}$$^\star$ &  209790.453 &    10 &  439 &       504.9 &   45 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 \\ 
 228 & 35$_{22,13}$ -- 34$_{22,12}$$^\star$ &  209795.133 &    11 &  467 &       453.5 &   45 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 \\ 
 230 & 35$_{19,16}$ -- 34$_{19,15}$$^\star$ &  209804.307 &    10 &  426 &       528.7 &   45 & Strong C$_2$H$_3$CN, $\varv_{11}$=1 and CH$_3$OCH$_3$ \\ 
 232 & 15$_{ 9, 7}$ -- 14$_{ 8, 6}$$^\star$ &  209810.239 &    12 &  184 &        81.0 &   45 & Strong C$_2$H$_3$CN, $\varv_{11}$=1 and CH$_3$OCH$_3$ \\ 
 234 & 35$_{23,12}$ -- 34$_{23,11}$$^\star$ &  209810.767 &    12 &  482 &       425.9 &   45 & Strong C$_2$H$_3$CN, $\varv_{11}$=1 and CH$_3$OCH$_3$ \\ 
 236 & 35$_{18,17}$ -- 34$_{18,16}$$^\star$ &  209831.596 &    10 &  413 &       551.4 &   45 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
 238 & 35$_{24,11}$ -- 34$_{24,10}$$^\star$ &  209833.824 &    13 &  498 &       397.2 &   45 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
 240 & 35$_{25,10}$ -- 34$_{25, 9}$$^\star$ &  209863.488 &    15 &  515 &       367.2 &   45 & Strong C$_2$H$_5$OH, CH$_3$OCHO, and $^{13}$CH$_3$CH$_2$CN \\ 
 242 & 35$_{17,18}$ -- 34$_{17,17}$$^\star$ &  209875.072 &    10 &  401 &       572.9 &   45 & Strong CH$_3$OCHO, $^{13}$CH$_3$CH$_2$CN, and C$_2$H$_5$CN \\ 
 244 & 35$_{26, 9}$ -- 34$_{26, 8}$$^\star$ &  209899.094 &    17 &  532 &       336.0 &   45 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1 and $^{13}$CH$_3$CH$_2$CN \\ 
 246 & 35$_{16,19}$ -- 34$_{16,18}$$^\star$ &  209938.416 &    10 &  390 &       593.0 &   45 & Strong CH$_3$OCHO and SO$_2$ \\ 
 248 & 35$_{27, 8}$ -- 34$_{27, 7}$$^\star$ &  209940.094 &    19 &  550 &       303.6 &   45 & Strong CH$_3$OCHO and SO$_2$ \\ 
 250 & 35$_{15,20}$ -- 34$_{15,19}$$^\star$ &  210026.654 &    10 &  380 &       612.0 &   45 & Strong HC$_3$N, $\varv_7$=1 \\ 
 252 & 37$_{ 2,35}$ -- 36$_{ 3,34}$ &  210086.448 &     6 &  322 &       251.9 &   45 & Blend with C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
 253 & 37$_{ 3,35}$ -- 36$_{ 3,34}$ &  210090.303 &     6 &  322 &       779.0 &   45 & Blend with C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
 254 & 35$_{30, 5}$ -- 34$_{30, 4}$$^\star$ &  210091.291 &    29 &  607 &       198.9 &   45 & Blend with C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
 256 & 37$_{ 2,35}$ -- 36$_{ 2,34}$ &  210092.485 &     6 &  322 &       779.0 &   45 & Blend with C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
 257 & 37$_{ 3,35}$ -- 36$_{ 2,34}$ &  210096.339 &     6 &  322 &       251.9 &   45 & Blend with C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
 258 & 35$_{14,22}$ -- 34$_{14,21}$$^\star$ &  210146.825 &     9 &  370 &       629.7 &   64 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
 260 & 35$_{31, 4}$ -- 34$_{31, 3}$$^\star$ &  210150.008 &    35 &  628 &       161.6 &   64 & Blend with $^{13}$CH$_3$CH$_2$CN \\ 
 262 & 35$_{13,23}$ -- 34$_{13,22}$$^\star$ &  210309.100 &     9 &  361 &       646.3 &   64 & Strong HC$_3$N, $\varv_6$=$\varv_7$=1 and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 264 & 35$_{ 5,31}$ -- 34$_{ 4,30}$ &  210398.840 &     6 &  313 &       152.8 &   64 & Blend with C$_2$H$_5$OH and CH$_3$OCHO \\ 
 265 & 35$_{12,24}$ -- 34$_{12,23}$$^\star$ &  210528.754 &     8 &  353 &       661.6 &   64 & Strong HC$_3$N, $\varv_7$=2 and C$_2$H$_5$OH \\ 
 267 & 20$_{ 7,14}$ -- 19$_{ 6,13}$ &  210694.282 &    12 &  199 &        69.5 &   37 & Blend with C$_2$H$_3$CN, $\varv_{11}$=2 \\ 
 268 & 35$_{11,25}$ -- 34$_{11,24}$ &  210829.766 &     7 &  345 &       675.7 &   37 & Blend with $^{13}$CH$_3$OH and NH$_2$CHO \\ 
 269 & 35$_{11,24}$ -- 34$_{11,23}$ &  210830.374 &     7 &  345 &       675.6 &   37 & Blend with $^{13}$CH$_3$OH and NH$_2$CHO \\ 
 270 & 20$_{ 7,13}$ -- 19$_{ 6,14}$ &  210837.991 &    12 &  199 &        69.5 &   37 & Blend with $^{13}$CH$_3$OH and NH$_2$CHO \\ 
 271 & 35$_{ 6,30}$ -- 34$_{ 6,29}$ &  210871.662 &     6 &  317 &       724.7 &   37 & Blend with U-line and C$_2$H$_5$OH \\ 
 272 & 20$_{ 5,15}$ -- 19$_{ 3,16}$ &  210878.636 &    15 &  192 &         2.3 &   37 & Blend with CH$_3$OCHO, $^{13}$CH$_3$CH$_2$CN, and U-line \\ 
 273 & 35$_{10,26}$ -- 34$_{10,25}$ &  211249.809 &     7 &  338 &       688.5 &   33 & Strong CH$_3$OCHO \\ 
 274 & 35$_{10,25}$ -- 34$_{10,24}$ &  211259.223 &     7 &  338 &       688.5 &   33 & Strong CH$_3$OCHO \\ 
 275 & 38$_{ 1,37}$ -- 37$_{ 2,36}$$^\star$ &  211401.390 &    50 &  325 &       296.5 &   33 & Blend with C$_2$H$_5$CN and CH$_3$CH$_3$CO, $\varv_t$=1, uncertain baseline \\ 
 277 & 38$_{ 1,37}$ -- 37$_{ 1,36}$$^\star$ &  211401.444 &     9 &  325 &       805.2 &   33 & Blend with C$_2$H$_5$CN and CH$_3$CH$_3$CO, $\varv_t$=1, uncertain baseline \\ 
 279 & 36$_{ 4,32}$ -- 35$_{ 5,31}$ &  211527.010 &    50 &  323 &       162.7 &   47 & Blend with C$_2$H$_3$CN and CH$_3$OCHO \\ 
 280 & 35$_{ 9,27}$ -- 34$_{ 9,26}$ &  211828.060 &    50 &  332 &       700.1 &   47 & Blend with U-line, C$_2$H$_5$OCHO, and NH$_2$$^{13}$CHO, $\varv_{12}$=1 \\ 
 \hline
 \end{tabular}
\begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 281 & 35$_{ 9,26}$ -- 34$_{ 9,25}$ &  211938.010 &    50 &  332 &       700.1 &   36 & Strong NH$_2$$^{13}$CHO and NH$_2$$^{13}$CHO, $\varv_{12}$=1 \\ 
 282 & 13$_{10, 3}$ -- 12$_{ 9, 4}$$^\star$ &  211955.981 &    12 &  182 &        87.6 &   36 & Strong NH$_2$$^{13}$CHO, $\varv_{12}$=1 and NH$_2$$^{13}$CHO \\ 
 284 & 34$_{ 6,28}$ -- 33$_{ 6,27}$ &  212120.060 &    50 &  309 &       708.0 &   36 & Strong CH$_3$CHO and NH$_2$$^{13}$CHO \\ 
 285 & 35$_{ 8,28}$ -- 34$_{ 8,27}$ &  212458.290 &    50 &  326 &       710.4 &   99 & Blend with C$_2$H$_3$CN and C$_2$H$_5$OH \\ 
 286 & 35$_{ 7,29}$ -- 34$_{ 7,28}$ &  212483.750 &    50 &  321 &       719.0 &   99 & Blend with CH$_3$OCHO, a-C$_3$H$_7$CN, and $^{13}$CH$_3$OH, $\varv_t$=1 \\ 
 287 & 39$_{ 1,39}$ -- 38$_{ 1,38}$$^\star$ &  212743.017 &    15 &  328 &       832.1 &   99 & Strong CH$_3$OCH$_3$ and C$_2$H$_5$OH \\ 
 289 & 39$_{ 1,39}$ -- 38$_{ 0,38}$$^\star$ &  212743.018 &    15 &  328 &       339.8 &   99 & Strong CH$_3$OCH$_3$ and C$_2$H$_5$OH \\ 
 291 & 36$_{ 5,32}$ -- 35$_{ 5,31}$ &  212972.357 &     6 &  323 &       749.7 &   99 & Blend with $^{13}$CH$_3$CH$_2$CN and $^{34}$SO$_2$ \\ 
 292 & 35$_{ 8,27}$ -- 34$_{ 8,26}$ &  213353.646 &     6 &  326 &       710.6 &   48 & Blend with $^{13}$CH$_2$CHCN, C$_2$H$_5$CN, and U-line \\ 
 293 & 18$_{ 8,11}$ -- 17$_{ 7,10}$ &  213473.443 &    12 &  193 &        76.1 &   48 & Blend with C$_2$H$_5$$^{13}$CN \\ 
 294 & 50$_{11,40}$ -- 50$_{ 9,41}$ &  213474.581 &   160 &  532 &         6.1 &   48 & Blend with C$_2$H$_5$$^{13}$CN \\ 
 295 & 18$_{ 8,10}$ -- 17$_{ 7,11}$ &  213474.845 &    12 &  193 &        76.1 &   48 & Blend with C$_2$H$_5$$^{13}$CN \\ 
 296 & 36$_{ 4,32}$ -- 35$_{ 4,31}$ &  213568.985 &     6 &  323 &       749.9 &   48 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 and $^{13}$CH$_2$CHCN \\ 
 297 & 11$_{11, 0}$ -- 10$_{10, 1}$$^\star$ &  214056.089 &    12 &  182 &        95.9 &   48 & Strong $^{13}$CH$_3$CN, C$_2$H$_5$$^{13}$CN, and CH$_3$$^{13}$CH$_2$CN \\ 
 299 & 37$_{ 3,34}$ -- 36$_{ 4,33}$ &  214147.290 &    50 &  328 &       214.4 &   75 & Strong C$_2$H$_5$$^{13}$CN and CH$_3$$^{13}$CH$_2$CN \\ 
 300 & 37$_{ 4,34}$ -- 36$_{ 4,33}$ &  214225.810 &    50 &  328 &       774.6 &   75 & Strong CH$_2$NH, $^{13}$CH$_3$CN, and C$_2$H$_5$CN \\ 
 301 & 37$_{ 3,34}$ -- 36$_{ 3,33}$ &  214265.300 &    50 &  328 &       774.6 &   75 & Strong C$_2$H$_5$CN and C$_2$H$_5$OH \\ 
 302 & 37$_{ 4,34}$ -- 36$_{ 3,33}$ &  214343.817 &     6 &  328 &       214.4 &   75 & Strong $^{13}$CH$_3$CN and C$_2$H$_5$$^{13}$CN \\ 
 303 & 35$_{ 5,30}$ -- 34$_{ 5,29}$ &  214468.257 &     6 &  316 &       728.6 &   75 & Blend with CH$_3$OCH$_3$ \\ 
 304 & 51$_{16,35}$ -- 51$_{15,36}$ &  214470.968 &    53 &  591 &       243.9 &   75 & Blend with CH$_3$OCH$_3$ \\ 
 305 & 51$_{16,36}$ -- 51$_{15,37}$ &  214471.118 &    53 &  591 &       243.9 &   75 & Blend with CH$_3$OCH$_3$ \\ 
 306 & 36$_{ 5,32}$ -- 35$_{ 4,31}$ &  215014.344 &     6 &  323 &       163.1 &   74 & Blend with $^{13}$CH$_3$CN, $\varv_8$=1 \\ 
 307 & 38$_{ 2,36}$ -- 37$_{ 3,35}$ &  215469.850 &    50 &  332 &       261.1 &   74 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 308 & 38$_{ 3,36}$ -- 37$_{ 3,35}$ &  215472.342 &     7 &  332 &       800.3 &   74 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 309 & 38$_{ 2,36}$ -- 37$_{ 2,35}$ &  215473.742 &     7 &  332 &       800.3 &   74 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 310 & 38$_{ 3,36}$ -- 37$_{ 2,35}$ &  215476.230 &    50 &  332 &       261.1 &   74 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 311 & 21$_{ 5,16}$ -- 20$_{ 3,17}$ &  215480.099 &    15 &  198 &         2.7 &   74 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 312 & 16$_{ 9, 8}$ -- 15$_{ 8, 7}$$^\star$ &  215778.326 &    12 &  189 &        82.0 &   74 & Blend with C$_2$H$_5$CN, $\varv_{20}$=1 \\ 
 314 & 36$_{21,15}$ -- 35$_{21,14}$$^\star$ &  215779.220 &    50 &  463 &       508.7 &   74 & Blend with C$_2$H$_5$CN, $\varv_{20}$=1 \\ 
 316 & 36$_{22,14}$ -- 35$_{22,13}$$^\star$ &  215783.850 &    50 &  477 &       483.1 &   74 & Blend with C$_2$H$_5$CN, $\varv_{20}$=1 \\ 
 318 & 36$_{20,16}$ -- 35$_{20,15}$$^\star$ &  215784.950 &    50 &  449 &       533.2 &   74 & Blend with C$_2$H$_5$CN, $\varv_{20}$=1 \\ 
 320 & 36$_{23,13}$ -- 35$_{23,12}$$^\star$ &  215797.530 &    50 &  492 &       456.3 &   74 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 322 & 36$_{19,17}$ -- 35$_{19,16}$$^\star$ &  215802.872 &    10 &  436 &       556.3 &   74 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 324 & 36$_{24,12}$ -- 35$_{24,11}$$^\star$ &  215819.220 &    50 &  508 &       428.4 &   55 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 326 & 36$_{18,18}$ -- 35$_{18,17}$$^\star$ &  215835.300 &    50 &  423 &       578.4 &   55 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and $^{34}$SO \\ 
 328 & 36$_{25,11}$ -- 35$_{25,10}$$^\star$ &  215847.810 &    50 &  525 &       399.2 &   55 & Strong $^{34}$SO \\ 
 330 & 36$_{26,10}$ -- 35$_{26, 9}$$^\star$ &  215882.850 &    50 &  542 &       368.9 &   55 & Strong $^{13}$CH$_3$OH \\ 
 332 & 36$_{17,19}$ -- 35$_{17,18}$$^\star$ &  215885.180 &    50 &  411 &       599.1 &   55 & Strong $^{13}$CH$_3$OH and C$_2$H$_5$OH \\ 
 334 & 36$_{27, 9}$ -- 35$_{27, 8}$$^\star$ &  215923.600 &    50 &  560 &       337.4 &   55 & Blend with C$_2$H$_5$OH, CH$_3$COOH, and U-line \\ 
 336 & 36$_{16,20}$ -- 35$_{16,19}$$^\star$ &  215956.570 &    50 &  400 &       618.7 &   55 & Strong C$_2$H$_5$CN \\ 
 338 & 36$_{15,21}$ -- 35$_{15,20}$$^\star$ &  216055.006 &    10 &  390 &       637.2 &   55 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 340 & 36$_{14,22}$ -- 35$_{14,21}$$^\star$ &  216188.170 &    50 &  380 &       654.5 &   55 & Blend with C$_2$H$_5$CN \\ 
 342 & 36$_{32, 4}$ -- 35$_{32, 3}$$^\star$ &  216198.450 &    50 &  659 &       161.8 &   55 & Blend with CH$_3$OCHO \\ 
 344 & 36$_{13,23}$ -- 35$_{13,22}$$^\star$ &  216367.230 &    50 &  371 &       670.6 &   55 & Strong CH$_3$OCHO and $^{13}$CH$_3$OH \\ 
 346 & 21$_{ 7,15}$ -- 20$_{ 6,14}$ &  216386.644 &    12 &  205 &        70.1 &   55 & Blend with U-line \\ 
 347 & 35$_{ 7,28}$ -- 34$_{ 7,27}$ &  216489.383 &     6 &  322 &       720.8 &   55 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and U-line \\ 
 348 & 36$_{ 6,31}$ -- 35$_{ 6,30}$ &  216511.289 &     7 &  327 &       746.2 &   55 & Strong CH$_3$CH$_3$CO, $\varv_t$=1 and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 349 & 36$_{12,24}$ -- 35$_{12,23}$$^\star$ &  216609.170 &    50 &  363 &       685.5 &   55 & Blend with CH$_3$COOH \\ 
 351 & 21$_{ 7,14}$ -- 20$_{ 6,15}$ &  216649.055 &    12 &  205 &        70.1 &   55 & Strong SO$_2$ \\ 
 352 & 39$_{ 1,38}$ -- 38$_{ 2,37}$$^\star$ &  216786.652 &    10 &  335 &       305.7 &   50 & Blend with U-line and CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 354 & 39$_{ 1,38}$ -- 38$_{ 1,37}$$^\star$ &  216786.721 &    10 &  335 &       826.7 &   50 & Blend with U-line and CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 356 & 42$_{16,26}$ -- 42$_{15,27}$$^\star$ &  216853.893 &    37 &  469 &       186.2 &   50 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 358 & 36$_{11,26}$ -- 35$_{11,25}$ &  216940.590 &    50 &  355 &       699.1 &   50 & Strong C$_2$H$_3$CN and CH$_3$OH \\ 
 359 & 36$_{11,25}$ -- 35$_{11,24}$ &  216941.740 &    50 &  355 &       699.1 &   50 & Strong C$_2$H$_3$CN and CH$_3$OH \\ 
 360 & 41$_{16,25}$ -- 41$_{15,26}$$^\star$ &  217028.389 &    36 &  456 &       179.9 &   50 & Blend with CH$_3$CH$_3$CO and $^{13}$CN in absorption \\ 
 362 & 40$_{16,24}$ -- 40$_{15,25}$$^\star$ &  217188.266 &    36 &  445 &       173.6 &   50 & Strong CH$_3$OCH$_3$ \\ 
 364 & 39$_{16,23}$ -- 39$_{15,24}$$^\star$ &  217334.340 &    35 &  433 &       167.4 &   50 & Blend with CH$_2$$^{13}$CHCN \\ 
 366 & 37$_{ 4,33}$ -- 36$_{ 5,32}$ &  217368.200 &     8 &  333 &       173.0 &   50 & Blend with $^{13}$CN in absorption, C$_2$H$_5$$^{13}$CN, and U-line? \\ 
 367 & 36$_{10,27}$ -- 35$_{10,26}$ &  217402.380 &    50 &  348 &       711.7 &   50 & Strong HC$^{13}$CCN and $^{13}$CH$_3$OH \\ 
 368 & 36$_{10,26}$ -- 35$_{10,25}$ &  217418.120 &    50 &  348 &       711.6 &   50 & Strong HCC$^{13}$CN \\ 
 369 & 38$_{16,22}$ -- 38$_{15,23}$$^\star$ &  217467.396 &    35 &  422 &       161.1 &   50 & Blend with $^{13}$CN in absorption \\ 
 371 & 37$_{16,21}$ -- 37$_{15,22}$$^\star$ &  217588.187 &    34 &  411 &       154.8 &   50 & Blend with (CH$_2$OH)$_2$ and U-line \\ 
 373 & 36$_{16,20}$ -- 36$_{15,21}$$^\star$ &  217697.439 &    34 &  400 &       148.6 &   50 & Blend with CH$_2$CH$^{13}$CN and U-line \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
\hline
 375 & 39$_{ 8,31}$ -- 39$_{ 5,34}$ &  219371.585 &    37 &  370 &        11.6 &   92 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 \\ 
 376 & 19$_{ 8,12}$ -- 18$_{ 7,11}$ &  219376.897 &    12 &  198 &        77.1 &   92 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 and C$_2$H$_5$OH \\ 
 377 & 19$_{ 8,11}$ -- 18$_{ 7,12}$ &  219380.063 &    12 &  198 &        77.1 &   92 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 and C$_2$H$_5$OH \\ 
 378 & 38$_{ 3,35}$ -- 37$_{ 4,34}$ &  219549.670 &    50 &  338 &       223.9 &   92 & Strong C$^{18}$O \\ 
 379 & 36$_{ 5,31}$ -- 35$_{ 5,30}$ &  219565.844 &     7 &  327 &       748.9 &   92 & Strong C$^{18}$O \\ 
 380 & 38$_{ 4,35}$ -- 37$_{ 4,34}$ &  219601.640 &    50 &  338 &       796.0 &   92 & Blend with CH$_3$CN, $\varv_4$=1 and NH$_2$CN \\ 
 381 & 38$_{ 3,35}$ -- 37$_{ 3,34}$ &  219628.210 &    50 &  338 &       796.0 &   92 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and CH$_3$CN, $\varv_4$=1 \\ 
 382 & 58$_{ 2,56}$ -- 58$_{ 1,57}$$^\star$ &  219628.923 &   369 &  593 &        66.8 &   92 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and CH$_3$CN, $\varv_4$=1 \\ 
 384 & 58$_{ 3,56}$ -- 58$_{ 2,57}$$^\star$ &  219628.923 &   369 &  593 &        66.8 &   92 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and CH$_3$CN, $\varv_4$=1 \\ 
 386 & 63$_{11,53}$ -- 62$_{12,50}$ &  219678.339 &   347 &  748 &        53.1 &   92 & Strong HC$_3$N, $\varv_7$=2 \\ 
 387 & 38$_{ 4,35}$ -- 37$_{ 3,34}$ &  219680.190 &     7 &  338 &       223.9 &   92 & Strong HC$_3$N, $\varv_7$=2 \\ 
\hline
 388 & 13$_{11, 2}$ -- 12$_{10, 3}$$^\star$ &  226038.817 &    12 &  189 &        96.1 &  278 & Blend with c-C$_2$H$_4$O \\ 
 390 & 40$_{ 2,38}$ -- 39$_{ 3,37}$ &  226232.383 &     9 &  353 &       279.7 &  278 & Noisy, blend with U-line? \\ 
 391 & 40$_{ 3,38}$ -- 39$_{ 3,37}$ &  226233.371 &     9 &  353 &       843.2 &  278 & Noisy, blend with U-line? \\ 
 392 & 40$_{ 2,38}$ -- 39$_{ 2,37}$ &  226233.942 &     9 &  353 &       843.2 &  278 & Noisy, blend with U-line? \\ 
 393 & 40$_{ 3,38}$ -- 39$_{ 2,37}$ &  226234.930 &     9 &  353 &       279.6 &  278 & Noisy, blend with U-line? \\ 
 394 & 59$_{17,42}$ -- 59$_{16,43}$ &  226530.302 &    99 &  729 &       290.8 &  278 & Blend with C$_2$H$_5$CN \\ 
 395 & 59$_{17,43}$ -- 59$_{16,44}$ &  226530.999 &    99 &  729 &       290.8 &  278 & Blend with C$_2$H$_5$CN \\ 
 396 & 37$_{ 8,29}$ -- 36$_{ 8,28}$ &  226531.433 &     7 &  347 &       755.6 &  278 & Blend with C$_2$H$_5$CN \\ 
 397 & 62$_{ 3,59}$ -- 62$_{ 3,60}$$^\star$ &  226531.914 &   447 &  668 &        15.8 &  278 & Blend with C$_2$H$_5$CN \\ 
 399 & 62$_{ 4,59}$ -- 62$_{ 3,60}$$^\star$ &  226531.915 &   447 &  668 &       100.4 &  278 & Blend with C$_2$H$_5$CN \\ 
\hline
 401 & 23$_{ 7,17}$ -- 22$_{ 6,16}$ &  227460.224 &    12 &  218 &        70.9 &   85 & Blend with CH$_3$COOH, CH$_2$(OH)CHO, and CH$_2$CH$^{13}$CN \\ 
 402 & 41$_{ 1,40}$ -- 40$_{ 2,39}$$^\star$ &  227553.664 &    14 &  357 &       324.0 &   85 & Strong C$_2$H$_5$CN and CH$_3$OCHO \\ 
 404 & 41$_{ 1,40}$ -- 40$_{ 1,39}$$^\star$ &  227553.690 &    14 &  357 &       869.6 &   85 & Strong C$_2$H$_5$CN and CH$_3$OCHO \\ 
 406 & 60$_{ 2,58}$ -- 60$_{ 1,59}$$^\star$ &  227625.680 &   458 &  624 &        66.9 &   85 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 408 & 60$_{ 2,58}$ -- 60$_{ 2,59}$$^\star$ &  227625.680 &   458 &  624 &        10.9 &   85 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 410 & 38$_{ 6,33}$ -- 37$_{ 6,32}$ &  227639.839 &     9 &  348 &       788.8 &   85 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and  CH$_3$OCHO \\ 
 411 & 18$_{ 9,10}$ -- 17$_{ 8, 9}$$^\star$ &  227689.981 &    12 &  198 &        84.0 &   85 & Blend with U-line \\ 
 413 & 23$_{ 5,18}$ -- 22$_{ 3,19}$ &  227691.505 &    14 &  210 &         3.5 &   85 & Blend with U-line \\ 
 414 & 38$_{22,16}$ -- 37$_{22,15}$$^\star$ &  227759.604 &    11 &  498 &       541.1 &   85 & Blend with H$_2$$^{13}$CS and C$_2$H$_5$OH \\ 
 416 & 38$_{21,17}$ -- 37$_{21,16}$$^\star$ &  227760.667 &    11 &  484 &       565.4 &   85 & Blend with H$_2$$^{13}$CS and C$_2$H$_5$OH \\ 
 418 & 38$_{23,15}$ -- 37$_{23,14}$$^\star$ &  227768.859 &    12 &  513 &       515.7 &   85 & Strong C$_2$H$_5$CN \\ 
 420 & 38$_{20,18}$ -- 37$_{20,17}$$^\star$ &  227773.682 &    11 &  470 &       588.4 &   85 & Strong C$_2$H$_5$CN \\ 
 422 & 38$_{24,14}$ -- 37$_{24,13}$$^\star$ &  227787.136 &    12 &  529 &       489.3 &   85 & Strong C$_2$H$_5$CN and HC$_3$N, $\varv_6$=1 \\ 
 424 & 38$_{19,19}$ -- 37$_{19,18}$$^\star$ &  227800.733 &    11 &  457 &       610.4 &   85 & Strong $^{13}$CH$_3$CH$_2$CN and CH$_3$OH \\ 
 426 & 38$_{25,13}$ -- 37$_{25,12}$$^\star$ &  227813.392 &    14 &  546 &       461.7 &   85 & Strong CH$_3$OH \\ 
 428 & 56$_{17,39}$ -- 56$_{16,40}$ &  227818.866 &    80 &  679 &       270.6 &   85 & Strong CH$_3$OH \\ 
 429 & 56$_{17,40}$ -- 56$_{16,41}$ &  227819.010 &    80 &  679 &       270.6 &   85 & Strong CH$_3$OH \\ 
 430 & 38$_{18,20}$ -- 37$_{18,19}$$^\star$ &  227844.521 &    11 &  444 &       631.3 &   85 & Blend with CH$_3$CH$_3$CO, HC$^{13}$CCN, $\varv_7$=2, and HCC$^{13}$CN, $\varv_7$=2 \\ 
 432 & 38$_{26,12}$ -- 37$_{26,11}$$^\star$ &  227846.781 &    15 &  563 &       432.9 &   85 & Blend with CH$_3$CH$_3$CO, HC$^{13}$CCN, $\varv_7$=2, and HCC$^{13}$CN, $\varv_7$=2 \\ 
 434 & 38$_{27,11}$ -- 37$_{27,10}$$^\star$ &  227886.609 &    17 &  581 &       403.0 &   85 & Strong C$_2$H$_5$OH \\ 
 436 & 38$_{17,21}$ -- 37$_{17,20}$$^\star$ &  227908.603 &    11 &  432 &       651.0 &   85 & Strong CH$_3$$^{13}$CH$_2$CN and C$_2$H$_3$CN \\ 
\hline
 438 & 44$_{17,27}$ -- 44$_{16,28}$$^\star$ &  231002.504 &    54 &  504 &       193.5 &  183 & Noisy \\ 
 440 & 21$_{ 8,14}$ -- 20$_{ 7,13}$ &  231114.753 &    12 &  210 &        78.8 &  183 & Blend with C$_2$H$_3$CN, $\varv_{11}$=1, CH$_3$CHO, and U-line \\ 
 441 & 21$_{ 8,13}$ -- 20$_{ 7,14}$ &  231128.746 &    12 &  210 &        78.8 &  183 & Blend with U-line and H$_2$$^{13}$CS \\ 
 442 & 43$_{17,26}$ -- 43$_{16,27}$$^\star$ &  231159.401 &    54 &  491 &       187.2 &  183 & Strong $^{13}$CH$_2$CHCN \\ 
 444 & 42$_{17,25}$ -- 42$_{16,26}$$^\star$ &  231303.368 &    53 &  479 &       180.9 &   40 & Strong $^{13}$CH$_3$CH$_2$CN and C$_2$H$_5$CN \\ 
 446 & 41$_{17,24}$ -- 41$_{16,25}$$^\star$ &  231435.094 &    53 &  467 &       174.7 &   40 & Blend with $^{13}$CH$_2$CHCN \\ 
 448 & 40$_{17,23}$ -- 40$_{16,24}$$^\star$ &  231555.240 &    53 &  455 &       168.4 &   40 & Blend with C$_2$H$_5$OH \\ 
 450 & 41$_{ 2,39}$ -- 40$_{ 3,38}$ &  231611.663 &    10 &  364 &       288.9 &   40 & Blend with HNCO, $\varv_5$=1, CH$_3$OCHO, $^{13}$CH$_3$CN, and U-line \\ 
 451 & 41$_{ 3,39}$ -- 40$_{ 3,38}$ &  231612.288 &    10 &  364 &       864.4 &   40 & Blend with HNCO, $\varv_5$=1, CH$_3$OCHO, $^{13}$CH$_3$CN, and U-line \\ 
 452 & 41$_{ 2,39}$ -- 40$_{ 2,38}$ &  231612.651 &    10 &  364 &       864.6 &   40 & Blend with HNCO, $\varv_5$=1, CH$_3$OCHO, $^{13}$CH$_3$CN, and U-line \\ 
 453 & 41$_{ 3,39}$ -- 40$_{ 2,38}$ &  231613.276 &    10 &  364 &       288.9 &   40 & Blend with HNCO, $\varv_5$=1, CH$_3$OCHO, $^{13}$CH$_3$CN, and U-line \\ 
 454 & 61$_{ 2,59}$ -- 61$_{ 1,60}$$^\star$ &  231619.484 &   508 &  640 &        66.9 &   40 & Blend with CH$_3$OCHO, $^{13}$CH$_3$CN, and U-line \\ 
 456 & 61$_{ 3,59}$ -- 61$_{ 2,60}$$^\star$ &  231619.484 &   508 &  640 &        66.9 &   40 & Blend with CH$_3$OCHO, $^{13}$CH$_3$CN, and U-line \\ 
 458 & 58$_{11,47}$ -- 57$_{12,46}$ &  231619.899 &   325 &  659 &        71.0 &   40 & Blend with CH$_3$OCHO, $^{13}$CH$_3$CN, and U-line \\ 
 459 & 39$_{17,22}$ -- 39$_{16,23}$$^\star$ &  231664.446 &    53 &  444 &       162.2 &   40 & Blend with $^{13}$CH$_3$CH$_2$CN and C$_2$H$_5$OH \\ 
\hline
 461 & 37$_{ 6,32}$ -- 36$_{ 5,31}$ &  232675.249 &     9 &  337 &       125.2 &   19 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 and U-line \\ 
 462 & 24$_{ 7,18}$ -- 23$_{ 6,17}$ &  232766.448 &    12 &  224 &        71.1 &   19 & Blend with $^{13}$CH$_3$CN, $\varv_8$=1 and CH$_3$CH$_3$CO \\ 
\hline
 463 & 40$_{ 5,36}$ -- 39$_{ 4,35}$ &  235023.563 &     9 &  365 &       203.0 &  131 & Blend with CH$_3$OCHO \\ 
 464 & 39$_{11,29}$ -- 38$_{11,28}$ &  235323.229 &     8 &  387 &       768.9 &  131 & Blend with CH$_3$CHO and U-line \\ 
 465 & 23$_{ 4,19}$ -- 22$_{ 3,20}$ &  235326.210 &    10 &  208 &        11.1 &  131 & Blend with CH$_3$CHO and U-line \\ 
 466 & 39$_{11,28}$ -- 38$_{11,27}$ &  235328.787 &     8 &  387 &       769.0 &  131 & Blend with CH$_3$CHO and U-line \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 467 & 40$_{ 5,35}$ -- 39$_{ 6,34}$ &  235342.332 &    14 &  370 &       156.8 &  131 & Blend with U-line and CH$_3$CH$_3$CO \\ 
 468 & 62$_{ 2,60}$ -- 62$_{ 1,61}$$^\star$ &  235610.226 &   562 &  656 &        67.0 &  131 & Blend with CH$_3$CH$_3$CO, $^{13}$CH$_3$OH, $\varv_t$=1, and  \\ 
 & & & & & & & C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 470 & 62$_{ 2,60}$ -- 62$_{ 2,61}$$^\star$ &  235610.226 &   562 &  656 &        10.9 &  131 & Blend with CH$_3$CH$_3$CO, $^{13}$CH$_3$OH, $\varv_t$=1, and  \\ 
 & & & & & & & C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 472 & 38$_{ 6,32}$ -- 37$_{ 6,31}$ &  235612.906 &    10 &  351 &       792.6 &  131 & Blend with CH$_3$CH$_3$CO, $^{13}$CH$_3$OH, $\varv_t$=1, and  \\ 
 & & & & & & & C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 473 & 38$_{ 6,33}$ -- 37$_{ 5,32}$ &  235699.420 &     8 &  348 &       136.0 &  131 & Blend with CH$_3$OCH$_3$, uncertain baseline \\ 
 474 & 41$_{ 3,38}$ -- 40$_{ 4,37}$ &  235705.579 &    10 &  370 &       252.1 &  131 & Blend with CH$_3$OCH$_3$, uncertain baseline \\ 
 475 & 41$_{ 4,38}$ -- 40$_{ 4,37}$ &  235720.329 &    10 &  370 &       860.1 &  131 & Blend with CH$_3$OCH$_3$, uncertain baseline \\ 
 476 & 41$_{ 3,38}$ -- 40$_{ 3,37}$ &  235728.110 &    10 &  370 &       860.0 &  131 & Blend with U-line, uncertain baseline \\ 
 477 & 67$_{13,55}$ -- 66$_{14,52}$ &  235732.617 &   481 &  838 &        79.3 &  131 & Blend with U-line, uncertain baseline \\ 
 478 & 41$_{ 4,38}$ -- 40$_{ 3,37}$ &  235742.860 &    10 &  370 &       252.1 &  131 & Baseline problem, or absorption line? \\ 
 479 & 17$_{10, 8}$ -- 16$_{ 9, 7}$$^\star$ &  235876.754 &    12 &  199 &        90.8 &  131 & Strong CH$_3$OCHO, C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, and $^{13}$CH$_3$OH \\ 
 481 & 39$_{10,30}$ -- 38$_{10,29}$ &  235923.054 &     8 &  380 &       780.4 &  131 & Blend with CH$_3$OCHO \\ 
 482 & 39$_{10,29}$ -- 38$_{10,28}$ &  235988.744 &     8 &  380 &       780.5 &  131 & Strong C$_2$H$_5$OH and $^{13}$CH$_3$OH \\ 
\hline
 483 & 68$_{ 4,64}$ -- 68$_{ 3,65}$$^\star$ &  240990.966 &   671 &  784 &       134.4 &  216 & Strong CH$_3$OCH$_3$, C$_2$H$_5$$^{13}$CN, and CH$_3$CH$_3$CO \\ 
 485 & 68$_{ 5,64}$ -- 68$_{ 4,65}$$^\star$ &  240990.969 &   671 &  784 &       134.4 &  216 & Strong CH$_3$OCH$_3$, C$_2$H$_5$$^{13}$CN, and CH$_3$CH$_3$CO \\ 
 487 & 40$_{12,29}$ -- 39$_{12,28}$ &  240992.017 &     9 &  406 &       779.7 &  216 & Strong CH$_3$OCH$_3$, C$_2$H$_5$$^{13}$CN, and CH$_3$CH$_3$CO \\ 
 488 & 40$_{12,28}$ -- 39$_{12,27}$ &  240992.663 &     9 &  406 &       779.7 &  216 & Strong CH$_3$OCH$_3$, C$_2$H$_5$$^{13}$CN, and CH$_3$CH$_3$CO \\ 
 489 & 39$_{ 6,33}$ -- 38$_{ 6,32}$ &  241002.693 &    11 &  363 &       812.9 &  216 & Strong C$_2$H$_5$$^{13}$CN, CH$_3$CH$_3$CO, and C$^{34}$S \\ 
 490 & 42$_{ 3,39}$ -- 41$_{ 4,38}$ &  241081.365 &    11 &  382 &       261.4 &  216 & Blend with CH$_3$$^{13}$CH$_2$CN and U-line \\ 
 491 & 42$_{ 4,39}$ -- 41$_{ 4,38}$ &  241090.991 &    11 &  382 &       881.3 &  216 & Blend with CH$_3$$^{13}$CH$_2$CN and U-line \\ 
 492 & 42$_{ 3,39}$ -- 41$_{ 3,38}$ &  241096.116 &    11 &  382 &       881.3 &  216 & Blend with CH$_3$$^{13}$CH$_2$CN and U-line \\ 
 493 & 42$_{ 4,39}$ -- 41$_{ 3,38}$ &  241105.742 &    11 &  382 &       261.4 &  216 & Blend with U-line and C$_2$H$_5$CN \\ 
\hline
 494 & 16$_{11, 5}$ -- 15$_{10, 6}$$^\star$ &  244001.794 &    12 &  201 &        97.9 &   46 & Blend with C$_2$H$_5$OH \\ 
 496 & 41$_{ 6,36}$ -- 40$_{ 6,35}$ &  244037.948 &    12 &  382 &       852.7 &   46 & Strong H$_2$CS \\ 
 497 & 41$_{ 5,36}$ -- 40$_{ 5,35}$ &  244944.066 &    12 &  382 &       853.1 &   39 & Strong CS \\ 
 498 & 45$_{ 0,45}$ -- 44$_{ 1,44}$$^\star$ &  245041.483 &    39 &  394 &       394.8 &   39 & Blend with C$_2$H$_5$CN and C$_2$H$_5$$^{13}$CN \\ 
 500 & 45$_{ 1,45}$ -- 44$_{ 1,44}$$^\star$ &  245041.483 &    39 &  394 &       960.6 &   39 & Blend with C$_2$H$_5$CN and C$_2$H$_5$$^{13}$CN \\ 
 502 & 42$_{ 4,38}$ -- 41$_{ 5,37}$ &  245115.653 &    12 &  388 &       222.4 &   72 & Strong CH$_2$NH \\ 
 503 & 42$_{ 5,38}$ -- 41$_{ 5,37}$ &  245270.702 &    12 &  388 &       877.3 &   72 & Strong HC$_3$N, $\varv_4$=1 and C$_2$H$_5$$^{13}$CN \\ 
 504 & 45$_{18,27}$ -- 45$_{17,28}$$^\star$ &  245277.970 &    79 &  528 &       194.5 &   72 & Strong C$_2$H$_5$$^{13}$CN \\ 
 506 & 42$_{ 4,38}$ -- 41$_{ 4,37}$ &  245344.019 &    12 &  388 &       877.3 &   72 & Strong SO$_2$ and CH$_3$CH$_3$CO \\ 
 507 & 44$_{18,26}$ -- 44$_{17,27}$$^\star$ &  245407.219 &    79 &  515 &       188.3 &   72 & Blend with CH$_3$CH$_3$CO \\ 
 509 & 21$_{ 9,13}$ -- 20$_{ 8,12}$ &  245470.669 &    12 &  215 &        86.9 &   72 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 510 & 21$_{ 9,12}$ -- 20$_{ 8,13}$ &  245471.188 &    12 &  215 &        86.9 &   72 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 511 & 86$_{10,76}$ -- 86$_{ 9,77}$ &  245475.958 &  1519 & 1239 &       344.4 &   72 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and C$_2$H$_3$CN, $\varv_{11}$=1 \\ 
 512 & 42$_{ 5,38}$ -- 41$_{ 4,37}$ &  245499.068 &    12 &  388 &       222.4 &   72 & Strong HC$^{13}$CCN, $\varv_7$=1 \\ 
 513 & 43$_{18,25}$ -- 43$_{17,26}$$^\star$ &  245525.550 &    78 &  502 &       182.0 &   72 & Strong HCC$^{13}$CN, $\varv_7$=1 \\ 
 515 & 42$_{18,24}$ -- 42$_{17,25}$$^\star$ &  245633.528 &    78 &  490 &       175.7 &   53 & Blend with CH$_2$$^{13}$CHCN and C$_2$H$_3$CN, $\varv_{15}$=2 \\ 
 517 & 77$_{ 7,70}$ -- 77$_{ 7,71}$$^\star$ &  245718.043 &   974 &  998 &        32.3 &   53 & Blend with CH$_2$$^{13}$CHCN and HNCO, $\varv_5$=1 \\ 
 519 & 77$_{ 8,70}$ -- 77$_{ 7,71}$$^\star$ &  245718.533 &   974 &  998 &       237.4 &   53 & Blend with CH$_2$$^{13}$CHCN and HNCO, $\varv_5$=1 \\ 
 521 & 41$_{22,19}$ -- 40$_{22,18}$$^\star$ &  245718.666 &    11 &  532 &       625.3 &   53 & Blend with CH$_2$$^{13}$CHCN and HNCO, $\varv_5$=1 \\ 
 523 & 41$_{23,18}$ -- 40$_{23,17}$$^\star$ &  245719.705 &    12 &  547 &       601.8 &   53 & Blend with CH$_2$$^{13}$CHCN and HNCO, $\varv_5$=1 \\ 
 525 & 41$_{21,20}$ -- 40$_{21,19}$$^\star$ &  245730.112 &    12 &  517 &       647.8 &   53 & Blend with HNCO, $\varv_5$=1 \\ 
 527 & 41$_{24,17}$ -- 40$_{24,16}$$^\star$ &  245731.600 &    12 &  563 &       577.2 &   53 & Blend with HNCO, $\varv_5$=1 \\ 
 529 & 41$_{18,23}$ -- 41$_{17,24}$$^\star$ &  245731.700 &    78 &  478 &       169.5 &   53 & Blend with HNCO, $\varv_5$=1 \\ 
 531 & 42$_{ 8,34}$ -- 42$_{ 5,37}$ &  245748.107 &    35 &  405 &         8.6 &   53 & Strong CH$_2$$^{13}$CHCN and CH$_3$OCHO \\ 
 532 & 41$_{25,16}$ -- 40$_{25,15}$$^\star$ &  245753.043 &    13 &  579 &       551.6 &   53 & Strong CH$_2$$^{13}$CHCN, CH$_3$OCHO, and HC$_3$N, $\varv_5$=1/$\varv_7$=3 \\ 
 534 & 41$_{20,21}$ -- 40$_{20,20}$$^\star$ &  245756.100 &    12 &  504 &       669.2 &   53 & Strong CH$_3$OCHO and HC$_3$N, $\varv_5$=1/$\varv_7$=3 \\ 
 536 & 41$_{26,15}$ -- 40$_{26,14}$$^\star$ &  245782.976 &    14 &  597 &       525.1 &   53 & Strong CH$_2$$^{13}$CHCN and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 538 & 41$_{19,22}$ -- 40$_{19,21}$$^\star$ &  245799.265 &    12 &  490 &       689.7 &   53 & Blend with CH$_2$CH$^{13}$CN \\ 
 540 & 48$_{ 8,40}$ -- 47$_{ 9,39}$ &  245812.073 &   103 &  487 &        81.9 &   53 & Strong CH$_2$CH$^{13}$CN and CH$_2$$^{13}$CHCN \\ 
 541 & 41$_{27,14}$ -- 40$_{27,13}$$^\star$ &  245820.530 &    15 &  614 &       497.4 &   53 & Strong CH$_2$CH$^{13}$CN and CH$_2$$^{13}$CHCN \\ 
 543 & 40$_{18,22}$ -- 40$_{17,23}$$^\star$ &  245820.595 &    78 &  466 &       163.2 &   53 & Strong CH$_2$CH$^{13}$CN and CH$_2$$^{13}$CHCN \\ 
 545 & 41$_{18,23}$ -- 40$_{18,22}$$^\star$ &  245863.030 &    12 &  478 &       708.9 &   53 & Blend with CH$_2$CH$^{13}$CN \\ 
 547 & 41$_{28,13}$ -- 40$_{28,12}$$^\star$ &  245864.987 &    16 &  633 &       468.6 &   53 & Blend with CH$_2$CH$^{13}$CN \\ 
 549 & 39$_{18,21}$ -- 39$_{17,22}$$^\star$ &  245900.727 &    78 &  455 &       157.0 &   53 & Strong CH$_3$OCHO and CH$_2$CH$^{13}$CN \\ 
 551 & 41$_{29,12}$ -- 40$_{29,11}$$^\star$ &  245915.751 &    17 &  652 &       438.9 &   53 & Strong CH$_2$CH$^{13}$CN and CH$_2$$^{13}$CHCN \\ 
 553 & 26$_{ 7,19}$ -- 25$_{ 6,20}$ &  245927.818 &    12 &  239 &        70.3 &   53 & Blend with CH$_2$CH$^{13}$CN \\ 
 554 & 41$_{17,24}$ -- 40$_{17,23}$$^\star$ &  245951.925 &    12 &  466 &       727.2 &   53 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 556 & 41$_{30,11}$ -- 40$_{30,10}$$^\star$ &  245972.316 &    19 &  672 &       408.0 &   53 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and $\varv$=0, and U-line \\ 
 558 & 38$_{18,20}$ -- 38$_{17,21}$$^\star$ &  245972.593 &    78 &  443 &       150.7 &   53 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and $\varv$=0, and U-line \\ 
 560 & 41$_{31,10}$ -- 40$_{31, 9}$$^\star$ &  246034.256 &    22 &  692 &       376.2 &   53 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and CH$_3$OCHO \\ 
 562 & 37$_{18,19}$ -- 37$_{17,20}$$^\star$ &  246036.674 &    78 &  432 &       144.4 &   53 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and CH$_3$OCHO \\ 
\hline
 564 & 27$_{ 7,21}$ -- 26$_{ 6,20}$ &  247058.498 &    12 &  246 &        70.8 &   68 & Strong CH$_3$OCHO \\ 
 565 & 63$_{12,51}$ -- 62$_{13,50}$ &  247101.751 &   518 &  754 &        76.5 &   68 & Blend with C$_2$H$_3$CN and HC$_3$N, $\varv_7$=2 \\ 
 566 & 41$_{12,30}$ -- 40$_{12,29}$ &  247104.436 &    10 &  418 &       803.0 &   68 & Blend with C$_2$H$_3$CN and HC$_3$N, $\varv_7$=2 \\ 
 567 & 41$_{12,29}$ -- 40$_{12,28}$ &  247105.557 &    10 &  418 &       803.0 &   68 & Blend with C$_2$H$_3$CN and HC$_3$N, $\varv_7$=2 \\ 
 568 & 41$_{ 6,36}$ -- 40$_{ 5,35}$ &  247299.045 &    10 &  382 &       168.3 &   68 & Blend with C$_2$H$_3$CN, $\varv_{15}$=1 \\ 
 569 & 41$_{ 7,35}$ -- 40$_{ 7,34}$ &  247432.588 &    13 &  387 &       849.3 &   68 & Blend with C$_2$H$_5$OCHO, t-HCOOH, and $^{34}$SO$_2$ \\ 
\hline
 570 & 42$_{17,25}$ -- 41$_{17,24}$$^\star$ &  251968.635 &    13 &  478 &       752.3 &   42 & Blend with CH$_3$OCH$_3$ \\ 
 572 & 27$_{ 7,20}$ -- 26$_{ 6,21}$ &  252059.917 &    12 &  246 &        69.6 &   42 & Blend with CH$_3$$^{13}$CH$_2$CN, C$_2$H$_5$CN, $\varv_{20}$=1, a-C$_3$H$_7$CN, and  \\ 
 & & & & & & & U-line \\ 
 573 & 42$_{32,10}$ -- 41$_{32, 9}$$^\star$ &  252075.949 &    25 &  725 &       377.4 &   42 & Blend with a-C$_3$H$_7$CN and t-HCOOH \\ 
 575 & 15$_{12, 3}$ -- 14$_{11, 4}$$^\star$ &  252090.157 &    12 &  204 &       105.6 &   42 & Strong t-HCOOH and CH$_3$OH \\ 
 577 & 42$_{16,27}$ -- 41$_{16,26}$$^\star$ &  252100.361 &    12 &  467 &       769.0 &   42 & Strong CH$_3$OH and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 579 & 42$_{15,28}$ -- 41$_{15,27}$$^\star$ &  252274.857 &    12 &  456 &       784.8 &   42 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 581 & 64$_{ 1,63}$ -- 64$_{ 0,64}$$^\star$ &  252277.352 &   860 &  678 &        33.6 &   42 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 583 & 64$_{ 1,63}$ -- 64$_{ 1,64}$$^\star$ &  252277.352 &   860 &  678 &         5.7 &   42 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
\hline
 585 & 25$_{ 8,18}$ -- 24$_{ 7,17}$ &  254150.394 &    12 &  236 &        81.3 &   32 & Blend with CH$_3$CH$_3$CO and U-line \\ 
 586 & 13$_{13, 0}$ -- 12$_{12, 1}$$^\star$ &  254156.954 &    13 &  204 &       114.2 &   32 & Blend with CH$_3$CH$_3$CO and U-line \\ 
 588 & 25$_{ 8,17}$ -- 24$_{ 7,18}$ &  254324.253 &    12 &  236 &        81.3 &   32 & Strong $^{13}$CH$_3$OH \\ 
\hline
 589 & 42$_{ 9,34}$ -- 41$_{ 9,33}$ &  255230.622 &    14 &  409 &       858.3 &  217 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and NH$_2$CHO \\ 
 590 & 43$_{ 5,38}$ -- 42$_{ 5,37}$ &  255329.346 &    15 &  405 &       895.6 &  217 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 and HC$_3$N, $\varv_7$=1 \\ 
 591 & 41$_{ 7,34}$ -- 40$_{ 7,33}$ &  255562.496 &    16 &  389 &       855.2 &  217 & Strong SO$_2$ and CH$_2$CH$^{13}$CN \\ 
\hline
 592 & 46$_{ 7,39}$ -- 45$_{ 8,38}$ &  257971.741 &    60 &  454 &       112.3 & 1127 & Strong t-HCOOH and CH$_3$CN, $\varv_8$=1 \\ 
 593 & 43$_{31,12}$ -- 42$_{31,11}$$^\star$ &  257980.769 &    18 &  716 &       442.3 & 1127 & Strong t-HCOOH and CH$_3$CN, $\varv_8$=1 \\ 
 595 & 43$_{17,26}$ -- 42$_{17,25}$$^\star$ &  257986.516 &    13 &  490 &       777.1 & 1127 & Strong t-HCOOH and CH$_3$CN, $\varv_8$=1 \\ 
 597 & 55$_{19,36}$ -- 55$_{18,37}$$^\star$ &  258045.723 &   118 &  685 &       252.3 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 599 & 43$_{32,11}$ -- 42$_{32,10}$$^\star$ &  258048.624 &    22 &  737 &       410.9 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
 601 & 16$_{12, 4}$ -- 15$_{11, 5}$$^\star$ &  258080.161 &    12 &  208 &       106.2 & 1127 & Strong CH$_3$OCHO, CH$_3$$^{13}$CN, $\varv_8$=1, and NH$_2$CN \\ 
 603 & 43$_{33,10}$ -- 42$_{33, 9}$$^\star$ &  258121.617 &    31 &  759 &       378.5 & 1127 & Strong CH$_3$CN, $\varv_8$=1 and CH$_3$OCHO \\ 
 605 & 43$_{16,28}$ -- 42$_{16,27}$$^\star$ &  258130.483 &    13 &  479 &       793.5 & 1127 & Strong CH$_3$OCHO and CH$_3$CN, $\varv_8$=1 \\ 
 607 & 43$_{15,29}$ -- 42$_{15,28}$$^\star$ &  258320.451 &    13 &  469 &       809.0 & 1127 & Strong CH$_3$CN, $\varv_8$=1 \\ 
\hline
 609 & 43$_{13,31}$ -- 42$_{13,30}$ &  258903.344 &    12 &  450 &       836.8 & 1609 & Noisy, blend with $^{13}$CH$_2$CHCN \\ 
 610 & 43$_{13,30}$ -- 42$_{13,29}$ &  258903.558 &    12 &  450 &       836.8 & 1609 & Noisy, blend with $^{13}$CH$_2$CHCN \\ 
\hline
 611 & 43$_{11,32}$ -- 42$_{11,31}$ &  260000.636 &    13 &  434 &       860.9 &  413 & Strong CH$_3$OCH$_3$ and CH$_2$$^{13}$CHCN \\ 
 612 & 40$_{19,21}$ -- 40$_{18,22}$$^\star$ &  260004.028 &   112 &  478 &       158.0 &  413 & Strong CH$_3$OCH$_3$ and CH$_2$$^{13}$CHCN \\ 
 614 & 26$_{ 8,18}$ -- 25$_{ 7,19}$ &  260060.358 &    12 &  243 &        81.7 &  413 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and CH$_3$OH \\ 
 615 & 39$_{19,20}$ -- 39$_{18,21}$$^\star$ &  260060.729 &   112 &  466 &       151.7 &  413 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and CH$_3$OH \\ 
 617 & 38$_{19,19}$ -- 38$_{18,20}$$^\star$ &  260110.774 &   112 &  455 &       145.4 &  413 & Strong C$_2$H$_5$OH and C$_2$H$_5$CN, $\varv_{20}$=1 \\ 
 619 & 14$_{13, 1}$ -- 13$_{12, 2}$$^\star$ &  260151.979 &    13 &  207 &       114.1 &  413 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and C$_2$H$_5$CN \\ 
 621 & 37$_{19,18}$ -- 37$_{18,19}$$^\star$ &  260154.562 &   113 &  444 &       139.0 &  413 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and C$_2$H$_5$CN \\ 
 623 & 36$_{19,17}$ -- 36$_{18,18}$$^\star$ &  260192.478 &   113 &  434 &       132.7 &  413 & Strong NH$_2$CHO and CH$_2$CO \\ 
 625 & 44$_{ 6,39}$ -- 43$_{ 6,38}$ &  260216.245 &    17 &  418 &       916.5 &  413 & Strong C$_2$H$_5$CN and C$_2$H$_5$CN, $\varv_{20}$=1 \\ 
 626 & 35$_{19,16}$ -- 35$_{18,17}$$^\star$ &  260224.898 &   113 &  423 &       126.2 &  413 & Strong C$_2$H$_5$CN, $\varv_{20}$=1 and C$_2$H$_5$CN \\ 
 628 & 34$_{19,15}$ -- 34$_{18,16}$$^\star$ &  260252.187 &   113 &  413 &       119.8 &  413 & Strong C$_2$H$_5$OH, CH$_3$OCHO, H$^{13}$CO$^+$, and  \\ 
 & & & & & & & C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 630 & 73$_{14,60}$ -- 72$_{15,57}$ &  260255.958 &   771 &  968 &        86.0 &  413 & Strong C$_2$H$_5$OH, CH$_3$OCHO, H$^{13}$CO$^+$, and  \\ 
 & & & & & & & C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 631 & 19$_{19, 0}$ -- 19$_{18, 1}$$^\star$ &  260262.738 &   117 &  297 &         9.3 &  413 & Strong H$^{13}$CO$^+$ and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 633 & 33$_{19,14}$ -- 33$_{18,15}$$^\star$ &  260274.699 &   113 &  403 &       113.3 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, C$_2$H$_5$CN, $\varv_{20}$=1, and H$_2$$^{13}$CS \\ 
 635 & 20$_{19, 1}$ -- 20$_{18, 2}$$^\star$ &  260275.506 &   117 &  302 &        18.2 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, C$_2$H$_5$CN, $\varv_{20}$=1, and H$_2$$^{13}$CS \\ 
 637 & 21$_{19, 2}$ -- 21$_{18, 3}$$^\star$ &  260287.415 &   116 &  309 &        26.7 &  413 & Strong H$_2$$^{13}$CS and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 639 & 32$_{19,13}$ -- 32$_{18,14}$$^\star$ &  260292.777 &   113 &  394 &       106.7 &  413 & Strong H$_2$$^{13}$CS and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 641 & 22$_{19, 3}$ -- 22$_{18, 4}$$^\star$ &  260298.247 &   116 &  315 &        34.9 &  413 & Strong H$_2$$^{13}$CS and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 643 & 31$_{19,12}$ -- 31$_{18,13}$$^\star$ &  260306.755 &   113 &  385 &       100.0 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 645 & 23$_{19, 4}$ -- 23$_{18, 5}$$^\star$ &  260307.776 &   116 &  321 &        42.8 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 647 & 24$_{19, 5}$ -- 24$_{18, 6}$$^\star$ &  260315.766 &   115 &  328 &        50.5 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 649 & 30$_{19,11}$ -- 30$_{18,12}$$^\star$ &  260316.958 &   114 &  376 &        93.3 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, CH$_3$OCH$_3$, and C$_2$H$_5$CN \\ 
 651 & 25$_{19, 6}$ -- 25$_{18, 7}$$^\star$ &  260321.972 &   115 &  336 &        58.0 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, CH$_3$OCH$_3$, and C$_2$H$_5$CN \\ 
 653 & 29$_{19,10}$ -- 29$_{18,11}$$^\star$ &  260323.698 &   114 &  367 &        86.5 &  413 & Strong C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, CH$_3$OCH$_3$, and C$_2$H$_5$CN \\ 
 655 & 26$_{19, 7}$ -- 26$_{18, 8}$$^\star$ &  260326.138 &   115 &  343 &        65.4 &  413 & Strong CH$_3$OCH$_3$ and C$_2$H$_5$CN \\ 
 \hline
 \end{tabular}
 }\\[1ex] 
 \end{table*}
\begin{table*}
 {\centering
 \addtocounter{table}{-1}
 \caption{
continued.
 }
 \begin{tabular}{rlrrrrrl}
 \hline\hline
 \multicolumn{1}{c}{$N^a$} & \multicolumn{1}{c}{Transition$^b$} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Unc.$^c$} & \multicolumn{1}{c}{$E_\mathrm{l}$$^d$} & \multicolumn{1}{c}{$S\mu^2$} &  \multicolumn{1}{c}{$\sigma^e$} &  \multicolumn{1}{c}{Comments} \\ 
  & & \multicolumn{1}{c}{\scriptsize (MHz)} & \multicolumn{1}{c}{\scriptsize (kHz)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{\scriptsize (D$^2$)} &  \multicolumn{1}{c}{\scriptsize (mK)} &  \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\ 
 \hline
 657 & 28$_{19, 9}$ -- 28$_{18,10}$$^\star$ &  260327.281 &   114 &  359 &        79.6 &  413 & Strong CH$_3$OCH$_3$ and C$_2$H$_5$CN \\ 
 659 & 27$_{19, 8}$ -- 27$_{18, 9}$$^\star$ &  260327.999 &   114 &  351 &        72.5 &  413 & Strong CH$_3$OCH$_3$ and C$_2$H$_5$CN \\ 
\hline
 661 & 43$_{ 9,34}$ -- 42$_{ 9,33}$ &  263500.082 &    18 &  422 &       881.1 &   74 & Blend with C$_2$H$_5$$^{13}$CN and CH$_3$OCH$_3$ \\ 
 662 & 37$_{ 7,31}$ -- 36$_{ 6,30}$ &  263656.862 &    14 &  340 &        85.0 &  108 & Strong CH$_3$OCH$_3$ \\ 
 663 & 44$_{23,21}$ -- 43$_{23,20}$$^\star$ &  263662.413 &    12 &  583 &       684.9 &  108 & Strong CH$_3$OCH$_3$, HNCO, and HC$^{13}$CCN, $\varv_7$=1 \\ 
 665 & 44$_{24,20}$ -- 43$_{24,19}$$^\star$ &  263666.216 &    12 &  599 &       662.1 &  108 & Strong CH$_3$OCH$_3$, HNCO, and HC$^{13}$CCN, $\varv_7$=1 \\ 
 667 & 44$_{22,22}$ -- 43$_{22,21}$$^\star$ &  263671.555 &    13 &  568 &       706.8 &  108 & Strong CH$_3$OCH$_3$, HNCO, and HC$^{13}$CCN, $\varv_7$=1 \\ 
 669 & 44$_{25,19}$ -- 43$_{25,18}$$^\star$ &  263681.350 &    13 &  616 &       638.2 &  108 & Strong HC$^{13}$CCN, $\varv_7$=1, HNCO, and HN$^{13}$CO \\ 
 671 & 44$_{21,23}$ -- 43$_{21,22}$$^\star$ &  263695.661 &    13 &  554 &       727.7 &  108 & Strong HCC$^{13}$CN, $\varv_7$=1 and C$_2$H$_5$OH \\ 
 673 & 44$_{26,18}$ -- 43$_{26,17}$$^\star$ &  263706.506 &    13 &  633 &       613.4 &  108 & Strong HCC$^{13}$CN, $\varv_7$=1 \\ 
 675 & 44$_{20,24}$ -- 43$_{20,23}$$^\star$ &  263737.291 &    14 &  540 &       747.7 &  108 & Strong HNCO \\ 
 677 & 44$_{27,17}$ -- 43$_{27,16}$$^\star$ &  263740.615 &    14 &  651 &       587.6 &  108 & Strong HNCO \\ 
 679 & 44$_{28,16}$ -- 43$_{28,15}$$^\star$ &  263782.797 &    15 &  669 &       560.8 &  108 & Strong HC$_3$N and CH$_3$OH, $\varv_t$=1 \\ 
 681 & 44$_{19,25}$ -- 43$_{19,24}$$^\star$ &  263799.727 &    14 &  527 &       766.8 &  108 & Strong HC$_3$N, CH$_3$OH, $\varv_t$=1, and HC$_3$N, $\varv_5$=1/$\varv_7$=3 \\ 
 683 & 44$_{29,15}$ -- 43$_{29,14}$$^\star$ &  263832.314 &    16 &  688 &       533.0 &  108 & Blend with NH$_2$CHO and U-line? \\ 
 685 & 38$_{ 7,32}$ -- 37$_{ 6,31}$ &  263847.676 &    14 &  351 &        91.4 &  108 & Blend with NH$_2$CHO \\ 
 686 & 47$_{ 2,45}$ -- 46$_{ 3,44}$$^\star$ &  263860.484 &    28 &  434 &       344.1 &  108 & Blend with C$_2$H$_5$OH and C$_2$H$_5$$^{13}$CN \\ 
 688 & 47$_{ 2,45}$ -- 46$_{ 2,44}$$^\star$ &  263860.546 &    28 &  434 &       992.8 &  108 & Blend with C$_2$H$_5$OH and C$_2$H$_5$$^{13}$CN \\ 
 690 & 44$_{18,26}$ -- 43$_{18,25}$$^\star$ &  263887.257 &    14 &  514 &       784.7 &  108 & Strong CH$_3$CH$_3$CO and HNCO, $\varv_4$=1 \\ 
 692 & 44$_{30,14}$ -- 43$_{30,13}$$^\star$ &  263888.552 &    16 &  708 &       504.4 &  108 & Strong CH$_3$CH$_3$CO and HNCO, $\varv_4$=1 \\ 
 694 & 44$_{17,27}$ -- 43$_{17,26}$$^\star$ &  264005.588 &    14 &  502 &       801.8 &  108 & Strong CH$_3$$^{13}$CH$_2$CN \\ 
 696 & 17$_{12, 5}$ -- 16$_{11, 6}$$^\star$ &  264068.075 &    12 &  213 &       106.9 &  108 & Blend with CH$_3$CH$_3$CO, $\varv_t$=1 \\ 
\hline
 698 & 46$_{ 4,42}$ -- 45$_{ 5,41}$ &  266675.648 &    20 &  436 &       260.6 &   91 & Strong O$^{13}$CS and C$_2$H$_5$$^{13}$CN \\ 
 699 & 46$_{ 5,42}$ -- 45$_{ 5,41}$ &  266707.175 &    20 &  436 &       962.7 &   91 & Strong CH$_3$OH \\ 
 700 & 29$_{ 6,23}$ -- 28$_{ 5,24}$ &  266722.756 &    11 &  258 &        39.0 &   91 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, CH$_3$CH$_3$CO, $\varv_t$=1,  and U-line \\ 
 701 & 46$_{ 4,42}$ -- 45$_{ 4,41}$ &  266722.874 &    20 &  436 &       962.6 &   91 & Blend with C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1, CH$_3$CH$_3$CO, $\varv_t$=1, and U-line \\ 
 702 & 46$_{ 5,42}$ -- 45$_{ 4,41}$ &  266754.401 &    20 &  436 &       260.6 &   91 & Blend with U-line \\ 
 703 & 44$_{ 8,37}$ -- 43$_{ 8,36}$ &  266788.303 &    20 &  429 &       909.3 &   91 & Blend with U-line \\ 
 704 & 44$_{10,35}$ -- 43$_{10,34}$ &  266958.528 &    17 &  440 &       893.9 &   91 & Blend with C$_2$H$_5$OH and U-line \\ 
 705 & 44$_{10,34}$ -- 44$_{ 7,37}$ &  267152.855 &   100 &  440 &         8.9 &   91 & Strong NH$_2$$^{13}$CHO, CH$_3$CH$_3$CO, and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 706 & 43$_{ 7,36}$ -- 42$_{ 7,35}$ &  267157.130 &    20 &  414 &       897.1 &   91 & Strong NH$_2$$^{13}$CHO, CH$_3$CH$_3$CO, and C$_2$H$_5$CN, $\varv_{13}$=1/$\varv_{21}$=1 \\ 
 \hline
 \end{tabular}
